Two-Loop Master Integrals for $q \bar{q} \to V V$: the Planar Topologies

The two-loop QCD corrections to vector boson pair production at hadron colliders involve a new class of Feynman integrals: two-loop four-point functions with two off-shell external legs. We describe their reduction to a small set of master integrals by solving linear relations among them. We then use differential equations in the external invariants to compute all master integrals that are relevant to planar Feynman amplitudes. Our results are expressed analytically in terms of generalised harmonic polylogarithms. The calculation relies heavily on techniques that exploit the algebraic structure of these functions, which we describe in detail.

==> TopoA_Physical_FORM.txt <==
*  Two loop four point functions with two legs off-shell
*  T. Gehrmann, L. Tancredi, E. Weihs
*  
*  This FORM readable file contains the two-loop four point
*  functions (4.25) - (4.42) with two adjacent off-shell legs with 
*  mass^2 = M2 in the physical region defined in (2.5).
*
*  Furthermore, the One-loop x One-loop integrals required for the
*  reduction are included as well. Their naming convention is
*  explained in Section 2.1.
*  
*  The integrals are given as a function in xp (= xi) and zp (= zeta) 
*  which are related to the Mandelstam invariants via eq. (2.5).
*  
*  The prefactor
*  
*  (Se/(16*Pi^2))^2(M2)^(2*e),
*  
*  where Se is defined in eq. (A.1), has been factored out.
*  e=(4-d)/2, where d is the number of space-time dimensions, 
*  is the expansion parameter of dimensional regularization.
*
*  Cp =  1/2(1+i_*Sqrt[3]),
*  Cm =  1/2(1-i_*Sqrt[3]),
*  Ixp = xp/(1+xp+xp^2),
*  Jxp = xp/(1+xp^2)
*

 Topo(A,38,xp) =

       + M2*xp^-1*[1+xp]^2*e^-1 * (
          + 1/4
          )

       + M2*xp^-1*[1+xp]^2 * (
          + 13/8
          + 1/2*i_*Pi
          - G(-1,xp)
          + 1/2*G(0,xp)
          )

       + M2*xp^-1*[1+xp]^2*e * (
          + 115/16
          - 1/2*Pi^2
          + 13/4*i_*Pi
          - 13/2*G(-1,xp)
          - 2*G(-1,xp)*i_*Pi
          + 4*G(-1,-1,xp)
          - 2*G(-1,0,xp)
          + 13/4*G(0,xp)
          + G(0,xp)*i_*Pi
          - 2*G(0,-1,xp)
          + G(0,0,xp)
          )

       + M2*xp^-1*[1+xp]^2*e^2 * (
          + 865/32
          - 3/2*zeta3
          - 13/4*Pi^2
          + 115/8*i_*Pi
          - 1/3*i_*Pi^3
          - 115/4*G(-1,xp)
          + 2*G(-1,xp)*Pi^2
          - 13*G(-1,xp)*i_*Pi
          + 26*G(-1,-1,xp)
          + 8*G(-1,-1,xp)*i_*Pi
          - 16*G(-1,-1,-1,xp)
          + 8*G(-1,-1,0,xp)
          - 13*G(-1,0,xp)
          - 4*G(-1,0,xp)*i_*Pi
          + 8*G(-1,0,-1,xp)
          - 4*G(-1,0,0,xp)
          + 115/8*G(0,xp)
          - G(0,xp)*Pi^2
          + 13/2*G(0,xp)*i_*Pi
          - 13*G(0,-1,xp)
          - 4*G(0,-1,xp)*i_*Pi
          + 8*G(0,-1,-1,xp)
          - 4*G(0,-1,0,xp)
          + 13/2*G(0,0,xp)
          + 2*G(0,0,xp)*i_*Pi
          - 4*G(0,0,-1,xp)
          + 2*G(0,0,0,xp)
          )

       + M2*xp^-1*[1+xp]^2*e^3 * (
          + 5971/64
          - 39/4*zeta3
          - 115/8*Pi^2
          + 17/120*Pi^4
          + 865/16*i_*Pi
          - 3*i_*Pi*zeta3
          - 13/6*i_*Pi^3
          - 865/8*G(-1,xp)
          + 6*G(-1,xp)*zeta3
          + 13*G(-1,xp)*Pi^2
          - 115/2*G(-1,xp)*i_*Pi
          + 4/3*G(-1,xp)*i_*Pi^3
          + 115*G(-1,-1,xp)
          - 8*G(-1,-1,xp)*Pi^2
          + 52*G(-1,-1,xp)*i_*Pi
          - 104*G(-1,-1,-1,xp)
          - 32*G(-1,-1,-1,xp)*i_*Pi
          + 64*G(-1,-1,-1,-1,xp)
          - 32*G(-1,-1,-1,0,xp)
          + 52*G(-1,-1,0,xp)
          + 16*G(-1,-1,0,xp)*i_*Pi
          - 32*G(-1,-1,0,-1,xp)
          + 16*G(-1,-1,0,0,xp)
          - 115/2*G(-1,0,xp)
          + 4*G(-1,0,xp)*Pi^2
          - 26*G(-1,0,xp)*i_*Pi
          + 52*G(-1,0,-1,xp)
          + 16*G(-1,0,-1,xp)*i_*Pi
          - 32*G(-1,0,-1,-1,xp)
          + 16*G(-1,0,-1,0,xp)
          - 26*G(-1,0,0,xp)
          - 8*G(-1,0,0,xp)*i_*Pi
          + 16*G(-1,0,0,-1,xp)
          - 8*G(-1,0,0,0,xp)
          + 865/16*G(0,xp)
          - 3*G(0,xp)*zeta3
          - 13/2*G(0,xp)*Pi^2
          + 115/4*G(0,xp)*i_*Pi
          - 2/3*G(0,xp)*i_*Pi^3
          - 115/2*G(0,-1,xp)
          + 4*G(0,-1,xp)*Pi^2
          - 26*G(0,-1,xp)*i_*Pi
          + 52*G(0,-1,-1,xp)
          + 16*G(0,-1,-1,xp)*i_*Pi
          - 32*G(0,-1,-1,-1,xp)
          + 16*G(0,-1,-1,0,xp)
          - 26*G(0,-1,0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          + 16*G(0,-1,0,-1,xp)
          - 8*G(0,-1,0,0,xp)
          + 115/4*G(0,0,xp)
          - 2*G(0,0,xp)*Pi^2
          + 13*G(0,0,xp)*i_*Pi
          - 26*G(0,0,-1,xp)
          - 8*G(0,0,-1,xp)*i_*Pi
          + 16*G(0,0,-1,-1,xp)
          - 8*G(0,0,-1,0,xp)
          + 13*G(0,0,0,xp)
          + 4*G(0,0,0,xp)*i_*Pi
          - 8*G(0,0,0,-1,xp)
          + 4*G(0,0,0,0,xp)
          );

 Topo(A,134) =

       + M2*e^-1 * (
          + 1/4
          )

       + M2 * (
          + 13/8
          + 1/2*i_*Pi
          )

       + M2*e * (
          + 115/16
          - 1/2*Pi^2
          + 13/4*i_*Pi
          )

       + M2*e^2 * (
          + 865/32
          - 3/2*zeta3
          - 13/4*Pi^2
          + 115/8*i_*Pi
          - 1/3*i_*Pi^3
          )

       + M2*e^3 * (
          + 5971/64
          - 39/4*zeta3
          - 115/8*Pi^2
          + 17/120*Pi^4
          + 865/16*i_*Pi
          - 3*i_*Pi*zeta3
          - 13/6*i_*Pi^3
          );

 Topo(A,148,zp) =

       + M2*zp*e^-1 * (
          - 1/4
          )

       + M2*zp * (
          - 13/8
          + 1/2*G(0,zp)
          )

       + M2*zp*e * (
          - 115/16
          + 13/4*G(0,zp)
          - G(0,0,zp)
          )

       + M2*zp*e^2 * (
          - 865/32
          + 3/2*zeta3
          + 115/8*G(0,zp)
          - 13/2*G(0,0,zp)
          + 2*G(0,0,0,zp)
          )

       + M2*zp*e^3 * (
          - 5971/64
          + 39/4*zeta3
          + 1/40*Pi^4
          + 865/16*G(0,zp)
          - 3*G(0,zp)*zeta3
          - 115/4*G(0,0,zp)
          + 13*G(0,0,0,zp)
          - 4*G(0,0,0,0,zp)
          );

 Topo(A,99,xp) =

       + e^-2 * (
          - 1
          )

       + e^-1 * (
          - 4
          - 2*i_*Pi
          + 4*G(-1,xp)
          - 2*G(0,xp)
          )

       + e * (
          - 32
          + 8*Pi^2
          - 24*i_*Pi
          + 4/3*i_*Pi^3
          + 48*G(-1,xp)
          - 8*G(-1,xp)*Pi^2
          + 32*G(-1,xp)*i_*Pi
          - 64*G(-1,-1,xp)
          - 32*G(-1,-1,xp)*i_*Pi
          + 64*G(-1,-1,-1,xp)
          - 32*G(-1,-1,0,xp)
          + 32*G(-1,0,xp)
          + 16*G(-1,0,xp)*i_*Pi
          - 32*G(-1,0,-1,xp)
          + 16*G(-1,0,0,xp)
          - 24*G(0,xp)
          + 4*G(0,xp)*Pi^2
          - 16*G(0,xp)*i_*Pi
          + 32*G(0,-1,xp)
          + 16*G(0,-1,xp)*i_*Pi
          - 32*G(0,-1,-1,xp)
          + 16*G(0,-1,0,xp)
          - 16*G(0,0,xp)
          - 8*G(0,0,xp)*i_*Pi
          + 16*G(0,0,-1,xp)
          - 8*G(0,0,0,xp)
          )

       + e^2 * (
          - 80
          + 24*Pi^2
          - 2/3*Pi^4
          - 64*i_*Pi
          + 16/3*i_*Pi^3
          + 128*G(-1,xp)
          - 32*G(-1,xp)*Pi^2
          + 96*G(-1,xp)*i_*Pi
          - 16/3*G(-1,xp)*i_*Pi^3
          - 192*G(-1,-1,xp)
          + 32*G(-1,-1,xp)*Pi^2
          - 128*G(-1,-1,xp)*i_*Pi
          + 256*G(-1,-1,-1,xp)
          + 128*G(-1,-1,-1,xp)*i_*Pi
          - 256*G(-1,-1,-1,-1,xp)
          + 128*G(-1,-1,-1,0,xp)
          - 128*G(-1,-1,0,xp)
          - 64*G(-1,-1,0,xp)*i_*Pi
          + 128*G(-1,-1,0,-1,xp)
          - 64*G(-1,-1,0,0,xp)
          + 96*G(-1,0,xp)
          - 16*G(-1,0,xp)*Pi^2
          + 64*G(-1,0,xp)*i_*Pi
          - 128*G(-1,0,-1,xp)
          - 64*G(-1,0,-1,xp)*i_*Pi
          + 128*G(-1,0,-1,-1,xp)
          - 64*G(-1,0,-1,0,xp)
          + 64*G(-1,0,0,xp)
          + 32*G(-1,0,0,xp)*i_*Pi
          - 64*G(-1,0,0,-1,xp)
          + 32*G(-1,0,0,0,xp)
          - 64*G(0,xp)
          + 16*G(0,xp)*Pi^2
          - 48*G(0,xp)*i_*Pi
          + 8/3*G(0,xp)*i_*Pi^3
          + 96*G(0,-1,xp)
          - 16*G(0,-1,xp)*Pi^2
          + 64*G(0,-1,xp)*i_*Pi
          - 128*G(0,-1,-1,xp)
          - 64*G(0,-1,-1,xp)*i_*Pi
          + 128*G(0,-1,-1,-1,xp)
          - 64*G(0,-1,-1,0,xp)
          + 64*G(0,-1,0,xp)
          + 32*G(0,-1,0,xp)*i_*Pi
          - 64*G(0,-1,0,-1,xp)
          + 32*G(0,-1,0,0,xp)
          - 48*G(0,0,xp)
          + 8*G(0,0,xp)*Pi^2
          - 32*G(0,0,xp)*i_*Pi
          + 64*G(0,0,-1,xp)
          + 32*G(0,0,-1,xp)*i_*Pi
          - 64*G(0,0,-1,-1,xp)
          + 32*G(0,0,-1,0,xp)
          - 32*G(0,0,0,xp)
          - 16*G(0,0,0,xp)*i_*Pi
          + 32*G(0,0,0,-1,xp)
          - 16*G(0,0,0,0,xp)
          )

       - 12
          + 2*Pi^2
          - 8*i_*Pi
          + 16*G(-1,xp)
          + 8*G(-1,xp)*i_*Pi
          - 16*G(-1,-1,xp)
          + 8*G(-1,0,xp)
          - 8*G(0,xp)
          - 4*G(0,xp)*i_*Pi
          + 8*G(0,-1,xp)
          - 4*G(0,0,xp)
         ;

 Topo(A,195,xp) =

       + e^-2 * (
          - 1
          )

       + e^-1 * (
          - 4
          - 2*i_*Pi
          + 2*G(-1,xp)
          - G(0,xp)
          )

       + e * (
          - 32
          + 8*Pi^2
          - 24*i_*Pi
          + 4/3*i_*Pi^3
          + 24*G(-1,xp)
          - 4*G(-1,xp)*Pi^2
          + 16*G(-1,xp)*i_*Pi
          - 16*G(-1,-1,xp)
          - 8*G(-1,-1,xp)*i_*Pi
          + 8*G(-1,-1,-1,xp)
          - 4*G(-1,-1,0,xp)
          + 8*G(-1,0,xp)
          + 4*G(-1,0,xp)*i_*Pi
          - 4*G(-1,0,-1,xp)
          + 2*G(-1,0,0,xp)
          - 12*G(0,xp)
          + 2*G(0,xp)*Pi^2
          - 8*G(0,xp)*i_*Pi
          + 8*G(0,-1,xp)
          + 4*G(0,-1,xp)*i_*Pi
          - 4*G(0,-1,-1,xp)
          + 2*G(0,-1,0,xp)
          - 4*G(0,0,xp)
          - 2*G(0,0,xp)*i_*Pi
          + 2*G(0,0,-1,xp)
          - G(0,0,0,xp)
          )

       + e^2 * (
          - 80
          + 24*Pi^2
          - 2/3*Pi^4
          - 64*i_*Pi
          + 16/3*i_*Pi^3
          + 64*G(-1,xp)
          - 16*G(-1,xp)*Pi^2
          + 48*G(-1,xp)*i_*Pi
          - 8/3*G(-1,xp)*i_*Pi^3
          - 48*G(-1,-1,xp)
          + 8*G(-1,-1,xp)*Pi^2
          - 32*G(-1,-1,xp)*i_*Pi
          + 32*G(-1,-1,-1,xp)
          + 16*G(-1,-1,-1,xp)*i_*Pi
          - 16*G(-1,-1,-1,-1,xp)
          + 8*G(-1,-1,-1,0,xp)
          - 16*G(-1,-1,0,xp)
          - 8*G(-1,-1,0,xp)*i_*Pi
          + 8*G(-1,-1,0,-1,xp)
          - 4*G(-1,-1,0,0,xp)
          + 24*G(-1,0,xp)
          - 4*G(-1,0,xp)*Pi^2
          + 16*G(-1,0,xp)*i_*Pi
          - 16*G(-1,0,-1,xp)
          - 8*G(-1,0,-1,xp)*i_*Pi
          + 8*G(-1,0,-1,-1,xp)
          - 4*G(-1,0,-1,0,xp)
          + 8*G(-1,0,0,xp)
          + 4*G(-1,0,0,xp)*i_*Pi
          - 4*G(-1,0,0,-1,xp)
          + 2*G(-1,0,0,0,xp)
          - 32*G(0,xp)
          + 8*G(0,xp)*Pi^2
          - 24*G(0,xp)*i_*Pi
          + 4/3*G(0,xp)*i_*Pi^3
          + 24*G(0,-1,xp)
          - 4*G(0,-1,xp)*Pi^2
          + 16*G(0,-1,xp)*i_*Pi
          - 16*G(0,-1,-1,xp)
          - 8*G(0,-1,-1,xp)*i_*Pi
          + 8*G(0,-1,-1,-1,xp)
          - 4*G(0,-1,-1,0,xp)
          + 8*G(0,-1,0,xp)
          + 4*G(0,-1,0,xp)*i_*Pi
          - 4*G(0,-1,0,-1,xp)
          + 2*G(0,-1,0,0,xp)
          - 12*G(0,0,xp)
          + 2*G(0,0,xp)*Pi^2
          - 8*G(0,0,xp)*i_*Pi
          + 8*G(0,0,-1,xp)
          + 4*G(0,0,-1,xp)*i_*Pi
          - 4*G(0,0,-1,-1,xp)
          + 2*G(0,0,-1,0,xp)
          - 4*G(0,0,0,xp)
          - 2*G(0,0,0,xp)*i_*Pi
          + 2*G(0,0,0,-1,xp)
          - G(0,0,0,0,xp)
          )

       - 12
          + 2*Pi^2
          - 8*i_*Pi
          + 8*G(-1,xp)
          + 4*G(-1,xp)*i_*Pi
          - 4*G(-1,-1,xp)
          + 2*G(-1,0,xp)
          - 4*G(0,xp)
          - 2*G(0,xp)*i_*Pi
          + 2*G(0,-1,xp)
          - G(0,0,xp)
         ;

 Topo(A,387) =

       + e^-2 * (
          - 1
          )

       + e^-1 * (
          - 4
          - 2*i_*Pi
          )

       + e * (
          - 32
          + 8*Pi^2
          - 24*i_*Pi
          + 4/3*i_*Pi^3
          )

       + e^2 * (
          - 80
          + 24*Pi^2
          - 2/3*Pi^4
          - 64*i_*Pi
          + 16/3*i_*Pi^3
          )

       - 12
          + 2*Pi^2
          - 8*i_*Pi
         ;

 Topo(A,394,zp) =

       + e^-2 * (
          - 1
          )

       + e^-1 * (
          - 4
          - i_*Pi
          + G(0,zp)
          )

       + e * (
          - 32
          + 2*Pi^2
          - 12*i_*Pi
          + 1/6*i_*Pi^3
          + 12*G(0,zp)
          - 1/2*G(0,zp)*Pi^2
          + 4*G(0,zp)*i_*Pi
          - 4*G(0,0,zp)
          - G(0,0,zp)*i_*Pi
          + G(0,0,0,zp)
          )

       + e^2 * (
          - 80
          + 6*Pi^2
          - 1/24*Pi^4
          - 32*i_*Pi
          + 2/3*i_*Pi^3
          + 32*G(0,zp)
          - 2*G(0,zp)*Pi^2
          + 12*G(0,zp)*i_*Pi
          - 1/6*G(0,zp)*i_*Pi^3
          - 12*G(0,0,zp)
          + 1/2*G(0,0,zp)*Pi^2
          - 4*G(0,0,zp)*i_*Pi
          + 4*G(0,0,0,zp)
          + G(0,0,0,zp)*i_*Pi
          - G(0,0,0,0,zp)
          )

       - 12
          + 1/2*Pi^2
          - 4*i_*Pi
          + 4*G(0,zp)
          + G(0,zp)*i_*Pi
          - G(0,0,zp)
         ;

 Topo(A,408,zp) =

       + e^-2 * (
          - 1
          )

       + e^-1 * (
          - 4
          + 2*G(0,zp)
          )

       + e * (
          - 32
          + 24*G(0,zp)
          - 16*G(0,0,zp)
          + 8*G(0,0,0,zp)
          )

       + e^2 * (
          - 80
          + 64*G(0,zp)
          - 48*G(0,0,zp)
          + 32*G(0,0,0,zp)
          - 16*G(0,0,0,0,zp)
          )

       - 12
          + 8*G(0,zp)
          - 4*G(0,0,zp)
         ;

 Topo(A,418) =

       + e^-2 * (
          - 1
          )

       + e^-1 * (
          - 4
          - 2*i_*Pi
          )

       + e * (
          - 32
          + 8*Pi^2
          - 24*i_*Pi
          + 4/3*i_*Pi^3
          )

       + e^2 * (
          - 80
          + 24*Pi^2
          - 2/3*Pi^4
          - 64*i_*Pi
          + 16/3*i_*Pi^3
          )

       - 12
          + 2*Pi^2
          - 8*i_*Pi
         ;

 Topo(A,53,xp) =

       + e^-2 * (
          - 1/2
          )

       + e^-1 * (
          - 5/2
          - i_*Pi
          + 2*G(-1,xp)
          - G(0,xp)
          )

       + e * (
          - 65/2
          + 2*zeta3
          + 25/6*Pi^2
          - 19*i_*Pi
          + 1/3*i_*Pi^3
          + 38*G(-1,xp)
          - 10/3*G(-1,xp)*Pi^2
          + 20*G(-1,xp)*i_*Pi
          - 40*G(-1,-1,xp)
          - 16*G(-1,-1,xp)*i_*Pi
          + 32*G(-1,-1,-1,xp)
          - 16*G(-1,-1,0,xp)
          + 20*G(-1,0,xp)
          + 8*G(-1,0,xp)*i_*Pi
          - 16*G(-1,0,-1,xp)
          + 8*G(-1,0,0,xp)
          - 19*G(0,xp)
          + 5/3*G(0,xp)*Pi^2
          - 10*G(0,xp)*i_*Pi
          + 20*G(0,-1,xp)
          + 8*G(0,-1,xp)*i_*Pi
          - 16*G(0,-1,-1,xp)
          + 8*G(0,-1,0,xp)
          - 10*G(0,0,xp)
          - 4*G(0,0,xp)*i_*Pi
          + 8*G(0,0,-1,xp)
          - 4*G(0,0,0,xp)
          )

       + e^2 * (
          - 211/2
          + 10*zeta3
          + 95/6*Pi^2
          - 65*i_*Pi
          + 4*i_*Pi*zeta3
          + 5/3*i_*Pi^3
          + 130*G(-1,xp)
          - 8*G(-1,xp)*zeta3
          - 50/3*G(-1,xp)*Pi^2
          + 76*G(-1,xp)*i_*Pi
          - 4/3*G(-1,xp)*i_*Pi^3
          - 152*G(-1,-1,xp)
          + 40/3*G(-1,-1,xp)*Pi^2
          - 80*G(-1,-1,xp)*i_*Pi
          + 160*G(-1,-1,-1,xp)
          + 64*G(-1,-1,-1,xp)*i_*Pi
          - 128*G(-1,-1,-1,-1,xp)
          + 64*G(-1,-1,-1,0,xp)
          - 80*G(-1,-1,0,xp)
          - 32*G(-1,-1,0,xp)*i_*Pi
          + 64*G(-1,-1,0,-1,xp)
          - 32*G(-1,-1,0,0,xp)
          + 76*G(-1,0,xp)
          - 20/3*G(-1,0,xp)*Pi^2
          + 40*G(-1,0,xp)*i_*Pi
          - 80*G(-1,0,-1,xp)
          - 32*G(-1,0,-1,xp)*i_*Pi
          + 64*G(-1,0,-1,-1,xp)
          - 32*G(-1,0,-1,0,xp)
          + 40*G(-1,0,0,xp)
          + 16*G(-1,0,0,xp)*i_*Pi
          - 32*G(-1,0,0,-1,xp)
          + 16*G(-1,0,0,0,xp)
          - 65*G(0,xp)
          + 4*G(0,xp)*zeta3
          + 25/3*G(0,xp)*Pi^2
          - 38*G(0,xp)*i_*Pi
          + 2/3*G(0,xp)*i_*Pi^3
          + 76*G(0,-1,xp)
          - 20/3*G(0,-1,xp)*Pi^2
          + 40*G(0,-1,xp)*i_*Pi
          - 80*G(0,-1,-1,xp)
          - 32*G(0,-1,-1,xp)*i_*Pi
          + 64*G(0,-1,-1,-1,xp)
          - 32*G(0,-1,-1,0,xp)
          + 40*G(0,-1,0,xp)
          + 16*G(0,-1,0,xp)*i_*Pi
          - 32*G(0,-1,0,-1,xp)
          + 16*G(0,-1,0,0,xp)
          - 38*G(0,0,xp)
          + 10/3*G(0,0,xp)*Pi^2
          - 20*G(0,0,xp)*i_*Pi
          + 40*G(0,0,-1,xp)
          + 16*G(0,0,-1,xp)*i_*Pi
          - 32*G(0,0,-1,-1,xp)
          + 16*G(0,0,-1,0,xp)
          - 20*G(0,0,0,xp)
          - 8*G(0,0,0,xp)*i_*Pi
          + 16*G(0,0,0,-1,xp)
          - 8*G(0,0,0,0,xp)
          )

       - 19/2
          + 5/6*Pi^2
          - 5*i_*Pi
          + 10*G(-1,xp)
          + 4*G(-1,xp)*i_*Pi
          - 8*G(-1,-1,xp)
          + 4*G(-1,0,xp)
          - 5*G(0,xp)
          - 2*G(0,xp)*i_*Pi
          + 4*G(0,-1,xp)
          - 2*G(0,0,xp)
         ;

 Topo(A,142,zp) =

       + e^-2 * (
          - 1/2
          )

       + e^-1 * (
          - 5/2
          + G(0,zp)
          )

       + e * (
          - 65/2
          + zeta3
          - 5/3*Pi^2
          - 1/3*i_*Pi^3
          + 4/3*G(-1,zp)*Pi^2
          - 5*G(-1,zp)*i_*Pi
          + G(-1,-1,zp)*i_*Pi
          + G(-1,-1,0,zp)
          - 5*G(-1,0,zp)
          - G(-1,0,zp)*i_*Pi
          + G(-1,0,0,zp)
          + 19*G(0,zp)
          - 2/3*G(0,zp)*Pi^2
          + 5*G(0,zp)*i_*Pi
          + G(0,-1,zp)*i_*Pi
          + G(0,-1,0,zp)
          - 5*G(0,0,zp)
          - G(0,0,zp)*i_*Pi
          + G(0,0,0,zp)
          )

       + e^2 * (
          - 211/2
          + 5*zeta3
          - 19/3*Pi^2
          + 17/60*Pi^4
          - 2*i_*Pi*zeta3
          - 5/3*i_*Pi^3
          + 2*G(-1,zp)*zeta3
          + 20/3*G(-1,zp)*Pi^2
          - 19*G(-1,zp)*i_*Pi
          + G(-1,zp)*i_*Pi^3
          - 4/3*G(-1,-1,zp)*Pi^2
          + 5*G(-1,-1,zp)*i_*Pi
          - G(-1,-1,-1,zp)*i_*Pi
          - G(-1,-1,-1,0,zp)
          + 5*G(-1,-1,0,zp)
          + G(-1,-1,0,zp)*i_*Pi
          - G(-1,-1,0,0,zp)
          - 19*G(-1,0,zp)
          + 2/3*G(-1,0,zp)*Pi^2
          - 5*G(-1,0,zp)*i_*Pi
          - G(-1,0,-1,zp)*i_*Pi
          - G(-1,0,-1,0,zp)
          + 5*G(-1,0,0,zp)
          + G(-1,0,0,zp)*i_*Pi
          - G(-1,0,0,0,zp)
          + 65*G(0,zp)
          - 4*G(0,zp)*zeta3
          - 10/3*G(0,zp)*Pi^2
          + 19*G(0,zp)*i_*Pi
          - 1/3*G(0,zp)*i_*Pi^3
          - 4/3*G(0,-1,zp)*Pi^2
          + 5*G(0,-1,zp)*i_*Pi
          - G(0,-1,-1,zp)*i_*Pi
          - G(0,-1,-1,0,zp)
          + 5*G(0,-1,0,zp)
          + G(0,-1,0,zp)*i_*Pi
          - G(0,-1,0,0,zp)
          - 19*G(0,0,zp)
          + 2/3*G(0,0,zp)*Pi^2
          - 5*G(0,0,zp)*i_*Pi
          - G(0,0,-1,zp)*i_*Pi
          - G(0,0,-1,0,zp)
          + 5*G(0,0,0,zp)
          + G(0,0,0,zp)*i_*Pi
          - G(0,0,0,0,zp)
          )

       - 19/2
          - 1/3*Pi^2
          - G(-1,zp)*i_*Pi
          - G(-1,0,zp)
          + 5*G(0,zp)
          + G(0,zp)*i_*Pi
          - G(0,0,zp)
         ;

 Topo(A,149,zp) =

       + e^-2 * (
          - 1/2
          )

       + e^-1 * (
          - 5/2
          - i_*Pi
          )

       + e * (
          - 65/2
          + 2*zeta3
          + 25/6*Pi^2
          - 19*i_*Pi
          + 1/3*i_*Pi^3
          - 5/6*G(-1,zp)*Pi^2
          + 5*G(-1,zp)*i_*Pi
          - G(-1,-1,zp)*i_*Pi
          - G(-1,-1,0,zp)
          + 5*G(-1,0,zp)
          - 2*G(-1,0,0,zp)
          )

       + e^2 * (
          - 211/2
          + 10*zeta3
          + 95/6*Pi^2
          - 65*i_*Pi
          + 4*i_*Pi*zeta3
          + 5/3*i_*Pi^3
          + G(-1,zp)*zeta3
          - 25/6*G(-1,zp)*Pi^2
          + 19*G(-1,zp)*i_*Pi
          - 1/3*G(-1,zp)*i_*Pi^3
          + 5/6*G(-1,-1,zp)*Pi^2
          - 5*G(-1,-1,zp)*i_*Pi
          + G(-1,-1,-1,zp)*i_*Pi
          + G(-1,-1,-1,0,zp)
          - 5*G(-1,-1,0,zp)
          + 2*G(-1,-1,0,0,zp)
          + 19*G(-1,0,zp)
          - 10*G(-1,0,0,zp)
          + 4*G(-1,0,0,0,zp)
          )

       - 19/2
          + 5/6*Pi^2
          - 5*i_*Pi
          + G(-1,zp)*i_*Pi
          + G(-1,0,zp)
         ;

 Topo(A,166,1,xp) =

       + [1-xp]^-1*[1+xp] * (
          + 1/6*Pi^2
          - 2*G(0,-1,xp)
          + G(0,0,xp)
          )

       + [1-xp]^-1*[1+xp]*e * (
          + zeta3
          + 5/6*Pi^2
          + 1/3*i_*Pi^3
          - 1/6*G(-1,xp)*Pi^2
          + 2*G(-1,0,-1,xp)
          - G(-1,0,0,xp)
          - 1/12*G(0,xp)*Pi^2
          - 10*G(0,-1,xp)
          - 4*G(0,-1,xp)*i_*Pi
          + 8*G(0,-1,-1,xp)
          - 4*G(0,-1,0,xp)
          + 5*G(0,0,xp)
          + 2*G(0,0,xp)*i_*Pi
          - 3*G(0,0,-1,xp)
          + 3/2*G(0,0,0,xp)
          + 1/3*G(1,xp)*Pi^2
          - 4*G(1,0,-1,xp)
          + 2*G(1,0,0,xp)
          )

       + [1-xp]^-1*[1+xp]*e^2 * (
          + 5*zeta3
          + 19/6*Pi^2
          - 1/4*Pi^4
          + 2*i_*Pi*zeta3
          + 5/3*i_*Pi^3
          - G(-1,xp)*zeta3
          - 5/6*G(-1,xp)*Pi^2
          - 1/3*G(-1,xp)*i_*Pi^3
          + 1/6*G(-1,-1,xp)*Pi^2
          - 2*G(-1,-1,0,-1,xp)
          + G(-1,-1,0,0,xp)
          + 1/12*G(-1,0,xp)*Pi^2
          + 10*G(-1,0,-1,xp)
          + 4*G(-1,0,-1,xp)*i_*Pi
          - 8*G(-1,0,-1,-1,xp)
          + 4*G(-1,0,-1,0,xp)
          - 5*G(-1,0,0,xp)
          - 2*G(-1,0,0,xp)*i_*Pi
          + 3*G(-1,0,0,-1,xp)
          - 3/2*G(-1,0,0,0,xp)
          - 1/3*G(-1,1,xp)*Pi^2
          + 4*G(-1,1,0,-1,xp)
          - 2*G(-1,1,0,0,xp)
          - 2*G(0,xp)*zeta3
          - 5/12*G(0,xp)*Pi^2
          - 1/6*G(0,xp)*i_*Pi^3
          - 38*G(0,-1,xp)
          + 49/12*G(0,-1,xp)*Pi^2
          - 20*G(0,-1,xp)*i_*Pi
          + 40*G(0,-1,-1,xp)
          + 16*G(0,-1,-1,xp)*i_*Pi
          - 32*G(0,-1,-1,-1,xp)
          + 16*G(0,-1,-1,0,xp)
          - 20*G(0,-1,0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          + 15*G(0,-1,0,-1,xp)
          - 15/2*G(0,-1,0,0,xp)
          + 19*G(0,0,xp)
          - 11/6*G(0,0,xp)*Pi^2
          + 10*G(0,0,xp)*i_*Pi
          - 15*G(0,0,-1,xp)
          - 6*G(0,0,-1,xp)*i_*Pi
          + 12*G(0,0,-1,-1,xp)
          - 6*G(0,0,-1,0,xp)
          + 15/2*G(0,0,0,xp)
          + 3*G(0,0,0,xp)*i_*Pi
          - 8*G(0,0,0,-1,xp)
          + 4*G(0,0,0,0,xp)
          - 1/6*G(0,1,xp)*Pi^2
          + 2*G(0,1,0,-1,xp)
          - G(0,1,0,0,xp)
          + 2*G(1,xp)*zeta3
          + 5/3*G(1,xp)*Pi^2
          + 2/3*G(1,xp)*i_*Pi^3
          - 1/3*G(1,-1,xp)*Pi^2
          + 4*G(1,-1,0,-1,xp)
          - 2*G(1,-1,0,0,xp)
          - 1/6*G(1,0,xp)*Pi^2
          - 20*G(1,0,-1,xp)
          - 8*G(1,0,-1,xp)*i_*Pi
          + 16*G(1,0,-1,-1,xp)
          - 8*G(1,0,-1,0,xp)
          + 10*G(1,0,0,xp)
          + 4*G(1,0,0,xp)*i_*Pi
          - 6*G(1,0,0,-1,xp)
          + 3*G(1,0,0,0,xp)
          + 2/3*G(1,1,xp)*Pi^2
          - 8*G(1,1,0,-1,xp)
          + 4*G(1,1,0,0,xp)
          )

       + e^-2 * (
          - 1/2
          )

       + e^-1 * (
          - 5/2
          - i_*Pi
          )

       + e * (
          - 65/2
          + 5*Pi^2
          - 19*i_*Pi
          + 2/3*i_*Pi^3
          + 1/4*G(0,xp)*Pi^2
          - 3*G(0,0,-1,xp)
          + 3/2*G(0,0,0,xp)
          )

       + e^2 * (
          - 211/2
          + 19*Pi^2
          - 41/120*Pi^4
          - 65*i_*Pi
          + 10/3*i_*Pi^3
          + 3*G(-1,xp)*zeta3
          - 1/4*G(-1,0,xp)*Pi^2
          + 3*G(-1,0,0,-1,xp)
          - 3/2*G(-1,0,0,0,xp)
          + 5/4*G(0,xp)*Pi^2
          + 1/2*G(0,xp)*i_*Pi^3
          - 1/4*G(0,-1,xp)*Pi^2
          + 3*G(0,-1,0,-1,xp)
          - 3/2*G(0,-1,0,0,xp)
          - 15*G(0,0,-1,xp)
          - 6*G(0,0,-1,xp)*i_*Pi
          + 12*G(0,0,-1,-1,xp)
          - 6*G(0,0,-1,0,xp)
          + 15/2*G(0,0,0,xp)
          + 3*G(0,0,0,xp)*i_*Pi
          - 6*G(0,0,0,-1,xp)
          + 3*G(0,0,0,0,xp)
          + 1/2*G(0,1,xp)*Pi^2
          - 6*G(0,1,0,-1,xp)
          + 3*G(0,1,0,0,xp)
          )

       - 19/2
          + Pi^2
          - 5*i_*Pi
         ;

 Topo(A,166,2,xp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e^-1 * (
          + 1/3*Pi^2
          - 4*G(0,-1,xp)
          + 2*G(0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          + 2*zeta3
          + 2/3*i_*Pi^3
          - 1/3*G(-1,xp)*Pi^2
          + 4*G(-1,0,-1,xp)
          - 2*G(-1,0,0,xp)
          - 1/6*G(0,xp)*Pi^2
          - 8*G(0,-1,xp)*i_*Pi
          + 16*G(0,-1,-1,xp)
          - 8*G(0,-1,0,xp)
          + 4*G(0,0,xp)*i_*Pi
          - 6*G(0,0,-1,xp)
          + 3*G(0,0,0,xp)
          + 2/3*G(1,xp)*Pi^2
          - 8*G(1,0,-1,xp)
          + 4*G(1,0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e * (
          - 1/2*Pi^4
          + 4*i_*Pi*zeta3
          - 2*G(-1,xp)*zeta3
          - 2/3*G(-1,xp)*i_*Pi^3
          + 1/3*G(-1,-1,xp)*Pi^2
          - 4*G(-1,-1,0,-1,xp)
          + 2*G(-1,-1,0,0,xp)
          + 1/6*G(-1,0,xp)*Pi^2
          + 8*G(-1,0,-1,xp)*i_*Pi
          - 16*G(-1,0,-1,-1,xp)
          + 8*G(-1,0,-1,0,xp)
          - 4*G(-1,0,0,xp)*i_*Pi
          + 6*G(-1,0,0,-1,xp)
          - 3*G(-1,0,0,0,xp)
          - 2/3*G(-1,1,xp)*Pi^2
          + 8*G(-1,1,0,-1,xp)
          - 4*G(-1,1,0,0,xp)
          - 4*G(0,xp)*zeta3
          - 1/3*G(0,xp)*i_*Pi^3
          + 49/6*G(0,-1,xp)*Pi^2
          + 32*G(0,-1,-1,xp)*i_*Pi
          - 64*G(0,-1,-1,-1,xp)
          + 32*G(0,-1,-1,0,xp)
          - 16*G(0,-1,0,xp)*i_*Pi
          + 30*G(0,-1,0,-1,xp)
          - 15*G(0,-1,0,0,xp)
          - 11/3*G(0,0,xp)*Pi^2
          - 12*G(0,0,-1,xp)*i_*Pi
          + 24*G(0,0,-1,-1,xp)
          - 12*G(0,0,-1,0,xp)
          + 6*G(0,0,0,xp)*i_*Pi
          - 16*G(0,0,0,-1,xp)
          + 8*G(0,0,0,0,xp)
          - 1/3*G(0,1,xp)*Pi^2
          + 4*G(0,1,0,-1,xp)
          - 2*G(0,1,0,0,xp)
          + 4*G(1,xp)*zeta3
          + 4/3*G(1,xp)*i_*Pi^3
          - 2/3*G(1,-1,xp)*Pi^2
          + 8*G(1,-1,0,-1,xp)
          - 4*G(1,-1,0,0,xp)
          - 1/3*G(1,0,xp)*Pi^2
          - 16*G(1,0,-1,xp)*i_*Pi
          + 32*G(1,0,-1,-1,xp)
          - 16*G(1,0,-1,0,xp)
          + 8*G(1,0,0,xp)*i_*Pi
          - 12*G(1,0,0,-1,xp)
          + 6*G(1,0,0,0,xp)
          + 4/3*G(1,1,xp)*Pi^2
          - 16*G(1,1,0,-1,xp)
          + 8*G(1,1,0,0,xp)
          );

 Topo(A,198,1,xp) =

       + [1-xp]^-1*[1+xp]^-1 * (
          - 1/3*Pi^2
          + 4*G(0,-1,xp)
          - 2*G(0,0,xp)
          )

       + [1-xp]^-1*[1+xp]^-1*e * (
          - 2*zeta3
          - 5/3*Pi^2
          - 2/3*i_*Pi^3
          + 1/3*G(0,xp)*Pi^2
          + 20*G(0,-1,xp)
          + 8*G(0,-1,xp)*i_*Pi
          - 8*G(0,-1,-1,xp)
          + 4*G(0,-1,0,xp)
          - 10*G(0,0,xp)
          - 4*G(0,0,xp)*i_*Pi
          - 2/3*G(1,xp)*Pi^2
          + 8*G(1,0,-1,xp)
          - 4*G(1,0,0,xp)
          )

       + [1-xp]^-1*[1+xp]^-1*e^2 * (
          - 10*zeta3
          - 19/3*Pi^2
          + 9/20*Pi^4
          - 4*i_*Pi*zeta3
          - 10/3*i_*Pi^3
          + 2*G(0,xp)*zeta3
          + 5/3*G(0,xp)*Pi^2
          + 2/3*G(0,xp)*i_*Pi^3
          + 76*G(0,-1,xp)
          - 8*G(0,-1,xp)*Pi^2
          + 40*G(0,-1,xp)*i_*Pi
          - 40*G(0,-1,-1,xp)
          - 16*G(0,-1,-1,xp)*i_*Pi
          + 16*G(0,-1,-1,-1,xp)
          - 8*G(0,-1,-1,0,xp)
          + 20*G(0,-1,0,xp)
          + 8*G(0,-1,0,xp)*i_*Pi
          - 8*G(0,-1,0,-1,xp)
          + 4*G(0,-1,0,0,xp)
          - 38*G(0,0,xp)
          + 8/3*G(0,0,xp)*Pi^2
          - 20*G(0,0,xp)*i_*Pi
          + 16*G(0,0,0,-1,xp)
          - 8*G(0,0,0,0,xp)
          + 2/3*G(0,1,xp)*Pi^2
          - 8*G(0,1,0,-1,xp)
          + 4*G(0,1,0,0,xp)
          - 4*G(1,xp)*zeta3
          - 10/3*G(1,xp)*Pi^2
          - 4/3*G(1,xp)*i_*Pi^3
          + 2/3*G(1,0,xp)*Pi^2
          + 40*G(1,0,-1,xp)
          + 16*G(1,0,-1,xp)*i_*Pi
          - 16*G(1,0,-1,-1,xp)
          + 8*G(1,0,-1,0,xp)
          - 20*G(1,0,0,xp)
          - 8*G(1,0,0,xp)*i_*Pi
          - 4/3*G(1,1,xp)*Pi^2
          + 16*G(1,1,0,-1,xp)
          - 8*G(1,1,0,0,xp)
          )

       + e^-2 * (
          - 1/2
          )

       + e^-1 * (
          - 5/2
          - i_*Pi
          + 2*G(-1,xp)
          - G(0,xp)
          )

       + e * (
          - 65/2
          + 4*zeta3
          + 35/6*Pi^2
          - 19*i_*Pi
          + i_*Pi^3
          + 38*G(-1,xp)
          - 4*G(-1,xp)*Pi^2
          + 20*G(-1,xp)*i_*Pi
          - 20*G(-1,-1,xp)
          - 8*G(-1,-1,xp)*i_*Pi
          + 8*G(-1,-1,-1,xp)
          - 4*G(-1,-1,0,xp)
          + 10*G(-1,0,xp)
          + 4*G(-1,0,xp)*i_*Pi
          - 4*G(-1,0,-1,xp)
          + 2*G(-1,0,0,xp)
          - 19*G(0,xp)
          + 4/3*G(0,xp)*Pi^2
          - 10*G(0,xp)*i_*Pi
          + 8*G(0,0,-1,xp)
          - 4*G(0,0,0,xp)
          + 1/3*G(1,xp)*Pi^2
          - 4*G(1,0,-1,xp)
          + 2*G(1,0,0,xp)
          )

       + e^2 * (
          - 211/2
          + 20*zeta3
          + 133/6*Pi^2
          - 9/20*Pi^4
          - 65*i_*Pi
          + 8*i_*Pi*zeta3
          + 5*i_*Pi^3
          + 130*G(-1,xp)
          - 12*G(-1,xp)*zeta3
          - 20*G(-1,xp)*Pi^2
          + 76*G(-1,xp)*i_*Pi
          - 8/3*G(-1,xp)*i_*Pi^3
          - 76*G(-1,-1,xp)
          + 8*G(-1,-1,xp)*Pi^2
          - 40*G(-1,-1,xp)*i_*Pi
          + 40*G(-1,-1,-1,xp)
          + 16*G(-1,-1,-1,xp)*i_*Pi
          - 16*G(-1,-1,-1,-1,xp)
          + 8*G(-1,-1,-1,0,xp)
          - 20*G(-1,-1,0,xp)
          - 8*G(-1,-1,0,xp)*i_*Pi
          + 8*G(-1,-1,0,-1,xp)
          - 4*G(-1,-1,0,0,xp)
          + 38*G(-1,0,xp)
          - 3*G(-1,0,xp)*Pi^2
          + 20*G(-1,0,xp)*i_*Pi
          - 20*G(-1,0,-1,xp)
          - 8*G(-1,0,-1,xp)*i_*Pi
          + 8*G(-1,0,-1,-1,xp)
          - 4*G(-1,0,-1,0,xp)
          + 10*G(-1,0,0,xp)
          + 4*G(-1,0,0,xp)*i_*Pi
          - 16*G(-1,0,0,-1,xp)
          + 8*G(-1,0,0,0,xp)
          - 65*G(0,xp)
          + 2*G(0,xp)*zeta3
          + 20/3*G(0,xp)*Pi^2
          - 38*G(0,xp)*i_*Pi
          + 2/3*G(0,0,xp)*Pi^2
          + 40*G(0,0,-1,xp)
          + 16*G(0,0,-1,xp)*i_*Pi
          - 16*G(0,0,-1,-1,xp)
          + 8*G(0,0,-1,0,xp)
          - 20*G(0,0,0,xp)
          - 8*G(0,0,0,xp)*i_*Pi
          - 4/3*G(0,1,xp)*Pi^2
          + 16*G(0,1,0,-1,xp)
          - 8*G(0,1,0,0,xp)
          + 2*G(1,xp)*zeta3
          + 5/3*G(1,xp)*Pi^2
          + 2/3*G(1,xp)*i_*Pi^3
          - 1/3*G(1,0,xp)*Pi^2
          - 20*G(1,0,-1,xp)
          - 8*G(1,0,-1,xp)*i_*Pi
          + 8*G(1,0,-1,-1,xp)
          - 4*G(1,0,-1,0,xp)
          + 10*G(1,0,0,xp)
          + 4*G(1,0,0,xp)*i_*Pi
          + 2/3*G(1,1,xp)*Pi^2
          - 8*G(1,1,0,-1,xp)
          + 4*G(1,1,0,0,xp)
          )

       - 19/2
          + 7/6*Pi^2
          - 5*i_*Pi
          + 10*G(-1,xp)
          + 4*G(-1,xp)*i_*Pi
          - 4*G(-1,-1,xp)
          + 2*G(-1,0,xp)
          - 5*G(0,xp)
          - 2*G(0,xp)*i_*Pi
         ;

 Topo(A,198,2,xp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e^-1 * (
          + 1/3*Pi^2
          - 4*G(0,-1,xp)
          + 2*G(0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          + 2*zeta3
          + 2/3*i_*Pi^3
          - 1/3*G(0,xp)*Pi^2
          - 8*G(0,-1,xp)*i_*Pi
          + 8*G(0,-1,-1,xp)
          - 4*G(0,-1,0,xp)
          + 4*G(0,0,xp)*i_*Pi
          + 2/3*G(1,xp)*Pi^2
          - 8*G(1,0,-1,xp)
          + 4*G(1,0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e * (
          - 9/20*Pi^4
          + 4*i_*Pi*zeta3
          - 2*G(0,xp)*zeta3
          - 2/3*G(0,xp)*i_*Pi^3
          + 8*G(0,-1,xp)*Pi^2
          + 16*G(0,-1,-1,xp)*i_*Pi
          - 16*G(0,-1,-1,-1,xp)
          + 8*G(0,-1,-1,0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          + 8*G(0,-1,0,-1,xp)
          - 4*G(0,-1,0,0,xp)
          - 8/3*G(0,0,xp)*Pi^2
          - 16*G(0,0,0,-1,xp)
          + 8*G(0,0,0,0,xp)
          - 2/3*G(0,1,xp)*Pi^2
          + 8*G(0,1,0,-1,xp)
          - 4*G(0,1,0,0,xp)
          + 4*G(1,xp)*zeta3
          + 4/3*G(1,xp)*i_*Pi^3
          - 2/3*G(1,0,xp)*Pi^2
          - 16*G(1,0,-1,xp)*i_*Pi
          + 16*G(1,0,-1,-1,xp)
          - 8*G(1,0,-1,0,xp)
          + 8*G(1,0,0,xp)*i_*Pi
          + 4/3*G(1,1,xp)*Pi^2
          - 16*G(1,1,0,-1,xp)
          + 8*G(1,1,0,0,xp)
          );

 Topo(A,227,xp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e^-1 * (
          - 1/3*Pi^2
          + 4*G(0,-1,xp)
          - 2*G(0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          - 2*zeta3
          - 2/3*Pi^2
          - 2/3*i_*Pi^3
          + 2/3*G(-1,xp)*Pi^2
          - 8*G(-1,0,-1,xp)
          + 4*G(-1,0,0,xp)
          + 8*G(0,-1,xp)
          + 8*G(0,-1,xp)*i_*Pi
          - 24*G(0,-1,-1,xp)
          + 12*G(0,-1,0,xp)
          - 4*G(0,0,xp)
          - 4*G(0,0,xp)*i_*Pi
          + 12*G(0,0,-1,xp)
          - 6*G(0,0,0,xp)
          - 2/3*G(1,xp)*Pi^2
          + 8*G(1,0,-1,xp)
          - 4*G(1,0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e * (
          - 4*zeta3
          - 4/3*Pi^2
          + 17/30*Pi^4
          - 4*i_*Pi*zeta3
          - 4/3*i_*Pi^3
          + 4*G(-1,xp)*zeta3
          + 4/3*G(-1,xp)*Pi^2
          + 4/3*G(-1,xp)*i_*Pi^3
          - 4/3*G(-1,-1,xp)*Pi^2
          + 16*G(-1,-1,0,-1,xp)
          - 8*G(-1,-1,0,0,xp)
          - 16*G(-1,0,-1,xp)
          - 16*G(-1,0,-1,xp)*i_*Pi
          + 48*G(-1,0,-1,-1,xp)
          - 24*G(-1,0,-1,0,xp)
          + 8*G(-1,0,0,xp)
          + 8*G(-1,0,0,xp)*i_*Pi
          - 24*G(-1,0,0,-1,xp)
          + 12*G(-1,0,0,0,xp)
          + 4/3*G(-1,1,xp)*Pi^2
          - 16*G(-1,1,0,-1,xp)
          + 8*G(-1,1,0,0,xp)
          + 16*G(0,-1,xp)
          - 8*G(0,-1,xp)*Pi^2
          + 16*G(0,-1,xp)*i_*Pi
          - 48*G(0,-1,-1,xp)
          - 48*G(0,-1,-1,xp)*i_*Pi
          + 112*G(0,-1,-1,-1,xp)
          - 56*G(0,-1,-1,0,xp)
          + 24*G(0,-1,0,xp)
          + 24*G(0,-1,0,xp)*i_*Pi
          - 56*G(0,-1,0,-1,xp)
          + 28*G(0,-1,0,0,xp)
          - 8*G(0,0,xp)
          + 4*G(0,0,xp)*Pi^2
          - 8*G(0,0,xp)*i_*Pi
          + 24*G(0,0,-1,xp)
          + 24*G(0,0,-1,xp)*i_*Pi
          - 56*G(0,0,-1,-1,xp)
          + 28*G(0,0,-1,0,xp)
          - 12*G(0,0,0,xp)
          - 12*G(0,0,0,xp)*i_*Pi
          + 28*G(0,0,0,-1,xp)
          - 14*G(0,0,0,0,xp)
          - 4*G(1,xp)*zeta3
          - 4/3*G(1,xp)*Pi^2
          - 4/3*G(1,xp)*i_*Pi^3
          + 4/3*G(1,-1,xp)*Pi^2
          - 16*G(1,-1,0,-1,xp)
          + 8*G(1,-1,0,0,xp)
          + 16*G(1,0,-1,xp)
          + 16*G(1,0,-1,xp)*i_*Pi
          - 48*G(1,0,-1,-1,xp)
          + 24*G(1,0,-1,0,xp)
          - 8*G(1,0,0,xp)
          - 8*G(1,0,0,xp)*i_*Pi
          + 24*G(1,0,0,-1,xp)
          - 12*G(1,0,0,0,xp)
          - 4/3*G(1,1,xp)*Pi^2
          + 16*G(1,1,0,-1,xp)
          - 8*G(1,1,0,0,xp)
          );

 Topo(A,419,xp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e^-1 * (
          - 1/3*Pi^2
          + 4*G(0,-1,xp)
          - 2*G(0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          - 2*zeta3
          - 2/3*Pi^2
          - 2/3*i_*Pi^3
          + 1/3*G(0,xp)*Pi^2
          + 8*G(0,-1,xp)
          + 8*G(0,-1,xp)*i_*Pi
          - 8*G(0,-1,-1,xp)
          + 4*G(0,-1,0,xp)
          - 4*G(0,0,xp)
          - 4*G(0,0,xp)*i_*Pi
          - 2/3*G(1,xp)*Pi^2
          + 8*G(1,0,-1,xp)
          - 4*G(1,0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e * (
          - 4*zeta3
          - 4/3*Pi^2
          + 17/30*Pi^4
          - 4*i_*Pi*zeta3
          - 4/3*i_*Pi^3
          + 2*G(0,xp)*zeta3
          + 2/3*G(0,xp)*Pi^2
          + 2/3*G(0,xp)*i_*Pi^3
          + 16*G(0,-1,xp)
          - 8*G(0,-1,xp)*Pi^2
          + 16*G(0,-1,xp)*i_*Pi
          - 16*G(0,-1,-1,xp)
          - 16*G(0,-1,-1,xp)*i_*Pi
          + 16*G(0,-1,-1,-1,xp)
          - 8*G(0,-1,-1,0,xp)
          + 8*G(0,-1,0,xp)
          + 8*G(0,-1,0,xp)*i_*Pi
          - 8*G(0,-1,0,-1,xp)
          + 4*G(0,-1,0,0,xp)
          - 8*G(0,0,xp)
          + 11/3*G(0,0,xp)*Pi^2
          - 8*G(0,0,xp)*i_*Pi
          + 4*G(0,0,0,-1,xp)
          - 2*G(0,0,0,0,xp)
          + 2/3*G(0,1,xp)*Pi^2
          - 8*G(0,1,0,-1,xp)
          + 4*G(0,1,0,0,xp)
          - 4*G(1,xp)*zeta3
          - 4/3*G(1,xp)*Pi^2
          - 4/3*G(1,xp)*i_*Pi^3
          + 2/3*G(1,0,xp)*Pi^2
          + 16*G(1,0,-1,xp)
          + 16*G(1,0,-1,xp)*i_*Pi
          - 16*G(1,0,-1,-1,xp)
          + 8*G(1,0,-1,0,xp)
          - 8*G(1,0,0,xp)
          - 8*G(1,0,0,xp)*i_*Pi
          - 4/3*G(1,1,xp)*Pi^2
          + 16*G(1,1,0,-1,xp)
          - 8*G(1,1,0,0,xp)
          );

 Topo(A,398,zp) =

       + M2^-1*[1+zp]^-1 * (
          + 1/60*Pi^4
          + 3*i_*Pi*zeta3
          + 3*G(0,zp)*zeta3
          - 1/6*G(0,zp)*i_*Pi^3
          + 1/2*G(0,-1,zp)*Pi^2
          - G(0,-1,0,zp)*i_*Pi
          - G(0,-1,0,0,zp)
          - 1/6*G(0,0,zp)*Pi^2
          + G(0,0,-1,zp)*i_*Pi
          + G(0,0,-1,0,zp)
          );

 Topo(A,199,xp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          - 1/15*Pi^4
          + 1/3*G(-1,-1,xp)*Pi^2
          - 4*G(-1,-1,0,-1,xp)
          + 2*G(-1,-1,0,0,xp)
          - 1/6*G(-1,0,xp)*Pi^2
          - 8*G(-1,0,-1,-1,xp)
          + 4*G(-1,0,-1,0,xp)
          + 6*G(-1,0,0,-1,xp)
          - 3*G(-1,0,0,0,xp)
          + 3*G(0,xp)*zeta3
          - 1/6*G(0,-1,xp)*Pi^2
          + 2*G(0,-1,0,-1,xp)
          - G(0,-1,0,0,xp)
          - 1/6*G(0,0,xp)*Pi^2
          + 4*G(0,0,-1,-1,xp)
          - 2*G(0,0,-1,0,xp)
          );

 Topo(A,422,xp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          - 7/60*Pi^4
          - G(0,0,xp)*Pi^2
          + 12*G(0,0,0,-1,xp)
          - 6*G(0,0,0,0,xp)
          );

 Topo(A,174,xp,zp) =

       + M2^-1*[1+zp]^-1*e^-2 * (
          - i_*Pi
          - G(0,zp)
          )

       + M2^-1*[1+zp]^-1*e^-1 * (
          + 7/6*Pi^2
          - 2*i_*Pi
          - G(-1,zp)*i_*Pi
          + 2*G(-1,xp)*i_*Pi
          + 2*G(-1,xp)*G(0,zp)
          - G(-1,0,zp)
          - 2*G(0,zp)
          - G(0,zp)*G(0,xp)
          - G(0,xp)*i_*Pi
          + 2*G(0,0,zp)
          )

       + M2^-1*[1+zp]^-1 * (
          - zeta3
          + 7/3*Pi^2
          - 4*i_*Pi
          + 1/2*i_*Pi^3
          - 1/3*G(xp^-1,zp)*Pi^2
          - 2*G(xp^-1,-1,zp)*i_*Pi
          - 2*G(xp^-1,-1,0,zp)
          + G(xp^-1,0,zp)*i_*Pi
          + G(xp^-1,0,0,zp)
          - 2*G(xp,-1,zp)*i_*Pi
          - 2*G(xp,-1,0,zp)
          + G(xp,0,zp)*i_*Pi
          + G(xp,0,0,zp)
          + 7/6*G(-1,zp)*Pi^2
          - 2*G(-1,zp)*i_*Pi
          + 2*G(-1,zp)*G(-1,xp)*i_*Pi
          - G(-1,zp)*G(0,xp)*i_*Pi
          - 2*G(-1,xp)*Pi^2
          + 4*G(-1,xp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,0,zp)
          + 2*G(-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,0,zp)
          + 4*G(-1,xp)*G(0,zp)
          - 2*G(-1,xp)*G(0,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,0,zp)
          - G(-1,-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*i_*Pi
          - 8*G(-1,-1,xp)*G(0,zp)
          - G(-1,-1,0,zp)
          - 2*G(-1,0,zp)
          + 2*G(-1,0,zp)*G(-1,xp)
          - G(-1,0,zp)*G(0,xp)
          + 4*G(-1,0,xp)*i_*Pi
          + 4*G(-1,0,xp)*G(0,zp)
          + 2*G(-1,0,0,zp)
          - 4*G(0,zp)
          - 1/6*G(0,zp)*Pi^2
          - 2*G(0,zp)*G(0,xp)
          + G(0,zp)*G(0,xp)*i_*Pi
          + 7/6*G(0,xp)*Pi^2
          - 2*G(0,xp)*i_*Pi
          - G(0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,0,zp)
          - G(0,xp)*G(xp,zp)*i_*Pi
          - G(0,xp)*G(xp,0,zp)
          + 4*G(0,-1,zp)*i_*Pi
          + 4*G(0,-1,xp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,zp)
          - 2*G(0,-1,xp)*G(xp,zp)
          + 4*G(0,-1,xp)*G(0,zp)
          + 4*G(0,-1,0,zp)
          + 4*G(0,0,zp)
          - G(0,0,zp)*i_*Pi
          + 3*G(0,0,zp)*G(0,xp)
          - 2*G(0,0,xp)*i_*Pi
          - G(0,0,xp)*G(xp^-1,zp)
          + G(0,0,xp)*G(xp,zp)
          - 2*G(0,0,xp)*G(0,zp)
          - 2*G(0,0,-1,xp)
          - 5*G(0,0,0,zp)
          + G(0,0,0,xp)
          )

       + M2^-1*[1+zp]^-1*e * (
          - 2*zeta3
          + 14/3*Pi^2
          - 13/45*Pi^4
          - 8*i_*Pi
          + 3*i_*Pi*zeta3
          + i_*Pi^3
          - 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          - 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          - 2*G(xp^-1,xp^-1,-1,0,zp)
          + G(xp^-1,xp^-1,0,zp)*i_*Pi
          + G(xp^-1,xp^-1,0,0,zp)
          - G(xp^-1,zp)*zeta3
          - 2/3*G(xp^-1,zp)*Pi^2
          - 5/6*G(xp^-1,zp)*i_*Pi^3
          - 2*G(xp^-1,xp,-1,zp)*i_*Pi
          - 2*G(xp^-1,xp,-1,0,zp)
          + G(xp^-1,xp,0,zp)*i_*Pi
          + G(xp^-1,xp,0,0,zp)
          + 5/2*G(xp^-1,-1,zp)*Pi^2
          - 4*G(xp^-1,-1,zp)*i_*Pi
          - 4*G(xp^-1,-1,0,zp)
          - G(xp^-1,-1,0,zp)*i_*Pi
          + 3*G(xp^-1,-1,0,0,zp)
          - 5/6*G(xp^-1,0,zp)*Pi^2
          + 2*G(xp^-1,0,zp)*i_*Pi
          + 5*G(xp^-1,0,-1,zp)*i_*Pi
          + 5*G(xp^-1,0,-1,0,zp)
          + 2*G(xp^-1,0,0,zp)
          - 2*G(xp^-1,0,0,zp)*i_*Pi
          - 4*G(xp^-1,0,0,0,zp)
          - 1/3*G(xp,xp^-1,zp)*Pi^2
          - 2*G(xp,xp^-1,-1,zp)*i_*Pi
          - 2*G(xp,xp^-1,-1,0,zp)
          + G(xp,xp^-1,0,zp)*i_*Pi
          + G(xp,xp^-1,0,0,zp)
          + G(xp,zp)*zeta3
          - 1/6*G(xp,zp)*i_*Pi^3
          - 2*G(xp,xp,-1,zp)*i_*Pi
          - 2*G(xp,xp,-1,0,zp)
          + G(xp,xp,0,zp)*i_*Pi
          + G(xp,xp,0,0,zp)
          + 5/2*G(xp,-1,zp)*Pi^2
          - 4*G(xp,-1,zp)*i_*Pi
          - 4*G(xp,-1,0,zp)
          - G(xp,-1,0,zp)*i_*Pi
          + 3*G(xp,-1,0,0,zp)
          - 5/6*G(xp,0,zp)*Pi^2
          + 2*G(xp,0,zp)*i_*Pi
          + 5*G(xp,0,-1,zp)*i_*Pi
          + 5*G(xp,0,-1,0,zp)
          + 2*G(xp,0,0,zp)
          - 2*G(xp,0,0,zp)*i_*Pi
          - 4*G(xp,0,0,0,zp)
          - 1/3*G(-1,xp^-1,zp)*Pi^2
          - G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          + 2*G(-1,xp^-1,zp)*G(0,-1,xp)
          - G(-1,xp^-1,zp)*G(0,0,xp)
          - 2*G(-1,xp^-1,-1,zp)*i_*Pi
          - 2*G(-1,xp^-1,-1,0,zp)
          + G(-1,xp^-1,0,zp)*i_*Pi
          - G(-1,xp^-1,0,zp)*G(0,xp)
          + G(-1,xp^-1,0,0,zp)
          - G(-1,zp)*zeta3
          + 7/3*G(-1,zp)*Pi^2
          - 4*G(-1,zp)*i_*Pi
          + 1/2*G(-1,zp)*i_*Pi^3
          - 2*G(-1,zp)*G(-1,xp)*Pi^2
          + 4*G(-1,zp)*G(-1,xp)*i_*Pi
          + 7/6*G(-1,zp)*G(0,xp)*Pi^2
          - 2*G(-1,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,zp)*G(0,-1,xp)*i_*Pi
          - 2*G(-1,zp)*G(0,0,xp)*i_*Pi
          - 2*G(-1,zp)*G(0,0,-1,xp)
          + G(-1,zp)*G(0,0,0,xp)
          + 2*G(-1,xp)*zeta3
          - 4*G(-1,xp)*Pi^2
          + 8*G(-1,xp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 11/6*G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,xp,0,zp)
          + 2*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 4*G(-1,xp)*G(xp^-1,0,zp)
          - 2*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          - 6*G(-1,xp)*G(xp^-1,0,0,zp)
          + 2*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 13/6*G(-1,xp)*G(xp,zp)*Pi^2
          + 4*G(-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp,0,zp)
          + 2*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,-1,0,zp)
          + 4*G(-1,xp)*G(xp,0,zp)
          - 2*G(-1,xp)*G(xp,0,zp)*i_*Pi
          - 6*G(-1,xp)*G(xp,0,0,zp)
          + 2*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(-1,xp^-1,0,zp)
          + 2*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(-1,xp,0,zp)
          - 6*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,xp^-1,0,zp)
          + 8*G(-1,xp)*G(0,zp)
          + 2*G(-1,xp)*G(0,zp)*Pi^2
          - 4*G(-1,xp)*G(0,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,xp,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,xp,0,zp)
          - 6*G(-1,xp)*G(0,-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,-1,0,zp)
          - 12*G(-1,xp)*G(0,0,zp)
          + 6*G(-1,xp)*G(0,0,zp)*i_*Pi
          + 18*G(-1,xp)*G(0,0,0,zp)
          - G(-1,xp,zp)*G(0,xp)*i_*Pi
          - 2*G(-1,xp,zp)*G(0,-1,xp)
          + G(-1,xp,zp)*G(0,0,xp)
          - 2*G(-1,xp,-1,zp)*i_*Pi
          - 2*G(-1,xp,-1,0,zp)
          + G(-1,xp,0,zp)*i_*Pi
          - G(-1,xp,0,zp)*G(0,xp)
          + G(-1,xp,0,0,zp)
          + 7/6*G(-1,-1,zp)*Pi^2
          - 2*G(-1,-1,zp)*i_*Pi
          + 2*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          - G(-1,-1,zp)*G(0,xp)*i_*Pi
          + 8*G(-1,-1,xp)*Pi^2
          - 16*G(-1,-1,xp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 8*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp,0,zp)
          - 8*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(-1,0,zp)
          - 16*G(-1,-1,xp)*G(0,zp)
          + 8*G(-1,-1,xp)*G(0,zp)*i_*Pi
          + 24*G(-1,-1,xp)*G(0,0,zp)
          - G(-1,-1,-1,zp)*i_*Pi
          + 32*G(-1,-1,-1,xp)*i_*Pi
          + 32*G(-1,-1,-1,xp)*G(0,zp)
          - G(-1,-1,-1,0,zp)
          - 2*G(-1,-1,0,zp)
          + 2*G(-1,-1,0,zp)*G(-1,xp)
          - G(-1,-1,0,zp)*G(0,xp)
          - 16*G(-1,-1,0,xp)*i_*Pi
          - 16*G(-1,-1,0,xp)*G(0,zp)
          + 2*G(-1,-1,0,0,zp)
          - 4*G(-1,0,zp)
          - 1/6*G(-1,0,zp)*Pi^2
          + 4*G(-1,0,zp)*G(-1,xp)
          - 2*G(-1,0,zp)*G(-1,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(-1,0,xp)
          - 2*G(-1,0,zp)*G(0,xp)
          + G(-1,0,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(0,-1,xp)
          - 2*G(-1,0,zp)*G(0,0,xp)
          - 25/6*G(-1,0,xp)*Pi^2
          + 8*G(-1,0,xp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp^-1,0,zp)
          + 4*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp,0,zp)
          + 4*G(-1,0,xp)*G(-1,zp)*i_*Pi
          + 8*G(-1,0,xp)*G(0,zp)
          - 4*G(-1,0,xp)*G(0,zp)*i_*Pi
          - 12*G(-1,0,xp)*G(0,0,zp)
          + 4*G(-1,0,-1,zp)*i_*Pi
          - 16*G(-1,0,-1,xp)*i_*Pi
          - 2*G(-1,0,-1,xp)*G(xp^-1,zp)
          + 2*G(-1,0,-1,xp)*G(xp,zp)
          - 16*G(-1,0,-1,xp)*G(0,zp)
          + 4*G(-1,0,-1,0,zp)
          + 4*G(-1,0,0,zp)
          - G(-1,0,0,zp)*i_*Pi
          - 6*G(-1,0,0,zp)*G(-1,xp)
          + 3*G(-1,0,0,zp)*G(0,xp)
          + 8*G(-1,0,0,xp)*i_*Pi
          + G(-1,0,0,xp)*G(xp^-1,zp)
          - G(-1,0,0,xp)*G(xp,zp)
          + 8*G(-1,0,0,xp)*G(0,zp)
          + 2*G(-1,0,0,-1,xp)
          - 5*G(-1,0,0,0,zp)
          - G(-1,0,0,0,xp)
          + G(0,xp^-1,zp)*Pi^2
          + 6*G(0,xp^-1,-1,zp)*i_*Pi
          + 6*G(0,xp^-1,-1,0,zp)
          - 3*G(0,xp^-1,0,zp)*i_*Pi
          - 3*G(0,xp^-1,0,0,zp)
          - 8*G(0,zp)
          + 5*G(0,zp)*zeta3
          - 1/3*G(0,zp)*Pi^2
          + 5/6*G(0,zp)*i_*Pi^3
          - 4*G(0,zp)*G(0,xp)
          - G(0,zp)*G(0,xp)*Pi^2
          + 2*G(0,zp)*G(0,xp)*i_*Pi
          + 7/3*G(0,xp)*Pi^2
          - 4*G(0,xp)*i_*Pi
          + 1/3*G(0,xp)*i_*Pi^3
          - G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + G(0,xp)*G(xp^-1,zp)*Pi^2
          - 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,xp,0,zp)
          - G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,-1,0,zp)
          - 2*G(0,xp)*G(xp^-1,0,zp)
          + G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          + 3*G(0,xp)*G(xp^-1,0,0,zp)
          - G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp,xp^-1,0,zp)
          + 5/6*G(0,xp)*G(xp,zp)*Pi^2
          - 2*G(0,xp)*G(xp,zp)*i_*Pi
          - G(0,xp)*G(xp,xp,zp)*i_*Pi
          - G(0,xp)*G(xp,xp,0,zp)
          - G(0,xp)*G(xp,-1,zp)*i_*Pi
          - G(0,xp)*G(xp,-1,0,zp)
          - 2*G(0,xp)*G(xp,0,zp)
          + G(0,xp)*G(xp,0,zp)*i_*Pi
          + 3*G(0,xp)*G(xp,0,0,zp)
          + 3*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          + 3*G(0,xp)*G(0,xp^-1,0,zp)
          + 3*G(0,xp)*G(0,xp,zp)*i_*Pi
          + 3*G(0,xp)*G(0,xp,0,zp)
          + 6*G(0,xp,-1,zp)*i_*Pi
          + 6*G(0,xp,-1,0,zp)
          - 3*G(0,xp,0,zp)*i_*Pi
          - 3*G(0,xp,0,0,zp)
          - 29/6*G(0,-1,zp)*Pi^2
          + 8*G(0,-1,zp)*i_*Pi
          + 3*G(0,-1,zp)*G(0,xp)*i_*Pi
          - 25/6*G(0,-1,xp)*Pi^2
          + 8*G(0,-1,xp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp^-1,zp)
          + 8*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,xp,zp)
          + 4*G(0,-1,xp)*G(xp^-1,0,zp)
          + 2*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp,zp)
          - 2*G(0,-1,xp)*G(xp,xp,zp)
          + 4*G(0,-1,xp)*G(xp,0,zp)
          - 6*G(0,-1,xp)*G(0,xp^-1,zp)
          + 8*G(0,-1,xp)*G(0,zp)
          - 4*G(0,-1,xp)*G(0,zp)*i_*Pi
          + 6*G(0,-1,xp)*G(0,xp,zp)
          - 12*G(0,-1,xp)*G(0,0,zp)
          + 2*G(0,-1,-1,zp)*i_*Pi
          - 16*G(0,-1,-1,xp)*i_*Pi
          - 8*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 8*G(0,-1,-1,xp)*G(xp,zp)
          - 16*G(0,-1,-1,xp)*G(0,zp)
          + 2*G(0,-1,-1,0,zp)
          + 8*G(0,-1,0,zp)
          + G(0,-1,0,zp)*i_*Pi
          + 3*G(0,-1,0,zp)*G(0,xp)
          + 8*G(0,-1,0,xp)*i_*Pi
          + 4*G(0,-1,0,xp)*G(xp^-1,zp)
          - 4*G(0,-1,0,xp)*G(xp,zp)
          + 8*G(0,-1,0,xp)*G(0,zp)
          + 2*G(0,-1,0,-1,xp)
          - 7*G(0,-1,0,0,zp)
          - G(0,-1,0,0,xp)
          + 8*G(0,0,zp)
          + 7/6*G(0,0,zp)*Pi^2
          - 2*G(0,0,zp)*i_*Pi
          + 6*G(0,0,zp)*G(0,xp)
          - 3*G(0,0,zp)*G(0,xp)*i_*Pi
          + 6*G(0,0,zp)*G(0,0,xp)
          + 2*G(0,0,xp)*Pi^2
          - 4*G(0,0,xp)*i_*Pi
          - G(0,0,xp)*G(xp^-1,xp^-1,zp)
          - 2*G(0,0,xp)*G(xp^-1,zp)
          - 4*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,xp,zp)
          - 2*G(0,0,xp)*G(xp^-1,0,zp)
          - G(0,0,xp)*G(xp,xp^-1,zp)
          + 2*G(0,0,xp)*G(xp,zp)
          + G(0,0,xp)*G(xp,xp,zp)
          - 2*G(0,0,xp)*G(xp,0,zp)
          + 3*G(0,0,xp)*G(0,xp^-1,zp)
          - 4*G(0,0,xp)*G(0,zp)
          + 2*G(0,0,xp)*G(0,zp)*i_*Pi
          - 3*G(0,0,xp)*G(0,xp,zp)
          - 13*G(0,0,-1,zp)*i_*Pi
          - 4*G(0,0,-1,xp)
          + 4*G(0,0,-1,xp)*i_*Pi
          + 4*G(0,0,-1,xp)*G(xp^-1,zp)
          - 2*G(0,0,-1,xp)*G(xp,zp)
          + 8*G(0,0,-1,xp)*G(0,zp)
          + 8*G(0,0,-1,-1,xp)
          - 13*G(0,0,-1,0,zp)
          - 4*G(0,0,-1,0,xp)
          - 10*G(0,0,0,zp)
          + 4*G(0,0,0,zp)*i_*Pi
          - 9*G(0,0,0,zp)*G(0,xp)
          + 2*G(0,0,0,xp)
          - 2*G(0,0,0,xp)*i_*Pi
          - 2*G(0,0,0,xp)*G(xp^-1,zp)
          + G(0,0,0,xp)*G(xp,zp)
          - 4*G(0,0,0,xp)*G(0,zp)
          - 4*G(0,0,0,-1,xp)
          + 14*G(0,0,0,0,zp)
          + 2*G(0,0,0,0,xp)
          + 1/3*G(0,1,xp)*Pi^2
          - 4*G(0,1,0,-1,xp)
          + 2*G(0,1,0,0,xp)
          - 1/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 1/3*G(1,xp)*G(xp,zp)*Pi^2
          + 4*G(1,0,-1,xp)*G(xp^-1,zp)
          - 4*G(1,0,-1,xp)*G(xp,zp)
          - 2*G(1,0,0,xp)*G(xp^-1,zp)
          + 2*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,214,xp,zp) =

       + M2^-1*xp*[1+xp]^-2*e^-3 * (
          - 1
          )

       + M2^-1*xp*[1+xp]^-2*e^-2 * (
          - 2
          - i_*Pi
          + 2*G(-1,xp)
          + G(0,zp)
          - G(0,xp)
          )

       + M2^-1*xp*[1+xp]^-2*e^-1 * (
          - 4
          + 7/6*Pi^2
          - 2*i_*Pi
          + 2*G(-1,zp)*i_*Pi
          + 4*G(-1,xp)
          + 2*G(-1,xp)*i_*Pi
          - 2*G(-1,xp)*G(0,zp)
          - 4*G(-1,-1,xp)
          + 2*G(-1,0,zp)
          + 2*G(-1,0,xp)
          + 2*G(0,zp)
          - G(0,zp)*i_*Pi
          + G(0,zp)*G(0,xp)
          - 2*G(0,xp)
          - G(0,xp)*i_*Pi
          + 2*G(0,-1,xp)
          - 3*G(0,0,zp)
          - G(0,0,xp)
          )

       + M2^-1*xp*[1+xp]^-2 * (
          - 8
          + 6*zeta3
          + 7/3*Pi^2
          - 4*i_*Pi
          + 7/6*i_*Pi^3
          + 1/3*G(xp^-1,zp)*Pi^2
          + 2*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,-1,0,zp)
          - G(xp^-1,0,zp)*i_*Pi
          - G(xp^-1,0,0,zp)
          + 2*G(xp,-1,zp)*i_*Pi
          + 2*G(xp,-1,0,zp)
          - G(xp,0,zp)*i_*Pi
          - G(xp,0,0,zp)
          - 2*G(-1,zp)*Pi^2
          + 4*G(-1,zp)*i_*Pi
          + 8*G(-1,xp)
          - 7/3*G(-1,xp)*Pi^2
          + 4*G(-1,xp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,0,zp)
          - 2*G(-1,xp)*G(xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,0,zp)
          - 4*G(-1,xp)*G(0,zp)
          + 2*G(-1,xp)*G(0,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,0,zp)
          - 8*G(-1,-1,xp)
          - 4*G(-1,-1,xp)*i_*Pi
          + 4*G(-1,-1,xp)*G(0,zp)
          + 8*G(-1,-1,-1,xp)
          - 4*G(-1,-1,0,xp)
          + 4*G(-1,0,zp)
          + 4*G(-1,0,xp)
          + 2*G(-1,0,xp)*i_*Pi
          - 2*G(-1,0,xp)*G(0,zp)
          - 4*G(-1,0,-1,xp)
          - 4*G(-1,0,0,zp)
          + 2*G(-1,0,0,xp)
          + 4*G(0,zp)
          + 1/2*G(0,zp)*Pi^2
          - 2*G(0,zp)*i_*Pi
          + 2*G(0,zp)*G(0,xp)
          - G(0,zp)*G(0,xp)*i_*Pi
          - 4*G(0,xp)
          + 5/6*G(0,xp)*Pi^2
          - 2*G(0,xp)*i_*Pi
          + G(0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,0,zp)
          + G(0,xp)*G(xp,zp)*i_*Pi
          + G(0,xp)*G(xp,0,zp)
          - 6*G(0,-1,zp)*i_*Pi
          + 4*G(0,-1,xp)
          + 2*G(0,-1,xp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,zp)
          + 2*G(0,-1,xp)*G(xp,zp)
          - 2*G(0,-1,xp)*G(0,zp)
          - 4*G(0,-1,-1,xp)
          - 6*G(0,-1,0,zp)
          + 2*G(0,-1,0,xp)
          - 6*G(0,0,zp)
          + 3*G(0,0,zp)*i_*Pi
          - 3*G(0,0,zp)*G(0,xp)
          - 2*G(0,0,xp)
          - G(0,0,xp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,zp)
          - G(0,0,xp)*G(xp,zp)
          + G(0,0,xp)*G(0,zp)
          + 6*G(0,0,-1,xp)
          + 9*G(0,0,0,zp)
          - 3*G(0,0,0,xp)
          )

       + M2^-1*xp*[1+xp]^-2*e * (
          - 16
          + 12*zeta3
          + 14/3*Pi^2
          - 53/120*Pi^4
          - 8*i_*Pi
          + 6*i_*Pi*zeta3
          + 7/3*i_*Pi^3
          + 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,-1,0,zp)
          - G(xp^-1,xp^-1,0,zp)*i_*Pi
          - G(xp^-1,xp^-1,0,0,zp)
          + G(xp^-1,zp)*zeta3
          + 2/3*G(xp^-1,zp)*Pi^2
          + 5/6*G(xp^-1,zp)*i_*Pi^3
          + 2*G(xp^-1,xp,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp,-1,0,zp)
          - G(xp^-1,xp,0,zp)*i_*Pi
          - G(xp^-1,xp,0,0,zp)
          - 2*G(xp^-1,-1,zp)*Pi^2
          + 4*G(xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,-1,0,zp)
          - 4*G(xp^-1,-1,0,0,zp)
          + 1/2*G(xp^-1,0,zp)*Pi^2
          - 2*G(xp^-1,0,zp)*i_*Pi
          - 6*G(xp^-1,0,-1,zp)*i_*Pi
          - 6*G(xp^-1,0,-1,0,zp)
          - 2*G(xp^-1,0,0,zp)
          + 3*G(xp^-1,0,0,zp)*i_*Pi
          + 5*G(xp^-1,0,0,0,zp)
          + 1/3*G(xp,xp^-1,zp)*Pi^2
          + 2*G(xp,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp,xp^-1,-1,0,zp)
          - G(xp,xp^-1,0,zp)*i_*Pi
          - G(xp,xp^-1,0,0,zp)
          - G(xp,zp)*zeta3
          + 1/6*G(xp,zp)*i_*Pi^3
          + 2*G(xp,xp,-1,zp)*i_*Pi
          + 2*G(xp,xp,-1,0,zp)
          - G(xp,xp,0,zp)*i_*Pi
          - G(xp,xp,0,0,zp)
          - 2*G(xp,-1,zp)*Pi^2
          + 4*G(xp,-1,zp)*i_*Pi
          + 4*G(xp,-1,0,zp)
          - 4*G(xp,-1,0,0,zp)
          + 1/2*G(xp,0,zp)*Pi^2
          - 2*G(xp,0,zp)*i_*Pi
          - 6*G(xp,0,-1,zp)*i_*Pi
          - 6*G(xp,0,-1,0,zp)
          - 2*G(xp,0,0,zp)
          + 3*G(xp,0,0,zp)*i_*Pi
          + 5*G(xp,0,0,0,zp)
          - 4*G(-1,zp)*Pi^2
          + 8*G(-1,zp)*i_*Pi
          - 4/3*G(-1,zp)*i_*Pi^3
          + 16*G(-1,xp)
          - 12*G(-1,xp)*zeta3
          - 14/3*G(-1,xp)*Pi^2
          + 8*G(-1,xp)*i_*Pi
          - 7/3*G(-1,xp)*i_*Pi^3
          - 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          + 5/3*G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 4*G(-1,xp)*G(xp^-1,0,zp)
          + 2*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp^-1,0,0,zp)
          - 2*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp^-1,0,zp)
          + 5/3*G(-1,xp)*G(xp,zp)*Pi^2
          - 4*G(-1,xp)*G(xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp,0,zp)
          - 4*G(-1,xp)*G(xp,0,zp)
          + 2*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp,0,0,zp)
          + 6*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp^-1,0,zp)
          - 8*G(-1,xp)*G(0,zp)
          - G(-1,xp)*G(0,zp)*Pi^2
          + 4*G(-1,xp)*G(0,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp,0,zp)
          + 12*G(-1,xp)*G(0,0,zp)
          - 6*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 18*G(-1,xp)*G(0,0,0,zp)
          - 16*G(-1,-1,xp)
          + 14/3*G(-1,-1,xp)*Pi^2
          - 8*G(-1,-1,xp)*i_*Pi
          + 4*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 4*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,-1,xp)*G(xp,0,zp)
          + 8*G(-1,-1,xp)*G(0,zp)
          - 4*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 12*G(-1,-1,xp)*G(0,0,zp)
          + 16*G(-1,-1,-1,xp)
          + 8*G(-1,-1,-1,xp)*i_*Pi
          - 8*G(-1,-1,-1,xp)*G(0,zp)
          - 16*G(-1,-1,-1,-1,xp)
          + 8*G(-1,-1,-1,0,xp)
          - 8*G(-1,-1,0,xp)
          - 4*G(-1,-1,0,xp)*i_*Pi
          + 4*G(-1,-1,0,xp)*G(0,zp)
          + 8*G(-1,-1,0,-1,xp)
          - 4*G(-1,-1,0,0,xp)
          + 8*G(-1,0,zp)
          + 8*G(-1,0,xp)
          - 5/3*G(-1,0,xp)*Pi^2
          + 4*G(-1,0,xp)*i_*Pi
          - 2*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,0,xp)*G(xp^-1,0,zp)
          - 2*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 2*G(-1,0,xp)*G(xp,0,zp)
          - 4*G(-1,0,xp)*G(0,zp)
          + 2*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 6*G(-1,0,xp)*G(0,0,zp)
          - 8*G(-1,0,-1,xp)
          - 4*G(-1,0,-1,xp)*i_*Pi
          + 4*G(-1,0,-1,xp)*G(0,zp)
          + 8*G(-1,0,-1,-1,xp)
          - 4*G(-1,0,-1,0,xp)
          - 8*G(-1,0,0,zp)
          + 4*G(-1,0,0,xp)
          + 2*G(-1,0,0,xp)*i_*Pi
          - 2*G(-1,0,0,xp)*G(0,zp)
          - 12*G(-1,0,0,-1,xp)
          + 8*G(-1,0,0,0,zp)
          + 6*G(-1,0,0,0,xp)
          - G(0,xp^-1,zp)*Pi^2
          - 6*G(0,xp^-1,-1,zp)*i_*Pi
          - 6*G(0,xp^-1,-1,0,zp)
          + 3*G(0,xp^-1,0,zp)*i_*Pi
          + 3*G(0,xp^-1,0,0,zp)
          + 8*G(0,zp)
          - 6*G(0,zp)*zeta3
          + G(0,zp)*Pi^2
          - 4*G(0,zp)*i_*Pi
          - 5/6*G(0,zp)*i_*Pi^3
          + 4*G(0,zp)*G(0,xp)
          + 1/2*G(0,zp)*G(0,xp)*Pi^2
          - 2*G(0,zp)*G(0,xp)*i_*Pi
          - 8*G(0,xp)
          + 4*G(0,xp)*zeta3
          + 5/3*G(0,xp)*Pi^2
          - 4*G(0,xp)*i_*Pi
          + 1/2*G(0,xp)*i_*Pi^3
          + G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp^-1,0,zp)
          - 5/6*G(0,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp,0,zp)
          + 2*G(0,xp)*G(xp^-1,0,zp)
          - G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 3*G(0,xp)*G(xp^-1,0,0,zp)
          + G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp,xp^-1,0,zp)
          - 1/2*G(0,xp)*G(xp,zp)*Pi^2
          + 2*G(0,xp)*G(xp,zp)*i_*Pi
          + G(0,xp)*G(xp,xp,zp)*i_*Pi
          + G(0,xp)*G(xp,xp,0,zp)
          + 2*G(0,xp)*G(xp,0,zp)
          - G(0,xp)*G(xp,0,zp)*i_*Pi
          - 3*G(0,xp)*G(xp,0,0,zp)
          - 3*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          - 3*G(0,xp)*G(0,xp^-1,0,zp)
          - 3*G(0,xp)*G(0,xp,zp)*i_*Pi
          - 3*G(0,xp)*G(0,xp,0,zp)
          - 6*G(0,xp,-1,zp)*i_*Pi
          - 6*G(0,xp,-1,0,zp)
          + 3*G(0,xp,0,zp)*i_*Pi
          + 3*G(0,xp,0,0,zp)
          + 6*G(0,-1,zp)*Pi^2
          - 12*G(0,-1,zp)*i_*Pi
          + 8*G(0,-1,xp)
          - 7/3*G(0,-1,xp)*Pi^2
          + 4*G(0,-1,xp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp^-1,zp)
          - 6*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 2*G(0,-1,xp)*G(xp^-1,0,zp)
          - 2*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp,zp)
          + 2*G(0,-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp,xp,zp)
          - 2*G(0,-1,xp)*G(xp,0,zp)
          + 6*G(0,-1,xp)*G(0,xp^-1,zp)
          - 4*G(0,-1,xp)*G(0,zp)
          + 2*G(0,-1,xp)*G(0,zp)*i_*Pi
          - 6*G(0,-1,xp)*G(0,xp,zp)
          + 6*G(0,-1,xp)*G(0,0,zp)
          - 8*G(0,-1,-1,xp)
          - 4*G(0,-1,-1,xp)*i_*Pi
          + 4*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 4*G(0,-1,-1,xp)*G(xp,zp)
          + 4*G(0,-1,-1,xp)*G(0,zp)
          + 8*G(0,-1,-1,-1,xp)
          - 4*G(0,-1,-1,0,xp)
          - 12*G(0,-1,0,zp)
          + 4*G(0,-1,0,xp)
          + 2*G(0,-1,0,xp)*i_*Pi
          - 2*G(0,-1,0,xp)*G(xp^-1,zp)
          + 2*G(0,-1,0,xp)*G(xp,zp)
          - 2*G(0,-1,0,xp)*G(0,zp)
          - 4*G(0,-1,0,-1,xp)
          + 12*G(0,-1,0,0,zp)
          + 2*G(0,-1,0,0,xp)
          - 12*G(0,0,zp)
          - 3/2*G(0,0,zp)*Pi^2
          + 6*G(0,0,zp)*i_*Pi
          - 6*G(0,0,zp)*G(0,xp)
          + 3*G(0,0,zp)*G(0,xp)*i_*Pi
          - 3*G(0,0,zp)*G(0,0,xp)
          - 4*G(0,0,xp)
          + 7/6*G(0,0,xp)*Pi^2
          - 2*G(0,0,xp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 2*G(0,0,xp)*G(xp^-1,zp)
          + 3*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,0,xp)*G(xp^-1,xp,zp)
          + G(0,0,xp)*G(xp^-1,0,zp)
          + G(0,0,xp)*G(xp,xp^-1,zp)
          - 2*G(0,0,xp)*G(xp,zp)
          - G(0,0,xp)*G(xp,zp)*i_*Pi
          - G(0,0,xp)*G(xp,xp,zp)
          + G(0,0,xp)*G(xp,0,zp)
          - 3*G(0,0,xp)*G(0,xp^-1,zp)
          + 2*G(0,0,xp)*G(0,zp)
          - G(0,0,xp)*G(0,zp)*i_*Pi
          + 3*G(0,0,xp)*G(0,xp,zp)
          + 18*G(0,0,-1,zp)*i_*Pi
          + 12*G(0,0,-1,xp)
          + 10*G(0,0,-1,xp)*i_*Pi
          - 2*G(0,0,-1,xp)*G(xp^-1,zp)
          - 2*G(0,0,-1,xp)*G(xp,zp)
          - 2*G(0,0,-1,xp)*G(0,zp)
          - 12*G(0,0,-1,-1,xp)
          + 18*G(0,0,-1,0,zp)
          + 6*G(0,0,-1,0,xp)
          + 18*G(0,0,0,zp)
          - 9*G(0,0,0,zp)*i_*Pi
          + 9*G(0,0,0,zp)*G(0,xp)
          - 6*G(0,0,0,xp)
          - 5*G(0,0,0,xp)*i_*Pi
          + G(0,0,0,xp)*G(xp^-1,zp)
          + G(0,0,0,xp)*G(xp,zp)
          + G(0,0,0,xp)*G(0,zp)
          + 6*G(0,0,0,-1,xp)
          - 27*G(0,0,0,0,zp)
          - 3*G(0,0,0,0,xp)
          - 2/3*G(0,1,xp)*Pi^2
          + 8*G(0,1,0,-1,xp)
          - 4*G(0,1,0,0,xp)
          + 1/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          - 1/3*G(1,xp)*G(xp,zp)*Pi^2
          - 4*G(1,0,-1,xp)*G(xp^-1,zp)
          + 4*G(1,0,-1,xp)*G(xp,zp)
          + 2*G(1,0,0,xp)*G(xp^-1,zp)
          - 2*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,181,1,xp,zp) =

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e^-1 * (
          - 1/3*Pi^2
          + 4*G(0,-1,xp)
          - 2*G(0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1 * (
          - 4*zeta3
          - 2/3*Pi^2
          - 2/3*i_*Pi^3
          + 1/3*G(xp^-1,zp)*Pi^2
          + 2*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,-1,0,zp)
          - G(xp^-1,0,zp)*i_*Pi
          - G(xp^-1,0,0,zp)
          - 2*G(xp,-1,zp)*i_*Pi
          - 2*G(xp,-1,0,zp)
          + G(xp,0,zp)*i_*Pi
          + G(xp,0,0,zp)
          - 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,0,zp)
          + 2*G(-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,0,zp)
          + 2/3*G(0,xp)*Pi^2
          + G(0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,0,zp)
          - G(0,xp)*G(xp,zp)*i_*Pi
          - G(0,xp)*G(xp,0,zp)
          + 8*G(0,-1,xp)
          + 8*G(0,-1,xp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,zp)
          - 2*G(0,-1,xp)*G(xp,zp)
          - 16*G(0,-1,-1,xp)
          + 8*G(0,-1,0,xp)
          - 4*G(0,0,xp)
          - 4*G(0,0,xp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,zp)
          + G(0,0,xp)*G(xp,zp)
          - 4/3*G(1,xp)*Pi^2
          + 16*G(1,0,-1,xp)
          - 8*G(1,0,0,xp)
          )

       + M2^-1*xp*[1-xp]^-1*[1+xp]^-1*e * (
          - 8*zeta3
          - 4/3*Pi^2
          + 7/45*Pi^4
          - 8*i_*Pi*zeta3
          - 4/3*i_*Pi^3
          + 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,-1,0,zp)
          - G(xp^-1,xp^-1,0,zp)*i_*Pi
          - G(xp^-1,xp^-1,0,0,zp)
          + 3*G(xp^-1,zp)*zeta3
          + 2/3*G(xp^-1,zp)*Pi^2
          + 5/6*G(xp^-1,zp)*i_*Pi^3
          + 4*G(xp^-1,xp,-1,zp)*i_*Pi
          + 4*G(xp^-1,xp,-1,0,zp)
          - 2*G(xp^-1,xp,0,zp)*i_*Pi
          - 2*G(xp^-1,xp,0,0,zp)
          - 5/3*G(xp^-1,-1,zp)*Pi^2
          + 4*G(xp^-1,-1,zp)*i_*Pi
          - 2*G(xp^-1,-1,-1,zp)*i_*Pi
          - 2*G(xp^-1,-1,-1,0,zp)
          + 4*G(xp^-1,-1,0,zp)
          - 4*G(xp^-1,-1,0,0,zp)
          + 1/6*G(xp^-1,0,zp)*Pi^2
          - 2*G(xp^-1,0,zp)*i_*Pi
          - 6*G(xp^-1,0,-1,zp)*i_*Pi
          - 6*G(xp^-1,0,-1,0,zp)
          - 2*G(xp^-1,0,0,zp)
          + 4*G(xp^-1,0,0,zp)*i_*Pi
          + 6*G(xp^-1,0,0,0,zp)
          - 2/3*G(xp,xp^-1,zp)*Pi^2
          - 4*G(xp,xp^-1,-1,zp)*i_*Pi
          - 4*G(xp,xp^-1,-1,0,zp)
          + 2*G(xp,xp^-1,0,zp)*i_*Pi
          + 2*G(xp,xp^-1,0,0,zp)
          + G(xp,zp)*zeta3
          - 1/6*G(xp,zp)*i_*Pi^3
          - 2*G(xp,xp,-1,zp)*i_*Pi
          - 2*G(xp,xp,-1,0,zp)
          + G(xp,xp,0,zp)*i_*Pi
          + G(xp,xp,0,0,zp)
          + 5/3*G(xp,-1,zp)*Pi^2
          - 4*G(xp,-1,zp)*i_*Pi
          + 2*G(xp,-1,-1,zp)*i_*Pi
          + 2*G(xp,-1,-1,0,zp)
          - 4*G(xp,-1,0,zp)
          + 4*G(xp,-1,0,0,zp)
          - 1/6*G(xp,0,zp)*Pi^2
          + 2*G(xp,0,zp)*i_*Pi
          + 6*G(xp,0,-1,zp)*i_*Pi
          + 6*G(xp,0,-1,0,zp)
          + 2*G(xp,0,0,zp)
          - 4*G(xp,0,0,zp)*i_*Pi
          - 6*G(xp,0,0,0,zp)
          - 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          + G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 4*G(-1,xp)*G(xp^-1,0,zp)
          + 4*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 8*G(-1,xp)*G(xp^-1,0,0,zp)
          + 4*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp^-1,0,zp)
          - G(-1,xp)*G(xp,zp)*Pi^2
          + 4*G(-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp,0,zp)
          + 4*G(-1,xp)*G(xp,0,zp)
          - 4*G(-1,xp)*G(xp,0,zp)*i_*Pi
          - 8*G(-1,xp)*G(xp,0,0,zp)
          + 8*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 8*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp,0,zp)
          - 4*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(xp^-1,0,zp)
          + 4*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp,0,zp)
          + 8*G(0,xp)*zeta3
          + 4/3*G(0,xp)*Pi^2
          + 4/3*G(0,xp)*i_*Pi^3
          + G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp^-1,0,zp)
          - 5/6*G(0,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp,0,zp)
          + 2*G(0,xp)*G(xp^-1,0,zp)
          - 2*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 4*G(0,xp)*G(xp^-1,0,0,zp)
          - 2*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp^-1,0,zp)
          + 1/6*G(0,xp)*G(xp,zp)*Pi^2
          - 2*G(0,xp)*G(xp,zp)*i_*Pi
          - G(0,xp)*G(xp,xp,zp)*i_*Pi
          - G(0,xp)*G(xp,xp,0,zp)
          - 2*G(0,xp)*G(xp,0,zp)
          + 2*G(0,xp)*G(xp,0,zp)*i_*Pi
          + 4*G(0,xp)*G(xp,0,0,zp)
          + 16*G(0,-1,xp)
          - 20/3*G(0,-1,xp)*Pi^2
          + 16*G(0,-1,xp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp^-1,zp)
          - 8*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 4*G(0,-1,xp)*G(xp^-1,0,zp)
          + 4*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp,zp)
          - 2*G(0,-1,xp)*G(xp,xp,zp)
          + 4*G(0,-1,xp)*G(xp,0,zp)
          - 32*G(0,-1,-1,xp)
          - 32*G(0,-1,-1,xp)*i_*Pi
          + 8*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 8*G(0,-1,-1,xp)*G(xp,zp)
          + 64*G(0,-1,-1,-1,xp)
          - 32*G(0,-1,-1,0,xp)
          + 16*G(0,-1,0,xp)
          + 16*G(0,-1,0,xp)*i_*Pi
          - 4*G(0,-1,0,xp)*G(xp^-1,zp)
          - 4*G(0,-1,0,xp)*G(xp,zp)
          - 32*G(0,-1,0,-1,xp)
          + 16*G(0,-1,0,0,xp)
          - 8*G(0,0,xp)
          + 2*G(0,0,xp)*Pi^2
          - 8*G(0,0,xp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 2*G(0,0,xp)*G(xp^-1,zp)
          + 4*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,0,xp)*G(xp^-1,xp,zp)
          + 2*G(0,0,xp)*G(xp^-1,0,zp)
          - 2*G(0,0,xp)*G(xp,xp^-1,zp)
          + 2*G(0,0,xp)*G(xp,zp)
          + G(0,0,xp)*G(xp,xp,zp)
          - 2*G(0,0,xp)*G(xp,0,zp)
          + 16*G(0,0,0,-1,xp)
          - 8*G(0,0,0,0,xp)
          + 8/3*G(0,1,xp)*Pi^2
          - 32*G(0,1,0,-1,xp)
          + 16*G(0,1,0,0,xp)
          - 16*G(1,xp)*zeta3
          - 8/3*G(1,xp)*Pi^2
          - 8/3*G(1,xp)*i_*Pi^3
          + 2/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 2/3*G(1,xp)*G(xp,zp)*Pi^2
          + 8/3*G(1,0,xp)*Pi^2
          + 32*G(1,0,-1,xp)
          + 32*G(1,0,-1,xp)*i_*Pi
          - 8*G(1,0,-1,xp)*G(xp^-1,zp)
          - 8*G(1,0,-1,xp)*G(xp,zp)
          - 64*G(1,0,-1,-1,xp)
          + 32*G(1,0,-1,0,xp)
          - 16*G(1,0,0,xp)
          - 16*G(1,0,0,xp)*i_*Pi
          + 4*G(1,0,0,xp)*G(xp^-1,zp)
          + 4*G(1,0,0,xp)*G(xp,zp)
          - 16/3*G(1,1,xp)*Pi^2
          + 64*G(1,1,0,-1,xp)
          - 32*G(1,1,0,0,xp)
          );

 Topo(A,181,2,xp,zp) =

       + M2^-2*zp^-1*xp*[1+xp]^-2*e^-3 * (
          - 1/4
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2*e^-2 * (
          + 1/2*i_*Pi
          + G(-1,xp)
          + G(0,zp)
          - 1/2*G(0,xp)
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2*e^-1 * (
          - 1/12*Pi^2
          + 3*G(-1,zp)*i_*Pi
          - 2*G(-1,xp)*i_*Pi
          - 4*G(-1,xp)*G(0,zp)
          - 4*G(-1,-1,xp)
          + 3*G(-1,0,zp)
          + 2*G(-1,0,xp)
          - 2*G(0,zp)*i_*Pi
          + 2*G(0,zp)*G(0,xp)
          + G(0,xp)*i_*Pi
          + 2*G(0,-1,xp)
          - 4*G(0,0,zp)
          - G(0,0,xp)
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2 * (
          + 4*zeta3
          + 5/6*i_*Pi^3
          + G(xp^-1,zp)*Pi^2
          + 6*G(xp^-1,-1,zp)*i_*Pi
          + 6*G(xp^-1,-1,0,zp)
          - 3*G(xp^-1,0,zp)*i_*Pi
          - 3*G(xp^-1,0,0,zp)
          + 6*G(xp,-1,zp)*i_*Pi
          + 6*G(xp,-1,0,zp)
          - 3*G(xp,0,zp)*i_*Pi
          - 3*G(xp,0,0,zp)
          - 5/2*G(-1,zp)*Pi^2
          + 1/3*G(-1,xp)*Pi^2
          - 6*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(xp^-1,0,zp)
          - 6*G(-1,xp)*G(xp,zp)*i_*Pi
          - 6*G(-1,xp)*G(xp,0,zp)
          + 8*G(-1,xp)*G(0,zp)*i_*Pi
          + 16*G(-1,xp)*G(0,0,zp)
          - 3*G(-1,-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*i_*Pi
          + 16*G(-1,-1,xp)*G(0,zp)
          + 16*G(-1,-1,-1,xp)
          - 3*G(-1,-1,0,zp)
          - 8*G(-1,-1,0,xp)
          - 4*G(-1,0,xp)*i_*Pi
          - 8*G(-1,0,xp)*G(0,zp)
          - 8*G(-1,0,-1,xp)
          - 6*G(-1,0,0,zp)
          + 4*G(-1,0,0,xp)
          + 1/3*G(0,zp)*Pi^2
          - 4*G(0,zp)*G(0,xp)*i_*Pi
          - 1/6*G(0,xp)*Pi^2
          + 3*G(0,xp)*G(xp^-1,zp)*i_*Pi
          + 3*G(0,xp)*G(xp^-1,0,zp)
          + 3*G(0,xp)*G(xp,zp)*i_*Pi
          + 3*G(0,xp)*G(xp,0,zp)
          - 12*G(0,-1,zp)*i_*Pi
          - 4*G(0,-1,xp)*i_*Pi
          - 6*G(0,-1,xp)*G(xp^-1,zp)
          + 6*G(0,-1,xp)*G(xp,zp)
          - 8*G(0,-1,xp)*G(0,zp)
          - 8*G(0,-1,-1,xp)
          - 12*G(0,-1,0,zp)
          + 4*G(0,-1,0,xp)
          + 8*G(0,0,zp)*i_*Pi
          - 8*G(0,0,zp)*G(0,xp)
          + 2*G(0,0,xp)*i_*Pi
          + 3*G(0,0,xp)*G(xp^-1,zp)
          - 3*G(0,0,xp)*G(xp,zp)
          + 4*G(0,0,xp)*G(0,zp)
          + 4*G(0,0,-1,xp)
          + 16*G(0,0,0,zp)
          - 2*G(0,0,0,xp)
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2*e * (
          + 1/10*Pi^4
          - 8*i_*Pi*zeta3
          + G(xp^-1,xp^-1,zp)*Pi^2
          + 6*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 6*G(xp^-1,xp^-1,-1,0,zp)
          - 3*G(xp^-1,xp^-1,0,zp)*i_*Pi
          - 3*G(xp^-1,xp^-1,0,0,zp)
          + 9*G(xp^-1,zp)*zeta3
          + 5/2*G(xp^-1,zp)*i_*Pi^3
          + 12*G(xp^-1,xp,-1,zp)*i_*Pi
          + 12*G(xp^-1,xp,-1,0,zp)
          - 6*G(xp^-1,xp,0,zp)*i_*Pi
          - 6*G(xp^-1,xp,0,0,zp)
          - 5*G(xp^-1,-1,zp)*Pi^2
          - 6*G(xp^-1,-1,-1,zp)*i_*Pi
          - 6*G(xp^-1,-1,-1,0,zp)
          - 12*G(xp^-1,-1,0,0,zp)
          + 1/2*G(xp^-1,0,zp)*Pi^2
          - 18*G(xp^-1,0,-1,zp)*i_*Pi
          - 18*G(xp^-1,0,-1,0,zp)
          + 12*G(xp^-1,0,0,zp)*i_*Pi
          + 18*G(xp^-1,0,0,0,zp)
          + 2*G(xp,xp^-1,zp)*Pi^2
          + 12*G(xp,xp^-1,-1,zp)*i_*Pi
          + 12*G(xp,xp^-1,-1,0,zp)
          - 6*G(xp,xp^-1,0,zp)*i_*Pi
          - 6*G(xp,xp^-1,0,0,zp)
          - 3*G(xp,zp)*zeta3
          + 1/2*G(xp,zp)*i_*Pi^3
          + 6*G(xp,xp,-1,zp)*i_*Pi
          + 6*G(xp,xp,-1,0,zp)
          - 3*G(xp,xp,0,zp)*i_*Pi
          - 3*G(xp,xp,0,0,zp)
          - 5*G(xp,-1,zp)*Pi^2
          - 6*G(xp,-1,-1,zp)*i_*Pi
          - 6*G(xp,-1,-1,0,zp)
          - 12*G(xp,-1,0,0,zp)
          + 1/2*G(xp,0,zp)*Pi^2
          - 18*G(xp,0,-1,zp)*i_*Pi
          - 18*G(xp,0,-1,0,zp)
          + 12*G(xp,0,0,zp)*i_*Pi
          + 18*G(xp,0,0,0,zp)
          + 3*G(-1,zp)*zeta3
          - G(-1,zp)*i_*Pi^3
          - 16*G(-1,xp)*zeta3
          - 10/3*G(-1,xp)*i_*Pi^3
          - 6*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          + 3*G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 12*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 12*G(-1,xp)*G(xp^-1,xp,0,zp)
          + 12*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 24*G(-1,xp)*G(xp^-1,0,0,zp)
          - 12*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(xp,xp^-1,0,zp)
          + 3*G(-1,xp)*G(xp,zp)*Pi^2
          - 6*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 6*G(-1,xp)*G(xp,xp,0,zp)
          + 12*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 24*G(-1,xp)*G(xp,0,0,zp)
          + 24*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          + 24*G(-1,xp)*G(0,xp^-1,0,zp)
          - 4/3*G(-1,xp)*G(0,zp)*Pi^2
          + 24*G(-1,xp)*G(0,xp,zp)*i_*Pi
          + 24*G(-1,xp)*G(0,xp,0,zp)
          - 32*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 64*G(-1,xp)*G(0,0,0,zp)
          + 5/2*G(-1,-1,zp)*Pi^2
          - 4/3*G(-1,-1,xp)*Pi^2
          + 24*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 24*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 24*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 24*G(-1,-1,xp)*G(xp,0,zp)
          - 32*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 64*G(-1,-1,xp)*G(0,0,zp)
          + 3*G(-1,-1,-1,zp)*i_*Pi
          - 32*G(-1,-1,-1,xp)*i_*Pi
          - 64*G(-1,-1,-1,xp)*G(0,zp)
          - 64*G(-1,-1,-1,-1,xp)
          + 3*G(-1,-1,-1,0,zp)
          + 32*G(-1,-1,-1,0,xp)
          + 16*G(-1,-1,0,xp)*i_*Pi
          + 32*G(-1,-1,0,xp)*G(0,zp)
          + 32*G(-1,-1,0,-1,xp)
          + 6*G(-1,-1,0,0,zp)
          - 16*G(-1,-1,0,0,xp)
          + 2/3*G(-1,0,xp)*Pi^2
          - 12*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 12*G(-1,0,xp)*G(xp^-1,0,zp)
          - 12*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 12*G(-1,0,xp)*G(xp,0,zp)
          + 16*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 32*G(-1,0,xp)*G(0,0,zp)
          + 16*G(-1,0,-1,xp)*i_*Pi
          + 32*G(-1,0,-1,xp)*G(0,zp)
          + 32*G(-1,0,-1,-1,xp)
          - 16*G(-1,0,-1,0,xp)
          - 8*G(-1,0,0,xp)*i_*Pi
          - 16*G(-1,0,0,xp)*G(0,zp)
          - 16*G(-1,0,0,-1,xp)
          + 12*G(-1,0,0,0,zp)
          + 8*G(-1,0,0,0,xp)
          - 4*G(0,xp^-1,zp)*Pi^2
          - 24*G(0,xp^-1,-1,zp)*i_*Pi
          - 24*G(0,xp^-1,-1,0,zp)
          + 12*G(0,xp^-1,0,zp)*i_*Pi
          + 12*G(0,xp^-1,0,0,zp)
          - 16*G(0,zp)*zeta3
          - 10/3*G(0,zp)*i_*Pi^3
          + 2/3*G(0,zp)*G(0,xp)*Pi^2
          + 8*G(0,xp)*zeta3
          + 5/3*G(0,xp)*i_*Pi^3
          + 3*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 3*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          - 5/2*G(0,xp)*G(xp^-1,zp)*Pi^2
          + 6*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 6*G(0,xp)*G(xp^-1,xp,0,zp)
          - 6*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 12*G(0,xp)*G(xp^-1,0,0,zp)
          + 6*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 6*G(0,xp)*G(xp,xp^-1,0,zp)
          - 1/2*G(0,xp)*G(xp,zp)*Pi^2
          + 3*G(0,xp)*G(xp,xp,zp)*i_*Pi
          + 3*G(0,xp)*G(xp,xp,0,zp)
          - 6*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 12*G(0,xp)*G(xp,0,0,zp)
          - 12*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          - 12*G(0,xp)*G(0,xp^-1,0,zp)
          - 12*G(0,xp)*G(0,xp,zp)*i_*Pi
          - 12*G(0,xp)*G(0,xp,0,zp)
          - 24*G(0,xp,-1,zp)*i_*Pi
          - 24*G(0,xp,-1,0,zp)
          + 12*G(0,xp,0,zp)*i_*Pi
          + 12*G(0,xp,0,0,zp)
          + 10*G(0,-1,zp)*Pi^2
          + 2/3*G(0,-1,xp)*Pi^2
          - 6*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 24*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 12*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 12*G(0,-1,xp)*G(xp^-1,0,zp)
          - 12*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 6*G(0,-1,xp)*G(xp,xp,zp)
          - 12*G(0,-1,xp)*G(xp,0,zp)
          + 24*G(0,-1,xp)*G(0,xp^-1,zp)
          + 16*G(0,-1,xp)*G(0,zp)*i_*Pi
          - 24*G(0,-1,xp)*G(0,xp,zp)
          + 32*G(0,-1,xp)*G(0,0,zp)
          + 12*G(0,-1,-1,zp)*i_*Pi
          + 16*G(0,-1,-1,xp)*i_*Pi
          + 24*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 24*G(0,-1,-1,xp)*G(xp,zp)
          + 32*G(0,-1,-1,xp)*G(0,zp)
          + 32*G(0,-1,-1,-1,xp)
          + 12*G(0,-1,-1,0,zp)
          - 16*G(0,-1,-1,0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          - 12*G(0,-1,0,xp)*G(xp^-1,zp)
          + 12*G(0,-1,0,xp)*G(xp,zp)
          - 16*G(0,-1,0,xp)*G(0,zp)
          - 16*G(0,-1,0,-1,xp)
          + 24*G(0,-1,0,0,zp)
          + 8*G(0,-1,0,0,xp)
          - 4/3*G(0,0,zp)*Pi^2
          + 16*G(0,0,zp)*G(0,xp)*i_*Pi
          - 16*G(0,0,zp)*G(0,0,xp)
          - 1/3*G(0,0,xp)*Pi^2
          + 3*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 12*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - 6*G(0,0,xp)*G(xp^-1,xp,zp)
          + 6*G(0,0,xp)*G(xp^-1,0,zp)
          + 6*G(0,0,xp)*G(xp,xp^-1,zp)
          - 3*G(0,0,xp)*G(xp,xp,zp)
          + 6*G(0,0,xp)*G(xp,0,zp)
          - 12*G(0,0,xp)*G(0,xp^-1,zp)
          - 8*G(0,0,xp)*G(0,zp)*i_*Pi
          + 12*G(0,0,xp)*G(0,xp,zp)
          + 48*G(0,0,-1,zp)*i_*Pi
          - 8*G(0,0,-1,xp)*i_*Pi
          - 16*G(0,0,-1,xp)*G(0,zp)
          - 16*G(0,0,-1,-1,xp)
          + 48*G(0,0,-1,0,zp)
          + 8*G(0,0,-1,0,xp)
          - 32*G(0,0,0,zp)*i_*Pi
          + 32*G(0,0,0,zp)*G(0,xp)
          + 4*G(0,0,0,xp)*i_*Pi
          + 8*G(0,0,0,xp)*G(0,zp)
          + 8*G(0,0,0,-1,xp)
          - 64*G(0,0,0,0,zp)
          - 4*G(0,0,0,0,xp)
          + 2*G(1,xp)*G(xp^-1,zp)*Pi^2
          - 2*G(1,xp)*G(xp,zp)*Pi^2
          - 24*G(1,0,-1,xp)*G(xp^-1,zp)
          + 24*G(1,0,-1,xp)*G(xp,zp)
          + 12*G(1,0,0,xp)*G(xp^-1,zp)
          - 12*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,182,1,xp,zp) =

       + M2^-1*xp*[1+xp+xp^2-xp*zp]^-1*e^-1 * (
          + 2*zeta3
          + 1/3*G(xp^-1,zp)*Pi^2
          + 2*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,-1,0,zp)
          - G(xp^-1,0,zp)*i_*Pi
          - G(xp^-1,0,0,zp)
          + 2*G(xp,-1,zp)*i_*Pi
          + 2*G(xp,-1,0,zp)
          - G(xp,0,zp)*i_*Pi
          - G(xp,0,0,zp)
          - 1/3*G(-1,zp)*Pi^2
          + 2*G(-1,zp)*G(-1,xp)*i_*Pi
          - G(-1,zp)*G(0,xp)*i_*Pi
          + 1/3*G(-1,xp)*Pi^2
          - 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,0,zp)
          - 2*G(-1,xp)*G(xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,0,zp)
          - G(-1,-1,zp)*i_*Pi
          - G(-1,-1,0,zp)
          + G(-1,0,zp)*i_*Pi
          + 2*G(-1,0,zp)*G(-1,xp)
          - G(-1,0,zp)*G(0,xp)
          + G(-1,0,0,zp)
          - 2/3*G(0,xp)*Pi^2
          + G(0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,0,zp)
          + G(0,xp)*G(xp,zp)*i_*Pi
          + G(0,xp)*G(xp,0,zp)
          - 2*G(0,-1,xp)*G(xp^-1,zp)
          + 2*G(0,-1,xp)*G(xp,zp)
          + G(0,0,xp)*G(xp^-1,zp)
          - G(0,0,xp)*G(xp,zp)
          + 6*G(0,0,-1,xp)
          - 3*G(0,0,0,xp)
          )

       + M2^-1*xp*[1+xp+xp^2-xp*zp]^-1 * (
          + 31/90*Pi^4
          + 4*i_*Pi*zeta3
          + 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,-1,0,zp)
          - G(xp^-1,xp^-1,0,zp)*i_*Pi
          - G(xp^-1,xp^-1,0,0,zp)
          + G(xp^-1,zp)*zeta3
          + 5/6*G(xp^-1,zp)*i_*Pi^3
          + 2*G(xp^-1,xp,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp,-1,0,zp)
          - G(xp^-1,xp,0,zp)*i_*Pi
          - G(xp^-1,xp,0,0,zp)
          - 3/2*G(xp^-1,-1,zp)*Pi^2
          - G(xp^-1,-1,0,zp)*i_*Pi
          - 5*G(xp^-1,-1,0,0,zp)
          + 1/6*G(xp^-1,0,zp)*Pi^2
          - 7*G(xp^-1,0,-1,zp)*i_*Pi
          - 7*G(xp^-1,0,-1,0,zp)
          + 4*G(xp^-1,0,0,zp)*i_*Pi
          + 6*G(xp^-1,0,0,0,zp)
          + 4/3*G(Ixp^-1,xp^-1,zp)*Pi^2
          + 8*G(Ixp^-1,xp^-1,-1,zp)*i_*Pi
          + 8*G(Ixp^-1,xp^-1,-1,0,zp)
          - 4*G(Ixp^-1,xp^-1,0,zp)*i_*Pi
          - 4*G(Ixp^-1,xp^-1,0,0,zp)
          + 8*G(Ixp^-1,zp)*zeta3
          + 8*G(Ixp^-1,xp,-1,zp)*i_*Pi
          + 8*G(Ixp^-1,xp,-1,0,zp)
          - 4*G(Ixp^-1,xp,0,zp)*i_*Pi
          - 4*G(Ixp^-1,xp,0,0,zp)
          - 4/3*G(Ixp^-1,-1,zp)*Pi^2
          - 4*G(Ixp^-1,-1,-1,zp)*i_*Pi
          - 4*G(Ixp^-1,-1,-1,0,zp)
          + 4*G(Ixp^-1,-1,0,zp)*i_*Pi
          + 4*G(Ixp^-1,-1,0,0,zp)
          + 8*G( - Cm,xp)*zeta3
          + 4/3*G( - Cm,-1,xp)*Pi^2
          - 8/3*G( - Cm,0,xp)*Pi^2
          + 24*G( - Cm,0,0,-1,xp)
          - 12*G( - Cm,0,0,0,xp)
          + 8*G( - Cp,xp)*zeta3
          + 4/3*G( - Cp,-1,xp)*Pi^2
          - 8/3*G( - Cp,0,xp)*Pi^2
          + 24*G( - Cp,0,0,-1,xp)
          - 12*G( - Cp,0,0,0,xp)
          + 1/3*G(xp,xp^-1,zp)*Pi^2
          + 2*G(xp,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp,xp^-1,-1,0,zp)
          - G(xp,xp^-1,0,zp)*i_*Pi
          - G(xp,xp^-1,0,0,zp)
          - G(xp,zp)*zeta3
          + 1/6*G(xp,zp)*i_*Pi^3
          + 2*G(xp,xp,-1,zp)*i_*Pi
          + 2*G(xp,xp,-1,0,zp)
          - G(xp,xp,0,zp)*i_*Pi
          - G(xp,xp,0,0,zp)
          - 3/2*G(xp,-1,zp)*Pi^2
          - G(xp,-1,0,zp)*i_*Pi
          - 5*G(xp,-1,0,0,zp)
          + 1/6*G(xp,0,zp)*Pi^2
          - 7*G(xp,0,-1,zp)*i_*Pi
          - 7*G(xp,0,-1,0,zp)
          + 4*G(xp,0,0,zp)*i_*Pi
          + 6*G(xp,0,0,0,zp)
          - G(-1,xp^-1,zp)*Pi^2
          - 3*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          + 6*G(-1,xp^-1,zp)*G(0,-1,xp)
          - 3*G(-1,xp^-1,zp)*G(0,0,xp)
          - 6*G(-1,xp^-1,-1,zp)*i_*Pi
          - 6*G(-1,xp^-1,-1,0,zp)
          + 3*G(-1,xp^-1,0,zp)*i_*Pi
          - 3*G(-1,xp^-1,0,zp)*G(0,xp)
          + 3*G(-1,xp^-1,0,0,zp)
          - 2*G(-1,zp)*zeta3
          - 5/6*G(-1,zp)*i_*Pi^3
          - 5/3*G(-1,zp)*G(-1,xp)*Pi^2
          + 4/3*G(-1,zp)*G(0,xp)*Pi^2
          + 4*G(-1,zp)*G(0,-1,xp)*i_*Pi
          - 2*G(-1,zp)*G(0,0,xp)*i_*Pi
          - 6*G(-1,zp)*G(0,0,-1,xp)
          + 3*G(-1,zp)*G(0,0,0,xp)
          - 12*G(-1,xp)*zeta3
          + 2/3*G(-1,xp)*i_*Pi^3
          - 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          + 5/6*G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 2*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 2*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 4*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 8*G(-1,xp)*G(xp^-1,0,0,zp)
          - 8*G(-1,xp)*G(Ixp^-1,xp^-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(Ixp^-1,xp^-1,0,zp)
          + 4/3*G(-1,xp)*G(Ixp^-1,zp)*Pi^2
          - 8*G(-1,xp)*G(Ixp^-1,xp,zp)*i_*Pi
          - 8*G(-1,xp)*G(Ixp^-1,xp,0,zp)
          + 8*G(-1,xp)*G(Ixp^-1,-1,zp)*i_*Pi
          + 8*G(-1,xp)*G(Ixp^-1,-1,0,zp)
          - 2*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp^-1,0,zp)
          + 7/6*G(-1,xp)*G(xp,zp)*Pi^2
          - 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp,0,zp)
          - 2*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,-1,0,zp)
          + 4*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 8*G(-1,xp)*G(xp,0,0,zp)
          + 6*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(-1,xp^-1,0,zp)
          + 6*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(-1,xp,0,zp)
          - 3*G(-1,xp,zp)*G(0,xp)*i_*Pi
          - 6*G(-1,xp,zp)*G(0,-1,xp)
          + 3*G(-1,xp,zp)*G(0,0,xp)
          - 6*G(-1,xp,-1,zp)*i_*Pi
          - 6*G(-1,xp,-1,0,zp)
          + 3*G(-1,xp,0,zp)*i_*Pi
          - 3*G(-1,xp,0,zp)*G(0,xp)
          + 3*G(-1,xp,0,0,zp)
          + 4/3*G(-1,-1,zp)*Pi^2
          - 2*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          + G(-1,-1,zp)*G(0,xp)*i_*Pi
          - 4/3*G(-1,-1,xp)*Pi^2
          + 8*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 8*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(xp,0,zp)
          - 8*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(-1,0,zp)
          + G(-1,-1,-1,zp)*i_*Pi
          + G(-1,-1,-1,0,zp)
          - G(-1,-1,0,zp)*i_*Pi
          - 2*G(-1,-1,0,zp)*G(-1,xp)
          + G(-1,-1,0,zp)*G(0,xp)
          + G(-1,-1,0,0,zp)
          - 1/6*G(-1,0,zp)*Pi^2
          - 4*G(-1,0,zp)*G(-1,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(-1,0,xp)
          + 2*G(-1,0,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(0,-1,xp)
          - 2*G(-1,0,zp)*G(0,0,xp)
          + 19/6*G(-1,0,xp)*Pi^2
          - 4*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(xp^-1,0,zp)
          - 4*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(xp,0,zp)
          + 4*G(-1,0,xp)*G(-1,zp)*i_*Pi
          + 7*G(-1,0,-1,zp)*i_*Pi
          + 2*G(-1,0,-1,xp)*G(xp^-1,zp)
          - 2*G(-1,0,-1,xp)*G(xp,zp)
          + 7*G(-1,0,-1,0,zp)
          - 4*G(-1,0,0,zp)*i_*Pi
          - 8*G(-1,0,0,zp)*G(-1,xp)
          + 4*G(-1,0,0,zp)*G(0,xp)
          - G(-1,0,0,xp)*G(xp^-1,zp)
          + G(-1,0,0,xp)*G(xp,zp)
          - 30*G(-1,0,0,-1,xp)
          - 6*G(-1,0,0,0,zp)
          + 15*G(-1,0,0,0,xp)
          - 5*G(0,xp)*zeta3
          - 4/3*G(0,xp)*i_*Pi^3
          + G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp^-1,0,zp)
          - 1/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          + G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp,0,zp)
          + G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,-1,0,zp)
          - 2*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 4*G(0,xp)*G(xp^-1,0,0,zp)
          + 4*G(0,xp)*G(Ixp^-1,xp^-1,zp)*i_*Pi
          + 4*G(0,xp)*G(Ixp^-1,xp^-1,0,zp)
          - 8/3*G(0,xp)*G(Ixp^-1,zp)*Pi^2
          + 4*G(0,xp)*G(Ixp^-1,xp,zp)*i_*Pi
          + 4*G(0,xp)*G(Ixp^-1,xp,0,zp)
          - 4*G(0,xp)*G(Ixp^-1,-1,zp)*i_*Pi
          - 4*G(0,xp)*G(Ixp^-1,-1,0,zp)
          + G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp,xp^-1,0,zp)
          - 1/6*G(0,xp)*G(xp,zp)*Pi^2
          + G(0,xp)*G(xp,xp,zp)*i_*Pi
          + G(0,xp)*G(xp,xp,0,zp)
          + G(0,xp)*G(xp,-1,zp)*i_*Pi
          + G(0,xp)*G(xp,-1,0,zp)
          - 2*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 4*G(0,xp)*G(xp,0,0,zp)
          - 1/6*G(0,-1,xp)*Pi^2
          - 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 8*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 4*G(0,-1,xp)*G(xp^-1,0,zp)
          - 8*G(0,-1,xp)*G(Ixp^-1,xp^-1,zp)
          + 8*G(0,-1,xp)*G(Ixp^-1,xp,zp)
          - 2*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 2*G(0,-1,xp)*G(xp,xp,zp)
          - 4*G(0,-1,xp)*G(xp,0,zp)
          + 8*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 8*G(0,-1,-1,xp)*G(xp,zp)
          - 4*G(0,-1,0,xp)*G(xp^-1,zp)
          + 4*G(0,-1,0,xp)*G(xp,zp)
          - 6*G(0,-1,0,-1,xp)
          + 3*G(0,-1,0,0,xp)
          + 4/3*G(0,0,xp)*Pi^2
          + G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 4*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,0,xp)*G(xp^-1,xp,zp)
          + 2*G(0,0,xp)*G(xp^-1,0,zp)
          + 4*G(0,0,xp)*G(Ixp^-1,xp^-1,zp)
          - 4*G(0,0,xp)*G(Ixp^-1,xp,zp)
          + G(0,0,xp)*G(xp,xp^-1,zp)
          - G(0,0,xp)*G(xp,xp,zp)
          + 2*G(0,0,xp)*G(xp,0,zp)
          + 12*G(0,0,-1,xp)*i_*Pi
          - 6*G(0,0,-1,xp)*G(xp^-1,zp)
          + 24*G(0,0,-1,xp)*G(Ixp^-1,zp)
          - 24*G(0,0,-1,-1,xp)
          + 12*G(0,0,-1,0,xp)
          - 6*G(0,0,0,xp)*i_*Pi
          + 3*G(0,0,0,xp)*G(xp^-1,zp)
          - 12*G(0,0,0,xp)*G(Ixp^-1,zp)
          - G(0,1,xp)*Pi^2
          + 12*G(0,1,0,-1,xp)
          - 6*G(0,1,0,0,xp)
          + 1/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          - 1/3*G(1,xp)*G(xp,zp)*Pi^2
          - 4*G(1,0,-1,xp)*G(xp^-1,zp)
          + 4*G(1,0,-1,xp)*G(xp,zp)
          + 2*G(1,0,0,xp)*G(xp^-1,zp)
          - 2*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,182,2,xp,zp) =

       + M2^-2*[1+zp]^-1*e^-2 * (
          + i_*Pi
          + G(0,zp)
          )

       + M2^-2*[1+zp]^-1*e^-1 * (
          - 4/3*Pi^2
          - G(-1,zp)*i_*Pi
          + 2*G(-1,xp)*i_*Pi
          + 2*G(-1,xp)*G(0,zp)
          - G(-1,0,zp)
          + G(0,zp)*i_*Pi
          - G(0,zp)*G(0,xp)
          - G(0,xp)*i_*Pi
          - G(0,0,zp)
          )

       + M2^-2*[1+zp]^-1 * (
          - 2*zeta3
          - 3/2*i_*Pi^3
          - G(xp^-1,zp)*Pi^2
          - 6*G(xp^-1,-1,zp)*i_*Pi
          - 6*G(xp^-1,-1,0,zp)
          + 3*G(xp^-1,0,zp)*i_*Pi
          + 3*G(xp^-1,0,0,zp)
          - 6*G(xp,-1,zp)*i_*Pi
          - 6*G(xp,-1,0,zp)
          + 3*G(xp,0,zp)*i_*Pi
          + 3*G(xp,0,0,zp)
          + 4/3*G(-1,zp)*Pi^2
          - 2*G(-1,zp)*G(-1,xp)*i_*Pi
          + G(-1,zp)*G(0,xp)*i_*Pi
          - 5/3*G(-1,xp)*Pi^2
          + 6*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp^-1,0,zp)
          + 6*G(-1,xp)*G(xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp,0,zp)
          - 4*G(-1,xp)*G(0,zp)*i_*Pi
          - 8*G(-1,xp)*G(0,0,zp)
          + G(-1,-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*i_*Pi
          - 8*G(-1,-1,xp)*G(0,zp)
          + G(-1,-1,0,zp)
          - G(-1,0,zp)*i_*Pi
          - 2*G(-1,0,zp)*G(-1,xp)
          + G(-1,0,zp)*G(0,xp)
          + 4*G(-1,0,xp)*i_*Pi
          + 4*G(-1,0,xp)*G(0,zp)
          + G(-1,0,0,zp)
          - 1/6*G(0,zp)*Pi^2
          + 2*G(0,zp)*G(0,xp)*i_*Pi
          + 4/3*G(0,xp)*Pi^2
          - 3*G(0,xp)*G(xp^-1,zp)*i_*Pi
          - 3*G(0,xp)*G(xp^-1,0,zp)
          - 3*G(0,xp)*G(xp,zp)*i_*Pi
          - 3*G(0,xp)*G(xp,0,zp)
          + 7*G(0,-1,zp)*i_*Pi
          + 4*G(0,-1,xp)*i_*Pi
          + 6*G(0,-1,xp)*G(xp^-1,zp)
          - 6*G(0,-1,xp)*G(xp,zp)
          + 4*G(0,-1,xp)*G(0,zp)
          + 7*G(0,-1,0,zp)
          - 4*G(0,0,zp)*i_*Pi
          + 4*G(0,0,zp)*G(0,xp)
          - 2*G(0,0,xp)*i_*Pi
          - 3*G(0,0,xp)*G(xp^-1,zp)
          + 3*G(0,0,xp)*G(xp,zp)
          - 2*G(0,0,xp)*G(0,zp)
          - 6*G(0,0,-1,xp)
          - 2*G(0,0,0,zp)
          + 3*G(0,0,0,xp)
          )

       + M2^-2*[1+zp]^-1*e * (
          + 2/15*Pi^4
          - 5*i_*Pi*zeta3
          - G(xp^-1,xp^-1,zp)*Pi^2
          - 6*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          - 6*G(xp^-1,xp^-1,-1,0,zp)
          + 3*G(xp^-1,xp^-1,0,zp)*i_*Pi
          + 3*G(xp^-1,xp^-1,0,0,zp)
          - 3*G(xp^-1,zp)*zeta3
          - 5/2*G(xp^-1,zp)*i_*Pi^3
          - 6*G(xp^-1,xp,-1,zp)*i_*Pi
          - 6*G(xp^-1,xp,-1,0,zp)
          + 3*G(xp^-1,xp,0,zp)*i_*Pi
          + 3*G(xp^-1,xp,0,0,zp)
          + 9/2*G(xp^-1,-1,zp)*Pi^2
          + 3*G(xp^-1,-1,0,zp)*i_*Pi
          + 15*G(xp^-1,-1,0,0,zp)
          - 1/2*G(xp^-1,0,zp)*Pi^2
          + 21*G(xp^-1,0,-1,zp)*i_*Pi
          + 21*G(xp^-1,0,-1,0,zp)
          - 12*G(xp^-1,0,0,zp)*i_*Pi
          - 18*G(xp^-1,0,0,0,zp)
          - 2*G(Ixp^-1,xp^-1,zp)*Pi^2
          - 12*G(Ixp^-1,xp^-1,-1,zp)*i_*Pi
          - 12*G(Ixp^-1,xp^-1,-1,0,zp)
          + 6*G(Ixp^-1,xp^-1,0,zp)*i_*Pi
          + 6*G(Ixp^-1,xp^-1,0,0,zp)
          - 12*G(Ixp^-1,zp)*zeta3
          - 12*G(Ixp^-1,xp,-1,zp)*i_*Pi
          - 12*G(Ixp^-1,xp,-1,0,zp)
          + 6*G(Ixp^-1,xp,0,zp)*i_*Pi
          + 6*G(Ixp^-1,xp,0,0,zp)
          + 2*G(Ixp^-1,-1,zp)*Pi^2
          + 6*G(Ixp^-1,-1,-1,zp)*i_*Pi
          + 6*G(Ixp^-1,-1,-1,0,zp)
          - 6*G(Ixp^-1,-1,0,zp)*i_*Pi
          - 6*G(Ixp^-1,-1,0,0,zp)
          - 12*G( - Cm,xp)*zeta3
          - 2*G( - Cm,-1,xp)*Pi^2
          + 4*G( - Cm,0,xp)*Pi^2
          - 36*G( - Cm,0,0,-1,xp)
          + 18*G( - Cm,0,0,0,xp)
          - 12*G( - Cp,xp)*zeta3
          - 2*G( - Cp,-1,xp)*Pi^2
          + 4*G( - Cp,0,xp)*Pi^2
          - 36*G( - Cp,0,0,-1,xp)
          + 18*G( - Cp,0,0,0,xp)
          - G(xp,xp^-1,zp)*Pi^2
          - 6*G(xp,xp^-1,-1,zp)*i_*Pi
          - 6*G(xp,xp^-1,-1,0,zp)
          + 3*G(xp,xp^-1,0,zp)*i_*Pi
          + 3*G(xp,xp^-1,0,0,zp)
          + 3*G(xp,zp)*zeta3
          - 1/2*G(xp,zp)*i_*Pi^3
          - 6*G(xp,xp,-1,zp)*i_*Pi
          - 6*G(xp,xp,-1,0,zp)
          + 3*G(xp,xp,0,zp)*i_*Pi
          + 3*G(xp,xp,0,0,zp)
          + 9/2*G(xp,-1,zp)*Pi^2
          + 3*G(xp,-1,0,zp)*i_*Pi
          + 15*G(xp,-1,0,0,zp)
          - 1/2*G(xp,0,zp)*Pi^2
          + 21*G(xp,0,-1,zp)*i_*Pi
          + 21*G(xp,0,-1,0,zp)
          - 12*G(xp,0,0,zp)*i_*Pi
          - 18*G(xp,0,0,0,zp)
          + G(-1,xp^-1,zp)*Pi^2
          + 3*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 6*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 3*G(-1,xp^-1,zp)*G(0,0,xp)
          + 6*G(-1,xp^-1,-1,zp)*i_*Pi
          + 6*G(-1,xp^-1,-1,0,zp)
          - 3*G(-1,xp^-1,0,zp)*i_*Pi
          + 3*G(-1,xp^-1,0,zp)*G(0,xp)
          - 3*G(-1,xp^-1,0,0,zp)
          + 2*G(-1,zp)*zeta3
          + 3/2*G(-1,zp)*i_*Pi^3
          + 5/3*G(-1,zp)*G(-1,xp)*Pi^2
          - 4/3*G(-1,zp)*G(0,xp)*Pi^2
          - 4*G(-1,zp)*G(0,-1,xp)*i_*Pi
          + 2*G(-1,zp)*G(0,0,xp)*i_*Pi
          + 6*G(-1,zp)*G(0,0,-1,xp)
          - 3*G(-1,zp)*G(0,0,0,xp)
          + 20*G(-1,xp)*zeta3
          + 6*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 5/2*G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 6*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp^-1,xp,0,zp)
          + 6*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp^-1,-1,0,zp)
          - 12*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          - 24*G(-1,xp)*G(xp^-1,0,0,zp)
          + 12*G(-1,xp)*G(Ixp^-1,xp^-1,zp)*i_*Pi
          + 12*G(-1,xp)*G(Ixp^-1,xp^-1,0,zp)
          - 2*G(-1,xp)*G(Ixp^-1,zp)*Pi^2
          + 12*G(-1,xp)*G(Ixp^-1,xp,zp)*i_*Pi
          + 12*G(-1,xp)*G(Ixp^-1,xp,0,zp)
          - 12*G(-1,xp)*G(Ixp^-1,-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(Ixp^-1,-1,0,zp)
          + 6*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 7/2*G(-1,xp)*G(xp,zp)*Pi^2
          + 6*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp,xp,0,zp)
          + 6*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(xp,-1,0,zp)
          - 12*G(-1,xp)*G(xp,0,zp)*i_*Pi
          - 24*G(-1,xp)*G(xp,0,0,zp)
          - 6*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 6*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 6*G(-1,xp)*G(-1,xp,0,zp)
          - 12*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(0,xp^-1,0,zp)
          + 2/3*G(-1,xp)*G(0,zp)*Pi^2
          - 12*G(-1,xp)*G(0,xp,zp)*i_*Pi
          - 12*G(-1,xp)*G(0,xp,0,zp)
          - 4*G(-1,xp)*G(0,-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(0,-1,0,zp)
          + 16*G(-1,xp)*G(0,0,zp)*i_*Pi
          + 32*G(-1,xp)*G(0,0,0,zp)
          + 3*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 6*G(-1,xp,zp)*G(0,-1,xp)
          - 3*G(-1,xp,zp)*G(0,0,xp)
          + 6*G(-1,xp,-1,zp)*i_*Pi
          + 6*G(-1,xp,-1,0,zp)
          - 3*G(-1,xp,0,zp)*i_*Pi
          + 3*G(-1,xp,0,zp)*G(0,xp)
          - 3*G(-1,xp,0,0,zp)
          - 4/3*G(-1,-1,zp)*Pi^2
          + 2*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          - G(-1,-1,zp)*G(0,xp)*i_*Pi
          + 20/3*G(-1,-1,xp)*Pi^2
          - 24*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 24*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 24*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 24*G(-1,-1,xp)*G(xp,0,zp)
          + 8*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(-1,0,zp)
          + 16*G(-1,-1,xp)*G(0,zp)*i_*Pi
          + 32*G(-1,-1,xp)*G(0,0,zp)
          - G(-1,-1,-1,zp)*i_*Pi
          + 32*G(-1,-1,-1,xp)*i_*Pi
          + 32*G(-1,-1,-1,xp)*G(0,zp)
          - G(-1,-1,-1,0,zp)
          + G(-1,-1,0,zp)*i_*Pi
          + 2*G(-1,-1,0,zp)*G(-1,xp)
          - G(-1,-1,0,zp)*G(0,xp)
          - 16*G(-1,-1,0,xp)*i_*Pi
          - 16*G(-1,-1,0,xp)*G(0,zp)
          - G(-1,-1,0,0,zp)
          + 1/6*G(-1,0,zp)*Pi^2
          + 4*G(-1,0,zp)*G(-1,xp)*i_*Pi
          - 4*G(-1,0,zp)*G(-1,0,xp)
          - 2*G(-1,0,zp)*G(0,xp)*i_*Pi
          - 4*G(-1,0,zp)*G(0,-1,xp)
          + 2*G(-1,0,zp)*G(0,0,xp)
          - 41/6*G(-1,0,xp)*Pi^2
          + 12*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          + 12*G(-1,0,xp)*G(xp^-1,0,zp)
          + 12*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 12*G(-1,0,xp)*G(xp,0,zp)
          - 4*G(-1,0,xp)*G(-1,zp)*i_*Pi
          - 8*G(-1,0,xp)*G(0,zp)*i_*Pi
          - 16*G(-1,0,xp)*G(0,0,zp)
          - 7*G(-1,0,-1,zp)*i_*Pi
          - 16*G(-1,0,-1,xp)*i_*Pi
          - 6*G(-1,0,-1,xp)*G(xp^-1,zp)
          + 6*G(-1,0,-1,xp)*G(xp,zp)
          - 16*G(-1,0,-1,xp)*G(0,zp)
          - 7*G(-1,0,-1,0,zp)
          + 4*G(-1,0,0,zp)*i_*Pi
          + 8*G(-1,0,0,zp)*G(-1,xp)
          - 4*G(-1,0,0,zp)*G(0,xp)
          + 8*G(-1,0,0,xp)*i_*Pi
          + 3*G(-1,0,0,xp)*G(xp^-1,zp)
          - 3*G(-1,0,0,xp)*G(xp,zp)
          + 8*G(-1,0,0,xp)*G(0,zp)
          + 42*G(-1,0,0,-1,xp)
          + 2*G(-1,0,0,0,zp)
          - 21*G(-1,0,0,0,xp)
          + 2*G(0,xp^-1,zp)*Pi^2
          + 12*G(0,xp^-1,-1,zp)*i_*Pi
          + 12*G(0,xp^-1,-1,0,zp)
          - 6*G(0,xp^-1,0,zp)*i_*Pi
          - 6*G(0,xp^-1,0,0,zp)
          - G(0,zp)*zeta3
          + 5/3*G(0,zp)*i_*Pi^3
          - 1/3*G(0,zp)*G(0,xp)*Pi^2
          + 5*G(0,xp)*zeta3
          + G(0,xp)*i_*Pi^3
          - 3*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 3*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + G(0,xp)*G(xp^-1,zp)*Pi^2
          - 3*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 3*G(0,xp)*G(xp^-1,xp,0,zp)
          - 3*G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 3*G(0,xp)*G(xp^-1,-1,0,zp)
          + 6*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          + 12*G(0,xp)*G(xp^-1,0,0,zp)
          - 6*G(0,xp)*G(Ixp^-1,xp^-1,zp)*i_*Pi
          - 6*G(0,xp)*G(Ixp^-1,xp^-1,0,zp)
          + 4*G(0,xp)*G(Ixp^-1,zp)*Pi^2
          - 6*G(0,xp)*G(Ixp^-1,xp,zp)*i_*Pi
          - 6*G(0,xp)*G(Ixp^-1,xp,0,zp)
          + 6*G(0,xp)*G(Ixp^-1,-1,zp)*i_*Pi
          + 6*G(0,xp)*G(Ixp^-1,-1,0,zp)
          - 3*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 3*G(0,xp)*G(xp,xp^-1,0,zp)
          + 1/2*G(0,xp)*G(xp,zp)*Pi^2
          - 3*G(0,xp)*G(xp,xp,zp)*i_*Pi
          - 3*G(0,xp)*G(xp,xp,0,zp)
          - 3*G(0,xp)*G(xp,-1,zp)*i_*Pi
          - 3*G(0,xp)*G(xp,-1,0,zp)
          + 6*G(0,xp)*G(xp,0,zp)*i_*Pi
          + 12*G(0,xp)*G(xp,0,0,zp)
          + 6*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          + 6*G(0,xp)*G(0,xp^-1,0,zp)
          + 6*G(0,xp)*G(0,xp,zp)*i_*Pi
          + 6*G(0,xp)*G(0,xp,0,zp)
          + 12*G(0,xp,-1,zp)*i_*Pi
          + 12*G(0,xp,-1,0,zp)
          - 6*G(0,xp,0,zp)*i_*Pi
          - 6*G(0,xp,0,0,zp)
          - 35/6*G(0,-1,zp)*Pi^2
          + 2*G(0,-1,zp)*G(0,xp)*i_*Pi
          - 11/6*G(0,-1,xp)*Pi^2
          + 6*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          + 24*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 6*G(0,-1,xp)*G(xp^-1,xp,zp)
          + 12*G(0,-1,xp)*G(xp^-1,0,zp)
          + 12*G(0,-1,xp)*G(Ixp^-1,xp^-1,zp)
          - 12*G(0,-1,xp)*G(Ixp^-1,xp,zp)
          + 6*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 6*G(0,-1,xp)*G(xp,xp,zp)
          + 12*G(0,-1,xp)*G(xp,0,zp)
          - 12*G(0,-1,xp)*G(0,xp^-1,zp)
          - 8*G(0,-1,xp)*G(0,zp)*i_*Pi
          + 12*G(0,-1,xp)*G(0,xp,zp)
          - 16*G(0,-1,xp)*G(0,0,zp)
          - G(0,-1,-1,zp)*i_*Pi
          - 16*G(0,-1,-1,xp)*i_*Pi
          - 24*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 24*G(0,-1,-1,xp)*G(xp,zp)
          - 16*G(0,-1,-1,xp)*G(0,zp)
          - G(0,-1,-1,0,zp)
          - 2*G(0,-1,0,zp)*i_*Pi
          + 2*G(0,-1,0,zp)*G(0,xp)
          + 8*G(0,-1,0,xp)*i_*Pi
          + 12*G(0,-1,0,xp)*G(xp^-1,zp)
          - 12*G(0,-1,0,xp)*G(xp,zp)
          + 8*G(0,-1,0,xp)*G(0,zp)
          + 6*G(0,-1,0,-1,xp)
          - 16*G(0,-1,0,0,zp)
          - 3*G(0,-1,0,0,xp)
          + 2/3*G(0,0,zp)*Pi^2
          - 8*G(0,0,zp)*G(0,xp)*i_*Pi
          + 8*G(0,0,zp)*G(0,0,xp)
          - 5/6*G(0,0,xp)*Pi^2
          - 3*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          - 12*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          + 3*G(0,0,xp)*G(xp^-1,xp,zp)
          - 6*G(0,0,xp)*G(xp^-1,0,zp)
          - 6*G(0,0,xp)*G(Ixp^-1,xp^-1,zp)
          + 6*G(0,0,xp)*G(Ixp^-1,xp,zp)
          - 3*G(0,0,xp)*G(xp,xp^-1,zp)
          + 3*G(0,0,xp)*G(xp,xp,zp)
          - 6*G(0,0,xp)*G(xp,0,zp)
          + 6*G(0,0,xp)*G(0,xp^-1,zp)
          + 4*G(0,0,xp)*G(0,zp)*i_*Pi
          - 6*G(0,0,xp)*G(0,xp,zp)
          - 28*G(0,0,-1,zp)*i_*Pi
          - 4*G(0,0,-1,xp)*i_*Pi
          + 18*G(0,0,-1,xp)*G(xp^-1,zp)
          - 36*G(0,0,-1,xp)*G(Ixp^-1,zp)
          + 8*G(0,0,-1,xp)*G(0,zp)
          + 24*G(0,0,-1,-1,xp)
          - 28*G(0,0,-1,0,zp)
          - 12*G(0,0,-1,0,xp)
          + 16*G(0,0,0,zp)*i_*Pi
          - 16*G(0,0,0,zp)*G(0,xp)
          + 2*G(0,0,0,xp)*i_*Pi
          - 9*G(0,0,0,xp)*G(xp^-1,zp)
          + 18*G(0,0,0,xp)*G(Ixp^-1,zp)
          - 4*G(0,0,0,xp)*G(0,zp)
          + 6*G(0,0,0,-1,xp)
          + 20*G(0,0,0,0,zp)
          - 3*G(0,0,0,0,xp)
          + G(0,1,xp)*Pi^2
          - 12*G(0,1,0,-1,xp)
          + 6*G(0,1,0,0,xp)
          - G(1,xp)*G(xp^-1,zp)*Pi^2
          + G(1,xp)*G(xp,zp)*Pi^2
          + 12*G(1,0,-1,xp)*G(xp^-1,zp)
          - 12*G(1,0,-1,xp)*G(xp,zp)
          - 6*G(1,0,0,xp)*G(xp^-1,zp)
          + 6*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,427,xp,zp) =

       + M2^-2*zp^-1*xp*[1+xp]^-2*e^-3 * (
          + 1
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2*e^-2 * (
          + 2
          - 2*G(-1,xp)
          - 2*G(0,zp)
          + G(0,xp)
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2*e^-1 * (
          + 4
          + 2/3*Pi^2
          - 4*G(-1,zp)*i_*Pi
          - 4*G(-1,xp)
          + 4*G(-1,xp)*G(0,zp)
          + 4*G(-1,-1,xp)
          - 4*G(-1,0,zp)
          - 2*G(-1,0,xp)
          - 4*G(0,zp)
          - 2*G(0,zp)*G(0,xp)
          + 2*G(0,xp)
          - 2*G(0,-1,xp)
          + 4*G(0,0,zp)
          + G(0,0,xp)
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2 * (
          + 8
          + 4/3*Pi^2
          - 2/3*G(xp^-1,zp)*Pi^2
          - 4*G(xp^-1,-1,zp)*i_*Pi
          - 4*G(xp^-1,-1,0,zp)
          + 2*G(xp^-1,0,zp)*i_*Pi
          + 2*G(xp^-1,0,0,zp)
          - 4*G(xp,-1,zp)*i_*Pi
          - 4*G(xp,-1,0,zp)
          + 2*G(xp,0,zp)*i_*Pi
          + 2*G(xp,0,0,zp)
          + 6*G(-1,zp)*Pi^2
          - 8*G(-1,zp)*i_*Pi
          - 8*G(-1,xp)
          - 4/3*G(-1,xp)*Pi^2
          + 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp^-1,0,zp)
          + 4*G(-1,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,0,zp)
          + 8*G(-1,xp)*G(0,zp)
          - 8*G(-1,xp)*G(0,0,zp)
          + 8*G(-1,-1,xp)
          - 8*G(-1,-1,xp)*G(0,zp)
          - 8*G(-1,-1,-1,xp)
          + 4*G(-1,-1,0,xp)
          - 8*G(-1,0,zp)
          - 4*G(-1,0,zp)*i_*Pi
          - 4*G(-1,0,xp)
          + 4*G(-1,0,xp)*G(0,zp)
          + 4*G(-1,0,-1,xp)
          + 4*G(-1,0,0,zp)
          - 2*G(-1,0,0,xp)
          - 8*G(0,zp)
          - 4/3*G(0,zp)*Pi^2
          - 4*G(0,zp)*G(0,xp)
          + 4*G(0,xp)
          + 2/3*G(0,xp)*Pi^2
          - 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp^-1,0,zp)
          - 2*G(0,xp)*G(xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,0,zp)
          + 8*G(0,-1,zp)*i_*Pi
          - 4*G(0,-1,xp)
          + 4*G(0,-1,xp)*G(xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp,zp)
          + 4*G(0,-1,xp)*G(0,zp)
          + 4*G(0,-1,-1,xp)
          + 8*G(0,-1,0,zp)
          - 2*G(0,-1,0,xp)
          + 8*G(0,0,zp)
          + 4*G(0,0,zp)*G(0,xp)
          + 2*G(0,0,xp)
          - 2*G(0,0,xp)*G(xp^-1,zp)
          + 2*G(0,0,xp)*G(xp,zp)
          - 2*G(0,0,xp)*G(0,zp)
          - 2*G(0,0,-1,xp)
          - 8*G(0,0,0,zp)
          + G(0,0,0,xp)
          )

       + M2^-2*zp^-1*xp*[1+xp]^-2*e * (
          + 16
          + 8/3*Pi^2
          + 14/45*Pi^4
          - 2/3*G(xp^-1,xp^-1,zp)*Pi^2
          - 4*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          - 4*G(xp^-1,xp^-1,-1,0,zp)
          + 2*G(xp^-1,xp^-1,0,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,0,0,zp)
          - 2*G(xp^-1,zp)*zeta3
          - 4/3*G(xp^-1,zp)*Pi^2
          - 5/3*G(xp^-1,zp)*i_*Pi^3
          - 4*G(xp^-1,xp,-1,zp)*i_*Pi
          - 4*G(xp^-1,xp,-1,0,zp)
          + 2*G(xp^-1,xp,0,zp)*i_*Pi
          + 2*G(xp^-1,xp,0,0,zp)
          + 6*G(xp^-1,-1,zp)*Pi^2
          - 8*G(xp^-1,-1,zp)*i_*Pi
          - 8*G(xp^-1,-1,0,zp)
          - 4*G(xp^-1,-1,0,zp)*i_*Pi
          + 4*G(xp^-1,-1,0,0,zp)
          - 7/3*G(xp^-1,0,zp)*Pi^2
          + 4*G(xp^-1,0,zp)*i_*Pi
          + 8*G(xp^-1,0,-1,zp)*i_*Pi
          + 8*G(xp^-1,0,-1,0,zp)
          + 4*G(xp^-1,0,0,zp)
          - 2*G(xp^-1,0,0,zp)*i_*Pi
          - 6*G(xp^-1,0,0,0,zp)
          - 2/3*G(xp,xp^-1,zp)*Pi^2
          - 4*G(xp,xp^-1,-1,zp)*i_*Pi
          - 4*G(xp,xp^-1,-1,0,zp)
          + 2*G(xp,xp^-1,0,zp)*i_*Pi
          + 2*G(xp,xp^-1,0,0,zp)
          + 2*G(xp,zp)*zeta3
          - 1/3*G(xp,zp)*i_*Pi^3
          - 4*G(xp,xp,-1,zp)*i_*Pi
          - 4*G(xp,xp,-1,0,zp)
          + 2*G(xp,xp,0,zp)*i_*Pi
          + 2*G(xp,xp,0,0,zp)
          + 6*G(xp,-1,zp)*Pi^2
          - 8*G(xp,-1,zp)*i_*Pi
          - 8*G(xp,-1,0,zp)
          - 4*G(xp,-1,0,zp)*i_*Pi
          + 4*G(xp,-1,0,0,zp)
          - 7/3*G(xp,0,zp)*Pi^2
          + 4*G(xp,0,zp)*i_*Pi
          + 8*G(xp,0,-1,zp)*i_*Pi
          + 8*G(xp,0,-1,0,zp)
          + 4*G(xp,0,0,zp)
          - 2*G(xp,0,0,zp)*i_*Pi
          - 6*G(xp,0,0,0,zp)
          + 12*G(-1,zp)*Pi^2
          - 16*G(-1,zp)*i_*Pi
          + 14/3*G(-1,zp)*i_*Pi^3
          - 16*G(-1,xp)
          - 8/3*G(-1,xp)*Pi^2
          + 4*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 16/3*G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 8*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp^-1,xp,0,zp)
          + 8*G(-1,xp)*G(xp^-1,0,zp)
          - 8*G(-1,xp)*G(xp^-1,0,0,zp)
          + 4*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 16/3*G(-1,xp)*G(xp,zp)*Pi^2
          + 8*G(-1,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp,0,zp)
          + 8*G(-1,xp)*G(xp,0,zp)
          - 8*G(-1,xp)*G(xp,0,0,zp)
          - 8*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(0,xp^-1,0,zp)
          + 16*G(-1,xp)*G(0,zp)
          + 8/3*G(-1,xp)*G(0,zp)*Pi^2
          - 8*G(-1,xp)*G(0,xp,zp)*i_*Pi
          - 8*G(-1,xp)*G(0,xp,0,zp)
          - 16*G(-1,xp)*G(0,0,zp)
          + 16*G(-1,xp)*G(0,0,0,zp)
          + 16*G(-1,-1,xp)
          + 8/3*G(-1,-1,xp)*Pi^2
          - 8*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 8*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp,0,zp)
          - 16*G(-1,-1,xp)*G(0,zp)
          + 16*G(-1,-1,xp)*G(0,0,zp)
          - 16*G(-1,-1,-1,xp)
          + 16*G(-1,-1,-1,xp)*G(0,zp)
          + 16*G(-1,-1,-1,-1,xp)
          - 8*G(-1,-1,-1,0,xp)
          + 8*G(-1,-1,0,xp)
          - 8*G(-1,-1,0,xp)*G(0,zp)
          - 8*G(-1,-1,0,-1,xp)
          + 4*G(-1,-1,0,0,xp)
          - 16*G(-1,0,zp)
          + 2*G(-1,0,zp)*Pi^2
          - 8*G(-1,0,zp)*i_*Pi
          - 8*G(-1,0,xp)
          - 4/3*G(-1,0,xp)*Pi^2
          + 4*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp^-1,0,zp)
          + 4*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp,0,zp)
          + 8*G(-1,0,xp)*G(0,zp)
          - 8*G(-1,0,xp)*G(0,0,zp)
          + 8*G(-1,0,-1,xp)
          - 8*G(-1,0,-1,xp)*G(0,zp)
          - 8*G(-1,0,-1,-1,xp)
          + 4*G(-1,0,-1,0,xp)
          + 8*G(-1,0,0,zp)
          + 4*G(-1,0,0,zp)*i_*Pi
          - 4*G(-1,0,0,xp)
          + 4*G(-1,0,0,xp)*G(0,zp)
          + 4*G(-1,0,0,-1,xp)
          - 4*G(-1,0,0,0,zp)
          - 2*G(-1,0,0,0,xp)
          + 4/3*G(0,xp^-1,zp)*Pi^2
          + 8*G(0,xp^-1,-1,zp)*i_*Pi
          + 8*G(0,xp^-1,-1,0,zp)
          - 4*G(0,xp^-1,0,zp)*i_*Pi
          - 4*G(0,xp^-1,0,0,zp)
          - 16*G(0,zp)
          - 8/3*G(0,zp)*Pi^2
          - 8*G(0,zp)*G(0,xp)
          - 4/3*G(0,zp)*G(0,xp)*Pi^2
          + 8*G(0,xp)
          + 4/3*G(0,xp)*Pi^2
          - 2*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 3*G(0,xp)*G(xp^-1,zp)*Pi^2
          - 4*G(0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp^-1,xp,0,zp)
          - 4*G(0,xp)*G(xp^-1,0,zp)
          + 4*G(0,xp)*G(xp^-1,0,0,zp)
          - 2*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp^-1,0,zp)
          + 7/3*G(0,xp)*G(xp,zp)*Pi^2
          - 4*G(0,xp)*G(xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp,0,zp)
          - 4*G(0,xp)*G(xp,0,zp)
          + 4*G(0,xp)*G(xp,0,0,zp)
          + 4*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          + 4*G(0,xp)*G(0,xp^-1,0,zp)
          + 4*G(0,xp)*G(0,xp,zp)*i_*Pi
          + 4*G(0,xp)*G(0,xp,0,zp)
          + 8*G(0,xp,-1,zp)*i_*Pi
          + 8*G(0,xp,-1,0,zp)
          - 4*G(0,xp,0,zp)*i_*Pi
          - 4*G(0,xp,0,0,zp)
          - 12*G(0,-1,zp)*Pi^2
          + 16*G(0,-1,zp)*i_*Pi
          - 8*G(0,-1,xp)
          - 4/3*G(0,-1,xp)*Pi^2
          + 4*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          + 8*G(0,-1,xp)*G(xp^-1,zp)
          + 12*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp^-1,xp,zp)
          + 4*G(0,-1,xp)*G(xp^-1,0,zp)
          + 4*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 8*G(0,-1,xp)*G(xp,zp)
          - 4*G(0,-1,xp)*G(xp,zp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp,xp,zp)
          + 4*G(0,-1,xp)*G(xp,0,zp)
          - 8*G(0,-1,xp)*G(0,xp^-1,zp)
          + 8*G(0,-1,xp)*G(0,zp)
          + 8*G(0,-1,xp)*G(0,xp,zp)
          - 8*G(0,-1,xp)*G(0,0,zp)
          + 8*G(0,-1,-1,xp)
          - 8*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 8*G(0,-1,-1,xp)*G(xp,zp)
          - 8*G(0,-1,-1,xp)*G(0,zp)
          - 8*G(0,-1,-1,-1,xp)
          + 4*G(0,-1,-1,0,xp)
          + 16*G(0,-1,0,zp)
          + 8*G(0,-1,0,zp)*i_*Pi
          - 4*G(0,-1,0,xp)
          + 4*G(0,-1,0,xp)*G(xp^-1,zp)
          - 4*G(0,-1,0,xp)*G(xp,zp)
          + 4*G(0,-1,0,xp)*G(0,zp)
          + 4*G(0,-1,0,-1,xp)
          - 8*G(0,-1,0,0,zp)
          - 2*G(0,-1,0,0,xp)
          + 16*G(0,0,zp)
          + 8/3*G(0,0,zp)*Pi^2
          + 8*G(0,0,zp)*G(0,xp)
          + 4*G(0,0,zp)*G(0,0,xp)
          + 4*G(0,0,xp)
          + 2/3*G(0,0,xp)*Pi^2
          - 2*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          - 4*G(0,0,xp)*G(xp^-1,zp)
          - 6*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,0,xp)*G(xp^-1,xp,zp)
          - 2*G(0,0,xp)*G(xp^-1,0,zp)
          - 2*G(0,0,xp)*G(xp,xp^-1,zp)
          + 4*G(0,0,xp)*G(xp,zp)
          + 2*G(0,0,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,0,xp)*G(xp,xp,zp)
          - 2*G(0,0,xp)*G(xp,0,zp)
          + 4*G(0,0,xp)*G(0,xp^-1,zp)
          - 4*G(0,0,xp)*G(0,zp)
          - 4*G(0,0,xp)*G(0,xp,zp)
          - 16*G(0,0,-1,zp)*i_*Pi
          - 4*G(0,0,-1,xp)
          + 4*G(0,0,-1,xp)*G(0,zp)
          + 4*G(0,0,-1,-1,xp)
          - 16*G(0,0,-1,0,zp)
          - 2*G(0,0,-1,0,xp)
          - 16*G(0,0,0,zp)
          - 8*G(0,0,0,zp)*G(0,xp)
          + 2*G(0,0,0,xp)
          - 2*G(0,0,0,xp)*G(0,zp)
          - 2*G(0,0,0,-1,xp)
          + 16*G(0,0,0,0,zp)
          + G(0,0,0,0,xp)
          - 2/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 2/3*G(1,xp)*G(xp,zp)*Pi^2
          + 8*G(1,0,-1,xp)*G(xp^-1,zp)
          - 8*G(1,0,-1,xp)*G(xp,zp)
          - 4*G(1,0,0,xp)*G(xp^-1,zp)
          + 4*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,215,xp,zp) =

       + M2^-2*xp*[1+xp]^-2*[1+zp]^-1*e^-3 * (
          - 1/2*i_*Pi
          - 1/2*G(0,zp)
          )

       + M2^-2*xp*[1+xp]^-2*[1+zp]^-1*e^-2 * (
          + 1/3*Pi^2
          + G(-1,zp)*i_*Pi
          + G(-1,0,zp)
          + G(0,0,zp)
          )

       + M2^-2*xp*[1+xp]^-2*[1+zp]^-1*e^-1 * (
          - 2*zeta3
          + 1/3*G(xp^-1,zp)*Pi^2
          + 2*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,-1,0,zp)
          - G(xp^-1,0,zp)*i_*Pi
          - G(xp^-1,0,0,zp)
          + 2*G(xp,-1,zp)*i_*Pi
          + 2*G(xp,-1,0,zp)
          - G(xp,0,zp)*i_*Pi
          - G(xp,0,0,zp)
          - 2/3*G(-1,zp)*Pi^2
          - 1/3*G(-1,xp)*Pi^2
          - 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,0,zp)
          - 2*G(-1,xp)*G(xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,0,zp)
          + 2*G(-1,xp)*G(0,zp)*i_*Pi
          + 2*G(-1,xp)*G(0,0,zp)
          - 2*G(-1,-1,zp)*i_*Pi
          + 4*G(-1,-1,xp)*i_*Pi
          + 4*G(-1,-1,xp)*G(0,zp)
          - 2*G(-1,-1,0,zp)
          - 2*G(-1,0,xp)*i_*Pi
          - 2*G(-1,0,xp)*G(0,zp)
          - 2*G(-1,0,0,zp)
          - 1/3*G(0,zp)*Pi^2
          - G(0,zp)*G(0,xp)*i_*Pi
          + G(0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,0,zp)
          + G(0,xp)*G(xp,zp)*i_*Pi
          + G(0,xp)*G(xp,0,zp)
          - G(0,-1,zp)*i_*Pi
          - 2*G(0,-1,xp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,zp)
          + 2*G(0,-1,xp)*G(xp,zp)
          - 2*G(0,-1,xp)*G(0,zp)
          - G(0,-1,0,zp)
          + G(0,0,zp)*i_*Pi
          - G(0,0,zp)*G(0,xp)
          + G(0,0,xp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,zp)
          - G(0,0,xp)*G(xp,zp)
          + G(0,0,xp)*G(0,zp)
          + 2*G(0,0,-1,xp)
          - G(0,0,0,zp)
          - G(0,0,0,xp)
          )

       + M2^-2*xp*[1+xp]^-2*[1+zp]^-1 * (
          + 149/360*Pi^4
          - 6*i_*Pi*zeta3
          + 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,-1,0,zp)
          - G(xp^-1,xp^-1,0,zp)*i_*Pi
          - G(xp^-1,xp^-1,0,0,zp)
          + G(xp^-1,zp)*zeta3
          + 5/6*G(xp^-1,zp)*i_*Pi^3
          + 2*G(xp^-1,xp,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp,-1,0,zp)
          - G(xp^-1,xp,0,zp)*i_*Pi
          - G(xp^-1,xp,0,0,zp)
          - G(xp^-1,-1,zp)*Pi^2
          - 2*G(xp^-1,-1,0,zp)*i_*Pi
          - 6*G(xp^-1,-1,0,0,zp)
          - 1/6*G(xp^-1,0,zp)*Pi^2
          - 8*G(xp^-1,0,-1,zp)*i_*Pi
          - 8*G(xp^-1,0,-1,0,zp)
          + 5*G(xp^-1,0,0,zp)*i_*Pi
          + 7*G(xp^-1,0,0,0,zp)
          + 1/3*G(xp,xp^-1,zp)*Pi^2
          + 2*G(xp,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp,xp^-1,-1,0,zp)
          - G(xp,xp^-1,0,zp)*i_*Pi
          - G(xp,xp^-1,0,0,zp)
          - G(xp,zp)*zeta3
          + 1/6*G(xp,zp)*i_*Pi^3
          + 2*G(xp,xp,-1,zp)*i_*Pi
          + 2*G(xp,xp,-1,0,zp)
          - G(xp,xp,0,zp)*i_*Pi
          - G(xp,xp,0,0,zp)
          - G(xp,-1,zp)*Pi^2
          - 2*G(xp,-1,0,zp)*i_*Pi
          - 6*G(xp,-1,0,0,zp)
          - 1/6*G(xp,0,zp)*Pi^2
          - 8*G(xp,0,-1,zp)*i_*Pi
          - 8*G(xp,0,-1,0,zp)
          + 5*G(xp,0,0,zp)*i_*Pi
          + 7*G(xp,0,0,0,zp)
          - 2/3*G(-1,xp^-1,zp)*Pi^2
          - 2*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,xp^-1,zp)*G(0,-1,xp)
          - 2*G(-1,xp^-1,zp)*G(0,0,xp)
          - 4*G(-1,xp^-1,-1,zp)*i_*Pi
          - 4*G(-1,xp^-1,-1,0,zp)
          + 2*G(-1,xp^-1,0,zp)*i_*Pi
          - 2*G(-1,xp^-1,0,zp)*G(0,xp)
          + 2*G(-1,xp^-1,0,0,zp)
          + 4*G(-1,zp)*zeta3
          + 2/3*G(-1,zp)*G(-1,xp)*Pi^2
          + 4*G(-1,zp)*G(0,-1,xp)*i_*Pi
          - 2*G(-1,zp)*G(0,0,xp)*i_*Pi
          - 4*G(-1,zp)*G(0,0,-1,xp)
          + 2*G(-1,zp)*G(0,0,0,xp)
          - G(-1,xp)*i_*Pi^3
          - 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 2*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 4*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 6*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 10*G(-1,xp)*G(xp^-1,0,0,zp)
          - 2*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp^-1,0,zp)
          + 2/3*G(-1,xp)*G(xp,zp)*Pi^2
          - 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp,0,zp)
          - 4*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,-1,0,zp)
          + 6*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 10*G(-1,xp)*G(xp,0,0,zp)
          + 4*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(-1,xp^-1,0,zp)
          + 4*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(-1,xp,0,zp)
          + 6*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp^-1,0,zp)
          + 1/3*G(-1,xp)*G(0,zp)*Pi^2
          + 6*G(-1,xp)*G(0,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp,0,zp)
          + 4*G(-1,xp)*G(0,-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(0,-1,0,zp)
          - 10*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 14*G(-1,xp)*G(0,0,0,zp)
          - 2*G(-1,xp,zp)*G(0,xp)*i_*Pi
          - 4*G(-1,xp,zp)*G(0,-1,xp)
          + 2*G(-1,xp,zp)*G(0,0,xp)
          - 4*G(-1,xp,-1,zp)*i_*Pi
          - 4*G(-1,xp,-1,0,zp)
          + 2*G(-1,xp,0,zp)*i_*Pi
          - 2*G(-1,xp,0,zp)*G(0,xp)
          + 2*G(-1,xp,0,0,zp)
          + 4/3*G(-1,-1,zp)*Pi^2
          - 2/3*G(-1,-1,xp)*Pi^2
          + 12*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 12*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 12*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 12*G(-1,-1,xp)*G(xp,0,zp)
          - 8*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(-1,0,zp)
          - 12*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 20*G(-1,-1,xp)*G(0,0,zp)
          + 4*G(-1,-1,-1,zp)*i_*Pi
          - 24*G(-1,-1,-1,xp)*i_*Pi
          - 24*G(-1,-1,-1,xp)*G(0,zp)
          + 4*G(-1,-1,-1,0,zp)
          + 12*G(-1,-1,0,xp)*i_*Pi
          + 12*G(-1,-1,0,xp)*G(0,zp)
          + 4*G(-1,-1,0,0,zp)
          + 2/3*G(-1,0,zp)*Pi^2
          - 4*G(-1,0,zp)*G(-1,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(-1,0,xp)
          + 2*G(-1,0,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(0,-1,xp)
          - 2*G(-1,0,zp)*G(0,0,xp)
          - 1/3*G(-1,0,xp)*Pi^2
          - 6*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 6*G(-1,0,xp)*G(xp^-1,0,zp)
          - 6*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 6*G(-1,0,xp)*G(xp,0,zp)
          + 4*G(-1,0,xp)*G(-1,zp)*i_*Pi
          + 6*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 10*G(-1,0,xp)*G(0,0,zp)
          + 2*G(-1,0,-1,zp)*i_*Pi
          + 12*G(-1,0,-1,xp)*i_*Pi
          + 4*G(-1,0,-1,xp)*G(xp^-1,zp)
          - 4*G(-1,0,-1,xp)*G(xp,zp)
          + 12*G(-1,0,-1,xp)*G(0,zp)
          + 2*G(-1,0,-1,0,zp)
          - 2*G(-1,0,0,zp)*i_*Pi
          - 4*G(-1,0,0,zp)*G(-1,xp)
          + 2*G(-1,0,0,zp)*G(0,xp)
          - 6*G(-1,0,0,xp)*i_*Pi
          - 2*G(-1,0,0,xp)*G(xp^-1,zp)
          + 2*G(-1,0,0,xp)*G(xp,zp)
          - 6*G(-1,0,0,xp)*G(0,zp)
          + 8*G(-1,0,0,-1,xp)
          + 2*G(-1,0,0,0,zp)
          - 4*G(-1,0,0,0,xp)
          - G(0,xp^-1,zp)*Pi^2
          - 6*G(0,xp^-1,-1,zp)*i_*Pi
          - 6*G(0,xp^-1,-1,0,zp)
          + 3*G(0,xp^-1,0,zp)*i_*Pi
          + 3*G(0,xp^-1,0,0,zp)
          - 2*G(0,zp)*zeta3
          - 5/6*G(0,zp)*i_*Pi^3
          - 1/6*G(0,zp)*G(0,xp)*Pi^2
          - G(0,xp)*zeta3
          + 1/6*G(0,xp)*i_*Pi^3
          + G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 1/6*G(0,xp)*G(xp^-1,zp)*Pi^2
          + G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp,0,zp)
          + 2*G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,-1,0,zp)
          - 3*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 5*G(0,xp)*G(xp^-1,0,0,zp)
          + G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp,xp^-1,0,zp)
          + 1/6*G(0,xp)*G(xp,zp)*Pi^2
          + G(0,xp)*G(xp,xp,zp)*i_*Pi
          + G(0,xp)*G(xp,xp,0,zp)
          + 2*G(0,xp)*G(xp,-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,-1,0,zp)
          - 3*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 5*G(0,xp)*G(xp,0,0,zp)
          - 3*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          - 3*G(0,xp)*G(0,xp^-1,0,zp)
          - 3*G(0,xp)*G(0,xp,zp)*i_*Pi
          - 3*G(0,xp)*G(0,xp,0,zp)
          - 6*G(0,xp,-1,zp)*i_*Pi
          - 6*G(0,xp,-1,0,zp)
          + 3*G(0,xp,0,zp)*i_*Pi
          + 3*G(0,xp,0,0,zp)
          - 1/6*G(0,-1,zp)*Pi^2
          - 2*G(0,-1,zp)*G(0,xp)*i_*Pi
          + 2/3*G(0,-1,xp)*Pi^2
          - 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 10*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 6*G(0,-1,xp)*G(xp^-1,0,zp)
          - 2*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 2*G(0,-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp,xp,zp)
          - 6*G(0,-1,xp)*G(xp,0,zp)
          + 6*G(0,-1,xp)*G(0,xp^-1,zp)
          + 6*G(0,-1,xp)*G(0,zp)*i_*Pi
          - 6*G(0,-1,xp)*G(0,xp,zp)
          + 10*G(0,-1,xp)*G(0,0,zp)
          + G(0,-1,-1,zp)*i_*Pi
          + 12*G(0,-1,-1,xp)*i_*Pi
          + 12*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 12*G(0,-1,-1,xp)*G(xp,zp)
          + 12*G(0,-1,-1,xp)*G(0,zp)
          + G(0,-1,-1,0,zp)
          + 2*G(0,-1,0,zp)*i_*Pi
          - 2*G(0,-1,0,zp)*G(0,xp)
          - 6*G(0,-1,0,xp)*i_*Pi
          - 6*G(0,-1,0,xp)*G(xp^-1,zp)
          + 6*G(0,-1,0,xp)*G(xp,zp)
          - 6*G(0,-1,0,xp)*G(0,zp)
          - 4*G(0,-1,0,-1,xp)
          + 4*G(0,-1,0,0,zp)
          + 2*G(0,-1,0,0,xp)
          + 5/6*G(0,0,zp)*Pi^2
          + 5*G(0,0,zp)*G(0,xp)*i_*Pi
          - 5*G(0,0,zp)*G(0,0,xp)
          + 1/6*G(0,0,xp)*Pi^2
          + G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 5*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,0,xp)*G(xp^-1,xp,zp)
          + 3*G(0,0,xp)*G(xp^-1,0,zp)
          + G(0,0,xp)*G(xp,xp^-1,zp)
          + G(0,0,xp)*G(xp,zp)*i_*Pi
          - G(0,0,xp)*G(xp,xp,zp)
          + 3*G(0,0,xp)*G(xp,0,zp)
          - 3*G(0,0,xp)*G(0,xp^-1,zp)
          - 3*G(0,0,xp)*G(0,zp)*i_*Pi
          + 3*G(0,0,xp)*G(0,xp,zp)
          + 10*G(0,0,-1,zp)*i_*Pi
          - 2*G(0,0,-1,xp)*i_*Pi
          - 10*G(0,0,-1,xp)*G(xp^-1,zp)
          + 2*G(0,0,-1,xp)*G(xp,zp)
          - 6*G(0,0,-1,xp)*G(0,zp)
          - 12*G(0,0,-1,-1,xp)
          + 10*G(0,0,-1,0,zp)
          + 6*G(0,0,-1,0,xp)
          - 7*G(0,0,0,zp)*i_*Pi
          + 7*G(0,0,0,zp)*G(0,xp)
          + G(0,0,0,xp)*i_*Pi
          + 5*G(0,0,0,xp)*G(xp^-1,zp)
          - G(0,0,0,xp)*G(xp,zp)
          + 3*G(0,0,0,xp)*G(0,zp)
          + 2*G(0,0,0,-1,xp)
          - 5*G(0,0,0,0,zp)
          - G(0,0,0,0,xp)
          - 1/3*G(0,1,xp)*Pi^2
          + 4*G(0,1,0,-1,xp)
          - 2*G(0,1,0,0,xp)
          + 1/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          - 1/3*G(1,xp)*G(xp,zp)*Pi^2
          - 4*G(1,0,-1,xp)*G(xp^-1,zp)
          + 4*G(1,0,-1,xp)*G(xp,zp)
          + 2*G(1,0,0,xp)*G(xp^-1,zp)
          - 2*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,430,xp,zp) =

       + M2^-2*xp*[zp*(1+xp+xp^2)-xp]^-1*e^-1 * (
          - zeta3
          + 1/6*i_*Pi^3
          + 1/3*G(xp^-1,zp)*Pi^2
          + 2*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,-1,0,zp)
          - G(xp^-1,0,zp)*i_*Pi
          - G(xp^-1,0,0,zp)
          + 2*G(xp,-1,zp)*i_*Pi
          + 2*G(xp,-1,0,zp)
          - G(xp,0,zp)*i_*Pi
          - G(xp,0,0,zp)
          + 1/6*G(-1,zp)*Pi^2
          + 2*G(-1,zp)*G(-1,xp)*i_*Pi
          - G(-1,zp)*G(0,xp)*i_*Pi
          - 2/3*G(-1,xp)*Pi^2
          - 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,0,zp)
          - 2*G(-1,xp)*G(xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,0,zp)
          + 2*G(-1,xp)*G(0,zp)*i_*Pi
          + 2*G(-1,xp)*G(0,0,zp)
          - G(-1,-1,zp)*i_*Pi
          - G(-1,-1,0,zp)
          + 2*G(-1,0,zp)*G(-1,xp)
          - G(-1,0,zp)*G(0,xp)
          - 1/2*G(0,zp)*Pi^2
          - G(0,zp)*G(0,xp)*i_*Pi
          + 1/2*G(0,xp)*Pi^2
          + G(0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,0,zp)
          + G(0,xp)*G(xp,zp)*i_*Pi
          + G(0,xp)*G(xp,0,zp)
          - 3*G(0,-1,zp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,zp)
          + 2*G(0,-1,xp)*G(xp,zp)
          - 3*G(0,-1,0,zp)
          + 2*G(0,0,zp)*i_*Pi
          - G(0,0,zp)*G(0,xp)
          + G(0,0,xp)*G(xp^-1,zp)
          - G(0,0,xp)*G(xp,zp)
          - 2*G(0,0,-1,xp)
          + 2*G(0,0,0,zp)
          + G(0,0,0,xp)
          )

       + M2^-2*xp*[zp*(1+xp+xp^2)-xp]^-1 * (
          - 1/40*Pi^4
          - 5*i_*Pi*zeta3
          + 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,-1,0,zp)
          - G(xp^-1,xp^-1,0,zp)*i_*Pi
          - G(xp^-1,xp^-1,0,0,zp)
          + G(xp^-1,zp)*zeta3
          + 5/6*G(xp^-1,zp)*i_*Pi^3
          + 2*G(xp^-1,xp,-1,zp)*i_*Pi
          + 2*G(xp^-1,xp,-1,0,zp)
          - G(xp^-1,xp,0,zp)*i_*Pi
          - G(xp^-1,xp,0,0,zp)
          - 1/2*G(xp^-1,-1,zp)*Pi^2
          - 3*G(xp^-1,-1,0,zp)*i_*Pi
          - 7*G(xp^-1,-1,0,0,zp)
          - 1/2*G(xp^-1,0,zp)*Pi^2
          - 9*G(xp^-1,0,-1,zp)*i_*Pi
          - 9*G(xp^-1,0,-1,0,zp)
          + 6*G(xp^-1,0,0,zp)*i_*Pi
          + 8*G(xp^-1,0,0,0,zp)
          + 1/3*G(xp,xp^-1,zp)*Pi^2
          + 2*G(xp,xp^-1,-1,zp)*i_*Pi
          + 2*G(xp,xp^-1,-1,0,zp)
          - G(xp,xp^-1,0,zp)*i_*Pi
          - G(xp,xp^-1,0,0,zp)
          - G(xp,zp)*zeta3
          + 1/6*G(xp,zp)*i_*Pi^3
          + 2*G(xp,xp,-1,zp)*i_*Pi
          + 2*G(xp,xp,-1,0,zp)
          - G(xp,xp,0,zp)*i_*Pi
          - G(xp,xp,0,0,zp)
          - 1/2*G(xp,-1,zp)*Pi^2
          - 3*G(xp,-1,0,zp)*i_*Pi
          - 7*G(xp,-1,0,0,zp)
          - 1/2*G(xp,0,zp)*Pi^2
          - 9*G(xp,0,-1,zp)*i_*Pi
          - 9*G(xp,0,-1,0,zp)
          + 6*G(xp,0,0,zp)*i_*Pi
          + 8*G(xp,0,0,0,zp)
          - 2/3*G(Ixp,xp^-1,zp)*Pi^2
          - 4*G(Ixp,xp^-1,-1,zp)*i_*Pi
          - 4*G(Ixp,xp^-1,-1,0,zp)
          + 2*G(Ixp,xp^-1,0,zp)*i_*Pi
          + 2*G(Ixp,xp^-1,0,0,zp)
          + 2*G(Ixp,zp)*zeta3
          - 1/3*G(Ixp,zp)*i_*Pi^3
          - 4*G(Ixp,xp,-1,zp)*i_*Pi
          - 4*G(Ixp,xp,-1,0,zp)
          + 2*G(Ixp,xp,0,zp)*i_*Pi
          + 2*G(Ixp,xp,0,0,zp)
          - 1/3*G(Ixp,-1,zp)*Pi^2
          + 2*G(Ixp,-1,-1,zp)*i_*Pi
          + 2*G(Ixp,-1,-1,0,zp)
          + G(Ixp,0,zp)*Pi^2
          + 6*G(Ixp,0,-1,zp)*i_*Pi
          + 6*G(Ixp,0,-1,0,zp)
          - 4*G(Ixp,0,0,zp)*i_*Pi
          - 4*G(Ixp,0,0,0,zp)
          + G(-1,xp^-1,zp)*Pi^2
          + 3*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 6*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 3*G(-1,xp^-1,zp)*G(0,0,xp)
          + 6*G(-1,xp^-1,-1,zp)*i_*Pi
          + 6*G(-1,xp^-1,-1,0,zp)
          - 3*G(-1,xp^-1,0,zp)*i_*Pi
          + 3*G(-1,xp^-1,0,zp)*G(0,xp)
          - 3*G(-1,xp^-1,0,0,zp)
          + G(-1,zp)*zeta3
          + 1/6*G(-1,zp)*i_*Pi^3
          - 8/3*G(-1,zp)*G(-1,xp)*Pi^2
          + 5/6*G(-1,zp)*G(0,xp)*Pi^2
          + 4*G(-1,zp)*G(0,-1,xp)*i_*Pi
          - 2*G(-1,zp)*G(0,0,xp)*i_*Pi
          + 6*G(-1,zp)*G(0,0,-1,xp)
          - 3*G(-1,zp)*G(0,0,0,xp)
          - 6*G(-1,xp)*zeta3
          - 2/3*G(-1,xp)*i_*Pi^3
          - 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 1/6*G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 2*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 2*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 6*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 10*G(-1,xp)*G(xp^-1,0,0,zp)
          - 2*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp^-1,0,zp)
          + 1/6*G(-1,xp)*G(xp,zp)*Pi^2
          - 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,xp,0,zp)
          - 2*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(xp,-1,0,zp)
          + 6*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 10*G(-1,xp)*G(xp,0,0,zp)
          + 4*G(-1,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(Ixp,xp^-1,0,zp)
          + 4/3*G(-1,xp)*G(Ixp,zp)*Pi^2
          + 4*G(-1,xp)*G(Ixp,xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(Ixp,xp,0,zp)
          - 4*G(-1,xp)*G(Ixp,-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(Ixp,-1,0,zp)
          - 4*G(-1,xp)*G(Ixp,0,zp)*i_*Pi
          - 4*G(-1,xp)*G(Ixp,0,0,zp)
          - 6*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 6*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 6*G(-1,xp)*G(-1,xp,0,zp)
          + 6*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp^-1,0,zp)
          + 4/3*G(-1,xp)*G(0,zp)*Pi^2
          + 6*G(-1,xp)*G(0,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,xp,0,zp)
          - 2*G(-1,xp)*G(0,-1,zp)*i_*Pi
          - 2*G(-1,xp)*G(0,-1,0,zp)
          - 10*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 14*G(-1,xp)*G(0,0,0,zp)
          + 3*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 6*G(-1,xp,zp)*G(0,-1,xp)
          - 3*G(-1,xp,zp)*G(0,0,xp)
          + 6*G(-1,xp,-1,zp)*i_*Pi
          + 6*G(-1,xp,-1,0,zp)
          - 3*G(-1,xp,0,zp)*i_*Pi
          + 3*G(-1,xp,0,zp)*G(0,xp)
          - 3*G(-1,xp,0,0,zp)
          + 5/6*G(-1,-1,zp)*Pi^2
          + 10*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          - 5*G(-1,-1,zp)*G(0,xp)*i_*Pi
          + 8/3*G(-1,-1,xp)*Pi^2
          + 8*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 8*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(xp,0,zp)
          - 8*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(-1,0,zp)
          - 8*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(0,0,zp)
          - 5*G(-1,-1,-1,zp)*i_*Pi
          - 5*G(-1,-1,-1,0,zp)
          + 2*G(-1,-1,0,zp)*i_*Pi
          + 10*G(-1,-1,0,zp)*G(-1,xp)
          - 5*G(-1,-1,0,zp)*G(0,xp)
          + 4*G(-1,-1,0,0,zp)
          - 7/6*G(-1,0,zp)*Pi^2
          + 2*G(-1,0,zp)*G(-1,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(-1,0,xp)
          - G(-1,0,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,0,zp)*G(0,-1,xp)
          - 2*G(-1,0,zp)*G(0,0,xp)
          - 1/2*G(-1,0,xp)*Pi^2
          - 4*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(xp^-1,0,zp)
          - 4*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(xp,0,zp)
          + 4*G(-1,0,xp)*G(-1,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(0,0,zp)
          - 2*G(-1,0,-1,zp)*i_*Pi
          + 2*G(-1,0,-1,xp)*G(xp^-1,zp)
          - 2*G(-1,0,-1,xp)*G(xp,zp)
          - 2*G(-1,0,-1,0,zp)
          + 3*G(-1,0,0,zp)*i_*Pi
          - 2*G(-1,0,0,zp)*G(-1,xp)
          + G(-1,0,0,zp)*G(0,xp)
          - G(-1,0,0,xp)*G(xp^-1,zp)
          + G(-1,0,0,xp)*G(xp,zp)
          - 10*G(-1,0,0,-1,xp)
          + 3*G(-1,0,0,0,zp)
          + 5*G(-1,0,0,0,xp)
          - G(0,xp^-1,zp)*Pi^2
          - 6*G(0,xp^-1,-1,zp)*i_*Pi
          - 6*G(0,xp^-1,-1,0,zp)
          + 3*G(0,xp^-1,0,zp)*i_*Pi
          + 3*G(0,xp^-1,0,0,zp)
          - 3*G(0,zp)*zeta3
          - 5/6*G(0,zp)*i_*Pi^3
          - 2/3*G(0,zp)*G(0,xp)*Pi^2
          + 4*G(0,xp)*zeta3
          + 2/3*G(0,xp)*i_*Pi^3
          + G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 1/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          + G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,xp,0,zp)
          + G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + G(0,xp)*G(xp^-1,-1,0,zp)
          - 3*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 5*G(0,xp)*G(xp^-1,0,0,zp)
          + G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          + G(0,xp)*G(xp,xp^-1,0,zp)
          + 1/2*G(0,xp)*G(xp,zp)*Pi^2
          + G(0,xp)*G(xp,xp,zp)*i_*Pi
          + G(0,xp)*G(xp,xp,0,zp)
          + G(0,xp)*G(xp,-1,zp)*i_*Pi
          + G(0,xp)*G(xp,-1,0,zp)
          - 3*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 5*G(0,xp)*G(xp,0,0,zp)
          - 2*G(0,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(Ixp,xp^-1,0,zp)
          - G(0,xp)*G(Ixp,zp)*Pi^2
          - 2*G(0,xp)*G(Ixp,xp,zp)*i_*Pi
          - 2*G(0,xp)*G(Ixp,xp,0,zp)
          + 2*G(0,xp)*G(Ixp,-1,zp)*i_*Pi
          + 2*G(0,xp)*G(Ixp,-1,0,zp)
          + 2*G(0,xp)*G(Ixp,0,zp)*i_*Pi
          + 2*G(0,xp)*G(Ixp,0,0,zp)
          - 3*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          - 3*G(0,xp)*G(0,xp^-1,0,zp)
          - 3*G(0,xp)*G(0,xp,zp)*i_*Pi
          - 3*G(0,xp)*G(0,xp,0,zp)
          - 6*G(0,xp,-1,zp)*i_*Pi
          - 6*G(0,xp,-1,0,zp)
          + 3*G(0,xp,0,zp)*i_*Pi
          + 3*G(0,xp,0,0,zp)
          + 1/2*G(0,-1,zp)*Pi^2
          + G(0,-1,zp)*G(0,xp)*i_*Pi
          - 3/2*G(0,-1,xp)*Pi^2
          - 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 8*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 4*G(0,-1,xp)*G(xp^-1,0,zp)
          - 2*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 2*G(0,-1,xp)*G(xp,xp,zp)
          - 4*G(0,-1,xp)*G(xp,0,zp)
          + 4*G(0,-1,xp)*G(Ixp,xp^-1,zp)
          - 4*G(0,-1,xp)*G(Ixp,xp,zp)
          + 6*G(0,-1,xp)*G(0,xp^-1,zp)
          + 4*G(0,-1,xp)*G(0,zp)*i_*Pi
          - 6*G(0,-1,xp)*G(0,xp,zp)
          + 4*G(0,-1,xp)*G(0,0,zp)
          + 3*G(0,-1,-1,zp)*i_*Pi
          + 8*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 8*G(0,-1,-1,xp)*G(xp,zp)
          + 3*G(0,-1,-1,0,zp)
          + 4*G(0,-1,0,zp)*i_*Pi
          + G(0,-1,0,zp)*G(0,xp)
          - 4*G(0,-1,0,xp)*G(xp^-1,zp)
          + 4*G(0,-1,0,xp)*G(xp,zp)
          + 2*G(0,-1,0,-1,xp)
          + 10*G(0,-1,0,0,zp)
          - G(0,-1,0,0,xp)
          + 7/6*G(0,0,zp)*Pi^2
          + 5*G(0,0,zp)*G(0,xp)*i_*Pi
          - 2*G(0,0,zp)*G(0,0,xp)
          + 1/6*G(0,0,xp)*Pi^2
          + G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 4*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,0,xp)*G(xp^-1,xp,zp)
          + 2*G(0,0,xp)*G(xp^-1,0,zp)
          + G(0,0,xp)*G(xp,xp^-1,zp)
          - G(0,0,xp)*G(xp,xp,zp)
          + 2*G(0,0,xp)*G(xp,0,zp)
          - 2*G(0,0,xp)*G(Ixp,xp^-1,zp)
          + 2*G(0,0,xp)*G(Ixp,xp,zp)
          - 3*G(0,0,xp)*G(0,xp^-1,zp)
          - 2*G(0,0,xp)*G(0,zp)*i_*Pi
          + 3*G(0,0,xp)*G(0,xp,zp)
          + 14*G(0,0,-1,zp)*i_*Pi
          - 4*G(0,0,-1,xp)*i_*Pi
          - 8*G(0,0,-1,xp)*G(xp^-1,zp)
          - 2*G(0,0,-1,xp)*G(xp,zp)
          + 4*G(0,0,-1,xp)*G(Ixp,zp)
          + 8*G(0,0,-1,-1,xp)
          + 14*G(0,0,-1,0,zp)
          - 4*G(0,0,-1,0,xp)
          - 11*G(0,0,0,zp)*i_*Pi
          + 7*G(0,0,0,zp)*G(0,xp)
          + 2*G(0,0,0,xp)*i_*Pi
          + 4*G(0,0,0,xp)*G(xp^-1,zp)
          + G(0,0,0,xp)*G(xp,zp)
          - 2*G(0,0,0,xp)*G(Ixp,zp)
          + 2*G(0,0,0,-1,xp)
          - 15*G(0,0,0,0,zp)
          - G(0,0,0,0,xp)
          + 1/3*G(0,1,xp)*Pi^2
          - 4*G(0,1,0,-1,xp)
          + 2*G(0,1,0,0,xp)
          + 1/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          - 1/3*G(1,xp)*G(xp,zp)*Pi^2
          - 4*G(1,0,-1,xp)*G(xp^-1,zp)
          + 4*G(1,0,-1,xp)*G(xp,zp)
          + 2*G(1,0,0,xp)*G(xp^-1,zp)
          - 2*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,247,1,xp,zp) =

       + M2^-3*zp^-1*xp^2*[1+xp]^-4*e^-4 * (
          + 1/4
          )

       + M2^-3*zp^-1*xp^2*[1+xp]^-4*e^-3 * (
          - 1/2*i_*Pi
          - G(-1,xp)
          - G(0,zp)
          + 1/2*G(0,xp)
          )

       + M2^-3*zp^-1*xp^2*[1+xp]^-4*e^-2 * (
          + 1/12*Pi^2
          - 2*G(-1,zp)*i_*Pi
          + 2*G(-1,xp)*i_*Pi
          + 4*G(-1,xp)*G(0,zp)
          + 4*G(-1,-1,xp)
          - 2*G(-1,0,zp)
          - 2*G(-1,0,xp)
          + 2*G(0,zp)*i_*Pi
          - 2*G(0,zp)*G(0,xp)
          - G(0,xp)*i_*Pi
          - 2*G(0,-1,xp)
          + 4*G(0,0,zp)
          + G(0,0,xp)
          )

       + M2^-3*zp^-1*xp^2*[1+xp]^-4*e^-1 * (
          - 2*zeta3
          - 5/6*i_*Pi^3
          - 2/3*G(xp^-1,zp)*Pi^2
          - 4*G(xp^-1,-1,zp)*i_*Pi
          - 4*G(xp^-1,-1,0,zp)
          + 2*G(xp^-1,0,zp)*i_*Pi
          + 2*G(xp^-1,0,0,zp)
          - 4*G(xp,-1,zp)*i_*Pi
          - 4*G(xp,-1,0,zp)
          + 2*G(xp,0,zp)*i_*Pi
          + 2*G(xp,0,0,zp)
          + 4/3*G(-1,zp)*Pi^2
          - 1/3*G(-1,xp)*Pi^2
          + 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp^-1,0,zp)
          + 4*G(-1,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,0,zp)
          - 8*G(-1,xp)*G(0,zp)*i_*Pi
          - 16*G(-1,xp)*G(0,0,zp)
          + 4*G(-1,-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*i_*Pi
          - 16*G(-1,-1,xp)*G(0,zp)
          - 16*G(-1,-1,-1,xp)
          + 4*G(-1,-1,0,zp)
          + 8*G(-1,-1,0,xp)
          + 4*G(-1,0,xp)*i_*Pi
          + 8*G(-1,0,xp)*G(0,zp)
          + 8*G(-1,0,-1,xp)
          + 4*G(-1,0,0,zp)
          - 4*G(-1,0,0,xp)
          - 1/3*G(0,zp)*Pi^2
          + 4*G(0,zp)*G(0,xp)*i_*Pi
          + 1/6*G(0,xp)*Pi^2
          - 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp^-1,0,zp)
          - 2*G(0,xp)*G(xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,0,zp)
          + 10*G(0,-1,zp)*i_*Pi
          + 4*G(0,-1,xp)*i_*Pi
          + 4*G(0,-1,xp)*G(xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp,zp)
          + 8*G(0,-1,xp)*G(0,zp)
          + 8*G(0,-1,-1,xp)
          + 10*G(0,-1,0,zp)
          - 4*G(0,-1,0,xp)
          - 8*G(0,0,zp)*i_*Pi
          + 8*G(0,0,zp)*G(0,xp)
          - 2*G(0,0,xp)*i_*Pi
          - 2*G(0,0,xp)*G(xp^-1,zp)
          + 2*G(0,0,xp)*G(xp,zp)
          - 4*G(0,0,xp)*G(0,zp)
          - 4*G(0,0,-1,xp)
          - 16*G(0,0,0,zp)
          + 2*G(0,0,0,xp)
          )

       + M2^-3*zp^-1*xp^2*[1+xp]^-4 * (
          - 1/15*Pi^4
          + 4*i_*Pi*zeta3
          - 2/3*G(xp^-1,xp^-1,zp)*Pi^2
          - 4*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          - 4*G(xp^-1,xp^-1,-1,0,zp)
          + 2*G(xp^-1,xp^-1,0,zp)*i_*Pi
          + 2*G(xp^-1,xp^-1,0,0,zp)
          - 10*G(xp^-1,zp)*zeta3
          - 5/3*G(xp^-1,zp)*i_*Pi^3
          - 12*G(xp^-1,xp,-1,zp)*i_*Pi
          - 12*G(xp^-1,xp,-1,0,zp)
          + 6*G(xp^-1,xp,0,zp)*i_*Pi
          + 6*G(xp^-1,xp,0,0,zp)
          + 8/3*G(xp^-1,-1,zp)*Pi^2
          + 8*G(xp^-1,-1,-1,zp)*i_*Pi
          + 8*G(xp^-1,-1,-1,0,zp)
          + 8*G(xp^-1,-1,0,0,zp)
          + 1/3*G(xp^-1,0,zp)*Pi^2
          + 12*G(xp^-1,0,-1,zp)*i_*Pi
          + 12*G(xp^-1,0,-1,0,zp)
          - 10*G(xp^-1,0,0,zp)*i_*Pi
          - 14*G(xp^-1,0,0,0,zp)
          - 2*G(xp,xp^-1,zp)*Pi^2
          - 12*G(xp,xp^-1,-1,zp)*i_*Pi
          - 12*G(xp,xp^-1,-1,0,zp)
          + 6*G(xp,xp^-1,0,zp)*i_*Pi
          + 6*G(xp,xp^-1,0,0,zp)
          + 2*G(xp,zp)*zeta3
          - 1/3*G(xp,zp)*i_*Pi^3
          - 4*G(xp,xp,-1,zp)*i_*Pi
          - 4*G(xp,xp,-1,0,zp)
          + 2*G(xp,xp,0,zp)*i_*Pi
          + 2*G(xp,xp,0,0,zp)
          + 8/3*G(xp,-1,zp)*Pi^2
          + 8*G(xp,-1,-1,zp)*i_*Pi
          + 8*G(xp,-1,-1,0,zp)
          + 8*G(xp,-1,0,0,zp)
          + 1/3*G(xp,0,zp)*Pi^2
          + 12*G(xp,0,-1,zp)*i_*Pi
          + 12*G(xp,0,-1,0,zp)
          - 10*G(xp,0,0,zp)*i_*Pi
          - 14*G(xp,0,0,0,zp)
          + 4/3*G(-1,xp^-1,zp)*Pi^2
          + 4*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 8*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 4*G(-1,xp^-1,zp)*G(0,0,xp)
          + 8*G(-1,xp^-1,-1,zp)*i_*Pi
          + 8*G(-1,xp^-1,-1,0,zp)
          - 4*G(-1,xp^-1,0,zp)*i_*Pi
          + 4*G(-1,xp^-1,0,zp)*G(0,xp)
          - 4*G(-1,xp^-1,0,0,zp)
          - 8*G(-1,zp)*zeta3
          - 4/3*G(-1,zp)*G(-1,xp)*Pi^2
          - 8*G(-1,zp)*G(0,-1,xp)*i_*Pi
          + 4*G(-1,zp)*G(0,0,xp)*i_*Pi
          + 8*G(-1,zp)*G(0,0,-1,xp)
          - 4*G(-1,zp)*G(0,0,0,xp)
          + 8*G(-1,xp)*zeta3
          + 10/3*G(-1,xp)*i_*Pi^3
          + 4*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 2/3*G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 12*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 12*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 12*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          - 20*G(-1,xp)*G(xp^-1,0,0,zp)
          + 12*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 12*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 2/3*G(-1,xp)*G(xp,zp)*Pi^2
          + 4*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp,0,zp)
          - 12*G(-1,xp)*G(xp,0,zp)*i_*Pi
          - 20*G(-1,xp)*G(xp,0,0,zp)
          - 8*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 8*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 8*G(-1,xp)*G(-1,xp,0,zp)
          - 16*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          - 16*G(-1,xp)*G(0,xp^-1,0,zp)
          + 4/3*G(-1,xp)*G(0,zp)*Pi^2
          - 16*G(-1,xp)*G(0,xp,zp)*i_*Pi
          - 16*G(-1,xp)*G(0,xp,0,zp)
          - 8*G(-1,xp)*G(0,-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(0,-1,0,zp)
          + 32*G(-1,xp)*G(0,0,zp)*i_*Pi
          + 64*G(-1,xp)*G(0,0,0,zp)
          + 4*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 8*G(-1,xp,zp)*G(0,-1,xp)
          - 4*G(-1,xp,zp)*G(0,0,xp)
          + 8*G(-1,xp,-1,zp)*i_*Pi
          + 8*G(-1,xp,-1,0,zp)
          - 4*G(-1,xp,0,zp)*i_*Pi
          + 4*G(-1,xp,0,zp)*G(0,xp)
          - 4*G(-1,xp,0,0,zp)
          - 8/3*G(-1,-1,zp)*Pi^2
          + 4/3*G(-1,-1,xp)*Pi^2
          - 24*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 24*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 24*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 24*G(-1,-1,xp)*G(xp,0,zp)
          + 16*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          + 16*G(-1,-1,xp)*G(-1,0,zp)
          + 32*G(-1,-1,xp)*G(0,zp)*i_*Pi
          + 64*G(-1,-1,xp)*G(0,0,zp)
          - 8*G(-1,-1,-1,zp)*i_*Pi
          + 32*G(-1,-1,-1,xp)*i_*Pi
          + 64*G(-1,-1,-1,xp)*G(0,zp)
          + 64*G(-1,-1,-1,-1,xp)
          - 8*G(-1,-1,-1,0,zp)
          - 32*G(-1,-1,-1,0,xp)
          - 16*G(-1,-1,0,xp)*i_*Pi
          - 32*G(-1,-1,0,xp)*G(0,zp)
          - 32*G(-1,-1,0,-1,xp)
          - 8*G(-1,-1,0,0,zp)
          + 16*G(-1,-1,0,0,xp)
          - 4/3*G(-1,0,zp)*Pi^2
          + 8*G(-1,0,zp)*G(-1,xp)*i_*Pi
          - 8*G(-1,0,zp)*G(-1,0,xp)
          - 4*G(-1,0,zp)*G(0,xp)*i_*Pi
          - 8*G(-1,0,zp)*G(0,-1,xp)
          + 4*G(-1,0,zp)*G(0,0,xp)
          - 2/3*G(-1,0,xp)*Pi^2
          + 12*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          + 12*G(-1,0,xp)*G(xp^-1,0,zp)
          + 12*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 12*G(-1,0,xp)*G(xp,0,zp)
          - 8*G(-1,0,xp)*G(-1,zp)*i_*Pi
          - 16*G(-1,0,xp)*G(0,zp)*i_*Pi
          - 32*G(-1,0,xp)*G(0,0,zp)
          - 4*G(-1,0,-1,zp)*i_*Pi
          - 16*G(-1,0,-1,xp)*i_*Pi
          - 32*G(-1,0,-1,xp)*G(0,zp)
          - 32*G(-1,0,-1,-1,xp)
          - 4*G(-1,0,-1,0,zp)
          + 16*G(-1,0,-1,0,xp)
          + 4*G(-1,0,0,zp)*i_*Pi
          + 8*G(-1,0,0,zp)*G(-1,xp)
          - 4*G(-1,0,0,zp)*G(0,xp)
          + 8*G(-1,0,0,xp)*i_*Pi
          + 16*G(-1,0,0,xp)*G(0,zp)
          + 16*G(-1,0,0,-1,xp)
          - 4*G(-1,0,0,0,zp)
          - 8*G(-1,0,0,0,xp)
          + 8/3*G(0,xp^-1,zp)*Pi^2
          + 16*G(0,xp^-1,-1,zp)*i_*Pi
          + 16*G(0,xp^-1,-1,0,zp)
          - 8*G(0,xp^-1,0,zp)*i_*Pi
          - 8*G(0,xp^-1,0,0,zp)
          + 8*G(0,zp)*zeta3
          + 10/3*G(0,zp)*i_*Pi^3
          - 2/3*G(0,zp)*G(0,xp)*Pi^2
          - 4*G(0,xp)*zeta3
          - 5/3*G(0,xp)*i_*Pi^3
          - 2*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 5/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          - 6*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 6*G(0,xp)*G(xp^-1,xp,0,zp)
          + 6*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          + 10*G(0,xp)*G(xp^-1,0,0,zp)
          - 6*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 6*G(0,xp)*G(xp,xp^-1,0,zp)
          - 1/3*G(0,xp)*G(xp,zp)*Pi^2
          - 2*G(0,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp,0,zp)
          + 6*G(0,xp)*G(xp,0,zp)*i_*Pi
          + 10*G(0,xp)*G(xp,0,0,zp)
          + 8*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          + 8*G(0,xp)*G(0,xp^-1,0,zp)
          + 8*G(0,xp)*G(0,xp,zp)*i_*Pi
          + 8*G(0,xp)*G(0,xp,0,zp)
          + 16*G(0,xp,-1,zp)*i_*Pi
          + 16*G(0,xp,-1,0,zp)
          - 8*G(0,xp,0,zp)*i_*Pi
          - 8*G(0,xp,0,0,zp)
          - 7*G(0,-1,zp)*Pi^2
          + 4*G(0,-1,zp)*G(0,xp)*i_*Pi
          - 2/3*G(0,-1,xp)*Pi^2
          + 4*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          + 20*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 12*G(0,-1,xp)*G(xp^-1,xp,zp)
          + 12*G(0,-1,xp)*G(xp^-1,0,zp)
          + 12*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp,zp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp,xp,zp)
          + 12*G(0,-1,xp)*G(xp,0,zp)
          - 16*G(0,-1,xp)*G(0,xp^-1,zp)
          - 16*G(0,-1,xp)*G(0,zp)*i_*Pi
          + 16*G(0,-1,xp)*G(0,xp,zp)
          - 32*G(0,-1,xp)*G(0,0,zp)
          - 6*G(0,-1,-1,zp)*i_*Pi
          - 16*G(0,-1,-1,xp)*i_*Pi
          - 24*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 24*G(0,-1,-1,xp)*G(xp,zp)
          - 32*G(0,-1,-1,xp)*G(0,zp)
          - 32*G(0,-1,-1,-1,xp)
          - 6*G(0,-1,-1,0,zp)
          + 16*G(0,-1,-1,0,xp)
          - 4*G(0,-1,0,zp)*i_*Pi
          + 4*G(0,-1,0,zp)*G(0,xp)
          + 8*G(0,-1,0,xp)*i_*Pi
          + 12*G(0,-1,0,xp)*G(xp^-1,zp)
          - 12*G(0,-1,0,xp)*G(xp,zp)
          + 16*G(0,-1,0,xp)*G(0,zp)
          + 16*G(0,-1,0,-1,xp)
          - 24*G(0,-1,0,0,zp)
          - 8*G(0,-1,0,0,xp)
          + 4/3*G(0,0,zp)*Pi^2
          - 16*G(0,0,zp)*G(0,xp)*i_*Pi
          + 16*G(0,0,zp)*G(0,0,xp)
          + 1/3*G(0,0,xp)*Pi^2
          - 2*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          - 10*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          + 6*G(0,0,xp)*G(xp^-1,xp,zp)
          - 6*G(0,0,xp)*G(xp^-1,0,zp)
          - 6*G(0,0,xp)*G(xp,xp^-1,zp)
          - 2*G(0,0,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,0,xp)*G(xp,xp,zp)
          - 6*G(0,0,xp)*G(xp,0,zp)
          + 8*G(0,0,xp)*G(0,xp^-1,zp)
          + 8*G(0,0,xp)*G(0,zp)*i_*Pi
          - 8*G(0,0,xp)*G(0,xp,zp)
          - 48*G(0,0,-1,zp)*i_*Pi
          + 8*G(0,0,-1,xp)*i_*Pi
          - 4*G(0,0,-1,xp)*G(xp^-1,zp)
          - 4*G(0,0,-1,xp)*G(xp,zp)
          + 16*G(0,0,-1,xp)*G(0,zp)
          + 16*G(0,0,-1,-1,xp)
          - 48*G(0,0,-1,0,zp)
          - 8*G(0,0,-1,0,xp)
          + 32*G(0,0,0,zp)*i_*Pi
          - 32*G(0,0,0,zp)*G(0,xp)
          - 4*G(0,0,0,xp)*i_*Pi
          + 2*G(0,0,0,xp)*G(xp^-1,zp)
          + 2*G(0,0,0,xp)*G(xp,zp)
          - 8*G(0,0,0,xp)*G(0,zp)
          - 8*G(0,0,0,-1,xp)
          + 64*G(0,0,0,0,zp)
          + 4*G(0,0,0,0,xp)
          - 2*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(1,xp)*G(xp,zp)*Pi^2
          + 24*G(1,0,-1,xp)*G(xp^-1,zp)
          - 24*G(1,0,-1,xp)*G(xp,zp)
          - 12*G(1,0,0,xp)*G(xp^-1,zp)
          + 12*G(1,0,0,xp)*G(xp,zp)
          );

 Topo(A,247,2,xp,zp) =

       + M2^-2*xp^2*[1-xp]^-1*[1+xp]^-3*e^-2 * (
          - 1/3*Pi^2
          + 4*G(0,-1,xp)
          - 2*G(0,0,xp)
          )

       + M2^-2*xp^2*[1-xp]^-1*[1+xp]^-3*e^-1 * (
          - 6*zeta3
          - 2/3*i_*Pi^3
          + 2/3*G(xp^-1,zp)*Pi^2
          + 4*G(xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,-1,0,zp)
          - 2*G(xp^-1,0,zp)*i_*Pi
          - 2*G(xp^-1,0,0,zp)
          - 4*G(xp,-1,zp)*i_*Pi
          - 4*G(xp,-1,0,zp)
          + 2*G(xp,0,zp)*i_*Pi
          + 2*G(xp,0,0,zp)
          - 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,0,zp)
          + 4*G(-1,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,0,zp)
          + G(0,xp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,0,zp)
          - 2*G(0,xp)*G(xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,0,zp)
          + 8*G(0,-1,xp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp^-1,zp)
          - 4*G(0,-1,xp)*G(xp,zp)
          - 24*G(0,-1,-1,xp)
          + 12*G(0,-1,0,xp)
          - 4*G(0,0,xp)*i_*Pi
          + 2*G(0,0,xp)*G(xp^-1,zp)
          + 2*G(0,0,xp)*G(xp,zp)
          - 2*G(1,xp)*Pi^2
          + 24*G(1,0,-1,xp)
          - 12*G(1,0,0,xp)
          )

       + M2^-2*xp^2*[1-xp]^-1*[1+xp]^-3 * (
          - 7/20*Pi^4
          - 12*i_*Pi*zeta3
          + 2/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 4*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,xp^-1,-1,0,zp)
          - 2*G(xp^-1,xp^-1,0,zp)*i_*Pi
          - 2*G(xp^-1,xp^-1,0,0,zp)
          + 2*G(xp^-1,zp)*zeta3
          + 5/3*G(xp^-1,zp)*i_*Pi^3
          + 4*G(xp^-1,xp,-1,zp)*i_*Pi
          + 4*G(xp^-1,xp,-1,0,zp)
          - 2*G(xp^-1,xp,0,zp)*i_*Pi
          - 2*G(xp^-1,xp,0,0,zp)
          - 2*G(xp^-1,-1,zp)*Pi^2
          - 4*G(xp^-1,-1,0,zp)*i_*Pi
          - 12*G(xp^-1,-1,0,0,zp)
          - 1/3*G(xp^-1,0,zp)*Pi^2
          - 16*G(xp^-1,0,-1,zp)*i_*Pi
          - 16*G(xp^-1,0,-1,0,zp)
          + 10*G(xp^-1,0,0,zp)*i_*Pi
          + 14*G(xp^-1,0,0,0,zp)
          - 2/3*G(xp,xp^-1,zp)*Pi^2
          - 4*G(xp,xp^-1,-1,zp)*i_*Pi
          - 4*G(xp,xp^-1,-1,0,zp)
          + 2*G(xp,xp^-1,0,zp)*i_*Pi
          + 2*G(xp,xp^-1,0,0,zp)
          + 2*G(xp,zp)*zeta3
          - 1/3*G(xp,zp)*i_*Pi^3
          - 4*G(xp,xp,-1,zp)*i_*Pi
          - 4*G(xp,xp,-1,0,zp)
          + 2*G(xp,xp,0,zp)*i_*Pi
          + 2*G(xp,xp,0,0,zp)
          + 2*G(xp,-1,zp)*Pi^2
          + 4*G(xp,-1,0,zp)*i_*Pi
          + 12*G(xp,-1,0,0,zp)
          + 1/3*G(xp,0,zp)*Pi^2
          + 16*G(xp,0,-1,zp)*i_*Pi
          + 16*G(xp,0,-1,0,zp)
          - 10*G(xp,0,0,zp)*i_*Pi
          - 14*G(xp,0,0,0,zp)
          + 8*G(-1,xp)*zeta3
          - 4*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 4*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 8*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 12*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 20*G(-1,xp)*G(xp^-1,0,0,zp)
          + 4*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 4/3*G(-1,xp)*G(xp,zp)*Pi^2
          + 4*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 4*G(-1,xp)*G(xp,xp,0,zp)
          + 8*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          + 8*G(-1,xp)*G(xp,-1,0,zp)
          - 12*G(-1,xp)*G(xp,0,zp)*i_*Pi
          - 20*G(-1,xp)*G(xp,0,0,zp)
          + 4/3*G(-1,-1,xp)*Pi^2
          + 24*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 24*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 24*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 24*G(-1,-1,xp)*G(xp,0,zp)
          - 16*G(-1,-1,0,-1,xp)
          + 8*G(-1,-1,0,0,xp)
          - 2*G(-1,0,xp)*Pi^2
          - 12*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 12*G(-1,0,xp)*G(xp^-1,0,zp)
          + 12*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 12*G(-1,0,xp)*G(xp,0,zp)
          + 8*G(-1,0,-1,xp)*G(xp^-1,zp)
          + 8*G(-1,0,-1,xp)*G(xp,zp)
          - 4*G(-1,0,0,xp)*G(xp^-1,zp)
          - 4*G(-1,0,0,xp)*G(xp,zp)
          + 24*G(-1,0,0,-1,xp)
          - 12*G(-1,0,0,0,xp)
          + 8/3*G(-1,1,xp)*Pi^2
          - 32*G(-1,1,0,-1,xp)
          + 16*G(-1,1,0,0,xp)
          + 2*G(0,xp)*zeta3
          + 2*G(0,xp)*i_*Pi^3
          + 2*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 1/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp,0,zp)
          + 4*G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 4*G(0,xp)*G(xp^-1,-1,0,zp)
          - 6*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 10*G(0,xp)*G(xp^-1,0,0,zp)
          - 2*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp^-1,0,zp)
          - 1/3*G(0,xp)*G(xp,zp)*Pi^2
          - 2*G(0,xp)*G(xp,xp,zp)*i_*Pi
          - 2*G(0,xp)*G(xp,xp,0,zp)
          - 4*G(0,xp)*G(xp,-1,zp)*i_*Pi
          - 4*G(0,xp)*G(xp,-1,0,zp)
          + 6*G(0,xp)*G(xp,0,zp)*i_*Pi
          + 10*G(0,xp)*G(xp,0,0,zp)
          - 6*G(0,-1,xp)*Pi^2
          - 4*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 20*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 12*G(0,-1,xp)*G(xp^-1,0,zp)
          + 4*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp,zp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp,xp,zp)
          + 12*G(0,-1,xp)*G(xp,0,zp)
          - 48*G(0,-1,-1,xp)*i_*Pi
          + 24*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 24*G(0,-1,-1,xp)*G(xp,zp)
          + 112*G(0,-1,-1,-1,xp)
          - 56*G(0,-1,-1,0,xp)
          + 24*G(0,-1,0,xp)*i_*Pi
          - 12*G(0,-1,0,xp)*G(xp^-1,zp)
          - 12*G(0,-1,0,xp)*G(xp,zp)
          - 32*G(0,-1,0,-1,xp)
          + 16*G(0,-1,0,0,xp)
          + 2*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 10*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,0,xp)*G(xp^-1,xp,zp)
          + 6*G(0,0,xp)*G(xp^-1,0,zp)
          - 2*G(0,0,xp)*G(xp,xp^-1,zp)
          - 2*G(0,0,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,0,xp)*G(xp,xp,zp)
          - 6*G(0,0,xp)*G(xp,0,zp)
          - 20*G(0,0,-1,xp)*G(xp^-1,zp)
          - 4*G(0,0,-1,xp)*G(xp,zp)
          + 16*G(0,0,-1,-1,xp)
          - 8*G(0,0,-1,0,xp)
          + 10*G(0,0,0,xp)*G(xp^-1,zp)
          + 2*G(0,0,0,xp)*G(xp,zp)
          + 16*G(0,0,0,-1,xp)
          - 8*G(0,0,0,0,xp)
          + 2*G(0,1,xp)*Pi^2
          - 24*G(0,1,0,-1,xp)
          + 12*G(0,1,0,0,xp)
          - 20*G(1,xp)*zeta3
          - 4*G(1,xp)*i_*Pi^3
          + 2/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 2/3*G(1,xp)*G(xp,zp)*Pi^2
          + 8/3*G(1,-1,xp)*Pi^2
          - 32*G(1,-1,0,-1,xp)
          + 16*G(1,-1,0,0,xp)
          + 2*G(1,0,xp)*Pi^2
          + 48*G(1,0,-1,xp)*i_*Pi
          - 8*G(1,0,-1,xp)*G(xp^-1,zp)
          - 8*G(1,0,-1,xp)*G(xp,zp)
          - 144*G(1,0,-1,-1,xp)
          + 72*G(1,0,-1,0,xp)
          - 24*G(1,0,0,xp)*i_*Pi
          + 4*G(1,0,0,xp)*G(xp^-1,zp)
          + 4*G(1,0,0,xp)*G(xp,zp)
          + 48*G(1,0,0,-1,xp)
          - 24*G(1,0,0,0,xp)
          - 20/3*G(1,1,xp)*Pi^2
          + 80*G(1,1,0,-1,xp)
          - 40*G(1,1,0,0,xp)
          );

 Topo(A,247,3,xp,zp) =

       + M2^-2*zp^-1*xp^2*[1+xp]^-4*e^-2 * (
          + G(-1,zp)*i_*Pi
          + G(-1,0,zp)
          )

       + M2^-2*zp^-1*xp^2*[1+xp]^-4*e^-1 * (
          - 5/6*G(-1,zp)*Pi^2
          - 4*G(-1,zp)*G(-1,xp)*i_*Pi
          + 2*G(-1,zp)*G(0,xp)*i_*Pi
          + 5*G(-1,-1,zp)*i_*Pi
          + 5*G(-1,-1,0,zp)
          - 2*G(-1,0,zp)*i_*Pi
          - 4*G(-1,0,zp)*G(-1,xp)
          + 2*G(-1,0,zp)*G(0,xp)
          - 4*G(-1,0,0,zp)
          - 4*G(0,-1,zp)*i_*Pi
          - 4*G(0,-1,0,zp)
          )

       + M2^-2*zp^-1*xp^2*[1+xp]^-4 * (
          - 12*G(xp^-1,zp)*zeta3
          - 12*G(xp^-1,xp,-1,zp)*i_*Pi
          - 12*G(xp^-1,xp,-1,0,zp)
          + 6*G(xp^-1,xp,0,zp)*i_*Pi
          + 6*G(xp^-1,xp,0,0,zp)
          + G(xp^-1,-1,zp)*Pi^2
          + 12*G(xp^-1,-1,-1,zp)*i_*Pi
          + 12*G(xp^-1,-1,-1,0,zp)
          - 6*G(xp^-1,-1,0,zp)*i_*Pi
          - 6*G(xp^-1,-1,0,0,zp)
          - 6*G(xp^-1,0,-1,zp)*i_*Pi
          - 6*G(xp^-1,0,-1,0,zp)
          - 2*G(xp,xp^-1,zp)*Pi^2
          - 12*G(xp,xp^-1,-1,zp)*i_*Pi
          - 12*G(xp,xp^-1,-1,0,zp)
          + 6*G(xp,xp^-1,0,zp)*i_*Pi
          + 6*G(xp,xp^-1,0,0,zp)
          + G(xp,-1,zp)*Pi^2
          + 12*G(xp,-1,-1,zp)*i_*Pi
          + 12*G(xp,-1,-1,0,zp)
          - 6*G(xp,-1,0,zp)*i_*Pi
          - 6*G(xp,-1,0,0,zp)
          - 6*G(xp,0,-1,zp)*i_*Pi
          - 6*G(xp,0,-1,0,zp)
          + 2*G(-1,xp^-1,zp)*Pi^2
          + 6*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 12*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 6*G(-1,xp^-1,zp)*G(0,0,xp)
          + 12*G(-1,xp^-1,-1,zp)*i_*Pi
          + 12*G(-1,xp^-1,-1,0,zp)
          - 6*G(-1,xp^-1,0,zp)*i_*Pi
          + 6*G(-1,xp^-1,0,zp)*G(0,xp)
          - 6*G(-1,xp^-1,0,0,zp)
          + G(-1,zp)*zeta3
          + 10/3*G(-1,zp)*G(-1,xp)*Pi^2
          - 8/3*G(-1,zp)*G(0,xp)*Pi^2
          - 8*G(-1,zp)*G(0,-1,xp)*i_*Pi
          + 4*G(-1,zp)*G(0,0,xp)*i_*Pi
          + 12*G(-1,zp)*G(0,0,-1,xp)
          - 6*G(-1,zp)*G(0,0,0,xp)
          - G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 12*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 12*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 12*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 12*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 12*G(-1,xp)*G(xp,xp^-1,0,zp)
          + G(-1,xp)*G(xp,zp)*Pi^2
          - 12*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(xp,-1,0,zp)
          - 12*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 12*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 12*G(-1,xp)*G(-1,xp,0,zp)
          + 16*G(-1,xp)*G(0,-1,zp)*i_*Pi
          + 16*G(-1,xp)*G(0,-1,0,zp)
          + 6*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 12*G(-1,xp,zp)*G(0,-1,xp)
          - 6*G(-1,xp,zp)*G(0,0,xp)
          + 12*G(-1,xp,-1,zp)*i_*Pi
          + 12*G(-1,xp,-1,0,zp)
          - 6*G(-1,xp,0,zp)*i_*Pi
          + 6*G(-1,xp,0,zp)*G(0,xp)
          - 6*G(-1,xp,0,0,zp)
          - 31/6*G(-1,-1,zp)*Pi^2
          + 4*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          - 2*G(-1,-1,zp)*G(0,xp)*i_*Pi
          + 16*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          + 16*G(-1,-1,xp)*G(-1,0,zp)
          - 5*G(-1,-1,-1,zp)*i_*Pi
          - 5*G(-1,-1,-1,0,zp)
          + 2*G(-1,-1,0,zp)*i_*Pi
          + 4*G(-1,-1,0,zp)*G(-1,xp)
          - 2*G(-1,-1,0,zp)*G(0,xp)
          - 8*G(-1,-1,0,0,zp)
          + 1/3*G(-1,0,zp)*Pi^2
          + 8*G(-1,0,zp)*G(-1,xp)*i_*Pi
          - 8*G(-1,0,zp)*G(-1,0,xp)
          - 4*G(-1,0,zp)*G(0,xp)*i_*Pi
          - 8*G(-1,0,zp)*G(0,-1,xp)
          + 4*G(-1,0,zp)*G(0,0,xp)
          - 8*G(-1,0,xp)*G(-1,zp)*i_*Pi
          - 14*G(-1,0,-1,zp)*i_*Pi
          + 12*G(-1,0,-1,xp)*G(xp^-1,zp)
          - 12*G(-1,0,-1,xp)*G(xp,zp)
          - 14*G(-1,0,-1,0,zp)
          + 8*G(-1,0,0,zp)*i_*Pi
          + 16*G(-1,0,0,zp)*G(-1,xp)
          - 8*G(-1,0,0,zp)*G(0,xp)
          - 6*G(-1,0,0,xp)*G(xp^-1,zp)
          + 6*G(-1,0,0,xp)*G(xp,zp)
          + 16*G(-1,0,0,0,zp)
          + 3*G(0,xp)*G(xp^-1,zp)*Pi^2
          - 6*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 6*G(0,xp)*G(xp^-1,xp,0,zp)
          + 6*G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 6*G(0,xp)*G(xp^-1,-1,0,zp)
          - 6*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 6*G(0,xp)*G(xp,xp^-1,0,zp)
          + 6*G(0,xp)*G(xp,-1,zp)*i_*Pi
          + 6*G(0,xp)*G(xp,-1,0,zp)
          + 10/3*G(0,-1,zp)*Pi^2
          - 8*G(0,-1,zp)*G(0,xp)*i_*Pi
          - 12*G(0,-1,xp)*G(xp^-1,xp,zp)
          + 12*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 20*G(0,-1,-1,zp)*i_*Pi
          - 20*G(0,-1,-1,0,zp)
          + 8*G(0,-1,0,zp)*i_*Pi
          - 8*G(0,-1,0,zp)*G(0,xp)
          + 16*G(0,-1,0,0,zp)
          + 6*G(0,0,xp)*G(xp^-1,xp,zp)
          - 6*G(0,0,xp)*G(xp,xp^-1,zp)
          + 16*G(0,0,-1,zp)*i_*Pi
          - 36*G(0,0,-1,xp)*G(xp^-1,zp)
          + 16*G(0,0,-1,0,zp)
          + 18*G(0,0,0,xp)*G(xp^-1,zp)
          - 2*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(1,xp)*G(xp,zp)*Pi^2
          + 24*G(1,0,-1,xp)*G(xp^-1,zp)
          - 24*G(1,0,-1,xp)*G(xp,zp)
          - 12*G(1,0,0,xp)*G(xp^-1,zp)
          + 12*G(1,0,0,xp)*G(xp,zp)
          )

       + M2^-2*xp^2*[1+xp]^-4*e^-4 * (
          - 1/4
          )

       + M2^-2*xp^2*[1+xp]^-4*e^-3 * (
          + 1/2*i_*Pi
          + G(-1,xp)
          + G(0,zp)
          - 1/2*G(0,xp)
          )

       + M2^-2*xp^2*[1+xp]^-4*e^-2 * (
          - 1/12*Pi^2
          + 3*G(-1,zp)*i_*Pi
          - 2*G(-1,xp)*i_*Pi
          - 4*G(-1,xp)*G(0,zp)
          - 4*G(-1,-1,xp)
          + 3*G(-1,0,zp)
          + 2*G(-1,0,xp)
          - 2*G(0,zp)*i_*Pi
          + 2*G(0,zp)*G(0,xp)
          + G(0,xp)*i_*Pi
          + 2*G(0,-1,xp)
          - 4*G(0,0,zp)
          - G(0,0,xp)
          )

       + M2^-2*xp^2*[1+xp]^-4*e^-1 * (
          + 2*zeta3
          + 5/6*i_*Pi^3
          + 2/3*G(xp^-1,zp)*Pi^2
          + 4*G(xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,-1,0,zp)
          - 2*G(xp^-1,0,zp)*i_*Pi
          - 2*G(xp^-1,0,0,zp)
          + 4*G(xp,-1,zp)*i_*Pi
          + 4*G(xp,-1,0,zp)
          - 2*G(xp,0,zp)*i_*Pi
          - 2*G(xp,0,0,zp)
          - 13/6*G(-1,zp)*Pi^2
          - 4*G(-1,zp)*G(-1,xp)*i_*Pi
          + 2*G(-1,zp)*G(0,xp)*i_*Pi
          + 1/3*G(-1,xp)*Pi^2
          - 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,0,zp)
          - 4*G(-1,xp)*G(xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,0,zp)
          + 8*G(-1,xp)*G(0,zp)*i_*Pi
          + 16*G(-1,xp)*G(0,0,zp)
          + G(-1,-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*i_*Pi
          + 16*G(-1,-1,xp)*G(0,zp)
          + 16*G(-1,-1,-1,xp)
          + G(-1,-1,0,zp)
          - 8*G(-1,-1,0,xp)
          - 2*G(-1,0,zp)*i_*Pi
          - 4*G(-1,0,zp)*G(-1,xp)
          + 2*G(-1,0,zp)*G(0,xp)
          - 4*G(-1,0,xp)*i_*Pi
          - 8*G(-1,0,xp)*G(0,zp)
          - 8*G(-1,0,-1,xp)
          - 8*G(-1,0,0,zp)
          + 4*G(-1,0,0,xp)
          + 1/3*G(0,zp)*Pi^2
          - 4*G(0,zp)*G(0,xp)*i_*Pi
          - 1/6*G(0,xp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,0,zp)
          + 2*G(0,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,0,zp)
          - 14*G(0,-1,zp)*i_*Pi
          - 4*G(0,-1,xp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp,zp)
          - 8*G(0,-1,xp)*G(0,zp)
          - 8*G(0,-1,-1,xp)
          - 14*G(0,-1,0,zp)
          + 4*G(0,-1,0,xp)
          + 8*G(0,0,zp)*i_*Pi
          - 8*G(0,0,zp)*G(0,xp)
          + 2*G(0,0,xp)*i_*Pi
          + 2*G(0,0,xp)*G(xp^-1,zp)
          - 2*G(0,0,xp)*G(xp,zp)
          + 4*G(0,0,xp)*G(0,zp)
          + 4*G(0,0,-1,xp)
          + 16*G(0,0,0,zp)
          - 2*G(0,0,0,xp)
          )

       + M2^-2*xp^2*[1+xp]^-4 * (
          + 1/60*Pi^4
          - 8*i_*Pi*zeta3
          + 2/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 4*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,xp^-1,-1,0,zp)
          - 2*G(xp^-1,xp^-1,0,zp)*i_*Pi
          - 2*G(xp^-1,xp^-1,0,0,zp)
          - 2*G(xp^-1,zp)*zeta3
          + 5/3*G(xp^-1,zp)*i_*Pi^3
          - 5/3*G(xp^-1,-1,zp)*Pi^2
          + 4*G(xp^-1,-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,-1,-1,0,zp)
          - 6*G(xp^-1,-1,0,zp)*i_*Pi
          - 14*G(xp^-1,-1,0,0,zp)
          - 1/3*G(xp^-1,0,zp)*Pi^2
          - 18*G(xp^-1,0,-1,zp)*i_*Pi
          - 18*G(xp^-1,0,-1,0,zp)
          + 10*G(xp^-1,0,0,zp)*i_*Pi
          + 14*G(xp^-1,0,0,0,zp)
          - 2*G(xp,zp)*zeta3
          + 1/3*G(xp,zp)*i_*Pi^3
          + 4*G(xp,xp,-1,zp)*i_*Pi
          + 4*G(xp,xp,-1,0,zp)
          - 2*G(xp,xp,0,zp)*i_*Pi
          - 2*G(xp,xp,0,0,zp)
          - 5/3*G(xp,-1,zp)*Pi^2
          + 4*G(xp,-1,-1,zp)*i_*Pi
          + 4*G(xp,-1,-1,0,zp)
          - 6*G(xp,-1,0,zp)*i_*Pi
          - 14*G(xp,-1,0,0,zp)
          - 1/3*G(xp,0,zp)*Pi^2
          - 18*G(xp,0,-1,zp)*i_*Pi
          - 18*G(xp,0,-1,0,zp)
          + 10*G(xp,0,0,zp)*i_*Pi
          + 14*G(xp,0,0,0,zp)
          + 2/3*G(-1,xp^-1,zp)*Pi^2
          + 2*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 4*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 2*G(-1,xp^-1,zp)*G(0,0,xp)
          + 4*G(-1,xp^-1,-1,zp)*i_*Pi
          + 4*G(-1,xp^-1,-1,0,zp)
          - 2*G(-1,xp^-1,0,zp)*i_*Pi
          + 2*G(-1,xp^-1,0,zp)*G(0,xp)
          - 2*G(-1,xp^-1,0,0,zp)
          + 9*G(-1,zp)*zeta3
          + 14/3*G(-1,zp)*G(-1,xp)*Pi^2
          - 8/3*G(-1,zp)*G(0,xp)*Pi^2
          + 4*G(-1,zp)*G(0,0,-1,xp)
          - 2*G(-1,zp)*G(0,0,0,xp)
          - 8*G(-1,xp)*zeta3
          - 10/3*G(-1,xp)*i_*Pi^3
          - 4*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 1/3*G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 12*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 12*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 20*G(-1,xp)*G(xp^-1,0,0,zp)
          + 5/3*G(-1,xp)*G(xp,zp)*Pi^2
          - 4*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,xp,0,zp)
          - 12*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(xp,-1,0,zp)
          + 12*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 20*G(-1,xp)*G(xp,0,0,zp)
          - 4*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 4*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(-1,xp,0,zp)
          + 20*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          + 20*G(-1,xp)*G(0,xp^-1,0,zp)
          - 4/3*G(-1,xp)*G(0,zp)*Pi^2
          + 20*G(-1,xp)*G(0,xp,zp)*i_*Pi
          + 20*G(-1,xp)*G(0,xp,0,zp)
          + 16*G(-1,xp)*G(0,-1,zp)*i_*Pi
          + 16*G(-1,xp)*G(0,-1,0,zp)
          - 32*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 64*G(-1,xp)*G(0,0,0,zp)
          + 2*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 4*G(-1,xp,zp)*G(0,-1,xp)
          - 2*G(-1,xp,zp)*G(0,0,xp)
          + 4*G(-1,xp,-1,zp)*i_*Pi
          + 4*G(-1,xp,-1,0,zp)
          - 2*G(-1,xp,0,zp)*i_*Pi
          + 2*G(-1,xp,0,zp)*G(0,xp)
          - 2*G(-1,xp,0,0,zp)
          - 5/2*G(-1,-1,zp)*Pi^2
          + 4*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          - 2*G(-1,-1,zp)*G(0,xp)*i_*Pi
          - 4/3*G(-1,-1,xp)*Pi^2
          + 24*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 24*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 24*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 24*G(-1,-1,xp)*G(xp,0,zp)
          - 32*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 64*G(-1,-1,xp)*G(0,0,zp)
          + 3*G(-1,-1,-1,zp)*i_*Pi
          - 32*G(-1,-1,-1,xp)*i_*Pi
          - 64*G(-1,-1,-1,xp)*G(0,zp)
          - 64*G(-1,-1,-1,-1,xp)
          + 3*G(-1,-1,-1,0,zp)
          + 32*G(-1,-1,-1,0,xp)
          + 2*G(-1,-1,0,zp)*i_*Pi
          + 4*G(-1,-1,0,zp)*G(-1,xp)
          - 2*G(-1,-1,0,zp)*G(0,xp)
          + 16*G(-1,-1,0,xp)*i_*Pi
          + 32*G(-1,-1,0,xp)*G(0,zp)
          + 32*G(-1,-1,0,-1,xp)
          - 16*G(-1,-1,0,0,xp)
          + 5/3*G(-1,0,zp)*Pi^2
          + 2/3*G(-1,0,xp)*Pi^2
          - 12*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 12*G(-1,0,xp)*G(xp^-1,0,zp)
          - 12*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 12*G(-1,0,xp)*G(xp,0,zp)
          + 16*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 32*G(-1,0,xp)*G(0,0,zp)
          - 10*G(-1,0,-1,zp)*i_*Pi
          + 16*G(-1,0,-1,xp)*i_*Pi
          + 12*G(-1,0,-1,xp)*G(xp^-1,zp)
          - 12*G(-1,0,-1,xp)*G(xp,zp)
          + 32*G(-1,0,-1,xp)*G(0,zp)
          + 32*G(-1,0,-1,-1,xp)
          - 10*G(-1,0,-1,0,zp)
          - 16*G(-1,0,-1,0,xp)
          + 4*G(-1,0,0,zp)*i_*Pi
          + 8*G(-1,0,0,zp)*G(-1,xp)
          - 4*G(-1,0,0,zp)*G(0,xp)
          - 8*G(-1,0,0,xp)*i_*Pi
          - 6*G(-1,0,0,xp)*G(xp^-1,zp)
          + 6*G(-1,0,0,xp)*G(xp,zp)
          - 16*G(-1,0,0,xp)*G(0,zp)
          - 16*G(-1,0,0,-1,xp)
          + 20*G(-1,0,0,0,zp)
          + 8*G(-1,0,0,0,xp)
          - 10/3*G(0,xp^-1,zp)*Pi^2
          - 20*G(0,xp^-1,-1,zp)*i_*Pi
          - 20*G(0,xp^-1,-1,0,zp)
          + 10*G(0,xp^-1,0,zp)*i_*Pi
          + 10*G(0,xp^-1,0,0,zp)
          - 12*G(0,zp)*zeta3
          - 10/3*G(0,zp)*i_*Pi^3
          + 2/3*G(0,zp)*G(0,xp)*Pi^2
          + 8*G(0,xp)*zeta3
          + 5/3*G(0,xp)*i_*Pi^3
          + 2*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 4/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          + 6*G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 6*G(0,xp)*G(xp^-1,-1,0,zp)
          - 6*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 10*G(0,xp)*G(xp^-1,0,0,zp)
          + 1/3*G(0,xp)*G(xp,zp)*Pi^2
          + 2*G(0,xp)*G(xp,xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,xp,0,zp)
          + 6*G(0,xp)*G(xp,-1,zp)*i_*Pi
          + 6*G(0,xp)*G(xp,-1,0,zp)
          - 6*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 10*G(0,xp)*G(xp,0,0,zp)
          - 10*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          - 10*G(0,xp)*G(0,xp^-1,0,zp)
          - 10*G(0,xp)*G(0,xp,zp)*i_*Pi
          - 10*G(0,xp)*G(0,xp,0,zp)
          - 20*G(0,xp,-1,zp)*i_*Pi
          - 20*G(0,xp,-1,0,zp)
          + 10*G(0,xp,0,zp)*i_*Pi
          + 10*G(0,xp,0,0,zp)
          + 11*G(0,-1,zp)*Pi^2
          - 8*G(0,-1,zp)*G(0,xp)*i_*Pi
          + 4/3*G(0,-1,xp)*Pi^2
          - 4*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 20*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 12*G(0,-1,xp)*G(xp^-1,0,zp)
          - 4*G(0,-1,xp)*G(xp,zp)*i_*Pi
          + 4*G(0,-1,xp)*G(xp,xp,zp)
          - 12*G(0,-1,xp)*G(xp,0,zp)
          + 20*G(0,-1,xp)*G(0,xp^-1,zp)
          + 16*G(0,-1,xp)*G(0,zp)*i_*Pi
          - 20*G(0,-1,xp)*G(0,xp,zp)
          + 32*G(0,-1,xp)*G(0,0,zp)
          - 6*G(0,-1,-1,zp)*i_*Pi
          + 16*G(0,-1,-1,xp)*i_*Pi
          + 24*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 24*G(0,-1,-1,xp)*G(xp,zp)
          + 32*G(0,-1,-1,xp)*G(0,zp)
          + 32*G(0,-1,-1,-1,xp)
          - 6*G(0,-1,-1,0,zp)
          - 16*G(0,-1,-1,0,xp)
          + 8*G(0,-1,0,zp)*i_*Pi
          - 8*G(0,-1,0,zp)*G(0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          - 12*G(0,-1,0,xp)*G(xp^-1,zp)
          + 12*G(0,-1,0,xp)*G(xp,zp)
          - 16*G(0,-1,0,xp)*G(0,zp)
          - 24*G(0,-1,0,-1,xp)
          + 36*G(0,-1,0,0,zp)
          + 12*G(0,-1,0,0,xp)
          - 4/3*G(0,0,zp)*Pi^2
          + 16*G(0,0,zp)*G(0,xp)*i_*Pi
          - 16*G(0,0,zp)*G(0,0,xp)
          - 4/3*G(0,0,xp)*Pi^2
          + 2*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 10*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          + 6*G(0,0,xp)*G(xp^-1,0,zp)
          + 2*G(0,0,xp)*G(xp,zp)*i_*Pi
          - 2*G(0,0,xp)*G(xp,xp,zp)
          + 6*G(0,0,xp)*G(xp,0,zp)
          - 10*G(0,0,xp)*G(0,xp^-1,zp)
          - 8*G(0,0,xp)*G(0,zp)*i_*Pi
          + 10*G(0,0,xp)*G(0,xp,zp)
          + 60*G(0,0,-1,zp)*i_*Pi
          - 8*G(0,0,-1,xp)*i_*Pi
          - 32*G(0,0,-1,xp)*G(xp^-1,zp)
          + 4*G(0,0,-1,xp)*G(xp,zp)
          - 16*G(0,0,-1,xp)*G(0,zp)
          - 16*G(0,0,-1,-1,xp)
          + 60*G(0,0,-1,0,zp)
          + 8*G(0,0,-1,0,xp)
          - 32*G(0,0,0,zp)*i_*Pi
          + 32*G(0,0,0,zp)*G(0,xp)
          + 4*G(0,0,0,xp)*i_*Pi
          + 16*G(0,0,0,xp)*G(xp^-1,zp)
          - 2*G(0,0,0,xp)*G(xp,zp)
          + 8*G(0,0,0,xp)*G(0,zp)
          + 20*G(0,0,0,-1,xp)
          - 64*G(0,0,0,0,zp)
          - 10*G(0,0,0,0,xp)
          + 4/3*G(0,1,xp)*Pi^2
          - 16*G(0,1,0,-1,xp)
          + 8*G(0,1,0,0,xp)
          );

 Topo(A,446,1,xp,zp) =

       + M2^-3*zp^-2*xp*[1+xp]^-2*e^-4 * (
          - 1/4
          )

       + M2^-3*zp^-2*xp*[1+xp]^-2*e^-3 * (
          + 1/2*i_*Pi
          + G(-1,xp)
          + G(0,zp)
          - 1/2*G(0,xp)
          )

       + M2^-3*zp^-2*xp*[1+xp]^-2*e^-2 * (
          + 1/6*Pi^2
          + 2*G(-1,zp)*i_*Pi
          - 2*G(-1,xp)*i_*Pi
          - 4*G(-1,xp)*G(0,zp)
          - 4*G(-1,-1,xp)
          + 2*G(-1,0,zp)
          + 2*G(-1,0,xp)
          - 2*G(0,zp)*i_*Pi
          + 2*G(0,zp)*G(0,xp)
          + G(0,xp)*i_*Pi
          + 2*G(0,-1,xp)
          - 4*G(0,0,zp)
          - G(0,0,xp)
          )

       + M2^-3*zp^-2*xp*[1+xp]^-2*e^-1 * (
          - 1/2*zeta3
          + 1/3*i_*Pi^3
          + 7/3*G(-1,zp)*Pi^2
          - 8*G(-1,zp)*G(-1,xp)*i_*Pi
          + 4*G(-1,zp)*G(0,xp)*i_*Pi
          - 2/3*G(-1,xp)*Pi^2
          + 8*G(-1,xp)*G(0,zp)*i_*Pi
          + 16*G(-1,xp)*G(0,0,zp)
          + 4*G(-1,-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*i_*Pi
          + 16*G(-1,-1,xp)*G(0,zp)
          + 16*G(-1,-1,-1,xp)
          + 4*G(-1,-1,0,zp)
          - 8*G(-1,-1,0,xp)
          - 10*G(-1,0,zp)*i_*Pi
          - 8*G(-1,0,zp)*G(-1,xp)
          + 4*G(-1,0,zp)*G(0,xp)
          - 4*G(-1,0,xp)*i_*Pi
          - 8*G(-1,0,xp)*G(0,zp)
          - 8*G(-1,0,-1,xp)
          - 14*G(-1,0,0,zp)
          + 4*G(-1,0,0,xp)
          - 2/3*G(0,zp)*Pi^2
          - 4*G(0,zp)*G(0,xp)*i_*Pi
          + 1/3*G(0,xp)*Pi^2
          - 8*G(0,-1,zp)*i_*Pi
          - 4*G(0,-1,xp)*i_*Pi
          - 8*G(0,-1,xp)*G(0,zp)
          - 8*G(0,-1,-1,xp)
          - 8*G(0,-1,0,zp)
          + 4*G(0,-1,0,xp)
          + 8*G(0,0,zp)*i_*Pi
          - 8*G(0,0,zp)*G(0,xp)
          + 2*G(0,0,xp)*i_*Pi
          + 4*G(0,0,xp)*G(0,zp)
          + 4*G(0,0,-1,xp)
          + 16*G(0,0,0,zp)
          - 2*G(0,0,0,xp)
          )

       + M2^-3*zp^-2*xp*[1+xp]^-2 * (
          + 23/120*Pi^4
          + i_*Pi*zeta3
          + 4*G(xp^-1,-1,zp)*Pi^2
          - 8*G(xp^-1,-1,0,zp)*i_*Pi
          - 8*G(xp^-1,-1,0,0,zp)
          - 8/3*G(xp^-1,0,zp)*Pi^2
          - 8*G(xp^-1,0,-1,zp)*i_*Pi
          - 8*G(xp^-1,0,-1,0,zp)
          + 8*G(xp^-1,0,0,zp)*i_*Pi
          + 8*G(xp^-1,0,0,0,zp)
          + 4*G(xp,-1,zp)*Pi^2
          - 8*G(xp,-1,0,zp)*i_*Pi
          - 8*G(xp,-1,0,0,zp)
          - 8/3*G(xp,0,zp)*Pi^2
          - 8*G(xp,0,-1,zp)*i_*Pi
          - 8*G(xp,0,-1,0,zp)
          + 8*G(xp,0,0,zp)*i_*Pi
          + 8*G(xp,0,0,0,zp)
          - 4/3*G(Ixp,xp^-1,zp)*Pi^2
          - 8*G(Ixp,xp^-1,-1,zp)*i_*Pi
          - 8*G(Ixp,xp^-1,-1,0,zp)
          + 4*G(Ixp,xp^-1,0,zp)*i_*Pi
          + 4*G(Ixp,xp^-1,0,0,zp)
          + 4*G(Ixp,zp)*zeta3
          - 2/3*G(Ixp,zp)*i_*Pi^3
          - 8*G(Ixp,xp,-1,zp)*i_*Pi
          - 8*G(Ixp,xp,-1,0,zp)
          + 4*G(Ixp,xp,0,zp)*i_*Pi
          + 4*G(Ixp,xp,0,0,zp)
          - 2/3*G(Ixp,-1,zp)*Pi^2
          + 4*G(Ixp,-1,-1,zp)*i_*Pi
          + 4*G(Ixp,-1,-1,0,zp)
          + 2*G(Ixp,0,zp)*Pi^2
          + 12*G(Ixp,0,-1,zp)*i_*Pi
          + 12*G(Ixp,0,-1,0,zp)
          - 8*G(Ixp,0,0,zp)*i_*Pi
          - 8*G(Ixp,0,0,0,zp)
          + 4/3*G(-1,xp^-1,zp)*Pi^2
          + 4*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 8*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 4*G(-1,xp^-1,zp)*G(0,0,xp)
          + 8*G(-1,xp^-1,-1,zp)*i_*Pi
          + 8*G(-1,xp^-1,-1,0,zp)
          - 4*G(-1,xp^-1,0,zp)*i_*Pi
          + 4*G(-1,xp^-1,0,zp)*G(0,xp)
          - 4*G(-1,xp^-1,0,0,zp)
          - 2*G(-1,zp)*zeta3
          + 8/3*G(-1,zp)*i_*Pi^3
          - 4*G(-1,zp)*G(-1,xp)*Pi^2
          + 4/3*G(-1,zp)*G(0,xp)*Pi^2
          - 16*G(-1,zp)*G(0,-1,xp)*i_*Pi
          + 8*G(-1,zp)*G(0,0,xp)*i_*Pi
          + 8*G(-1,zp)*G(0,0,-1,xp)
          - 4*G(-1,zp)*G(0,0,0,xp)
          + 2*G(-1,xp)*zeta3
          - 4/3*G(-1,xp)*i_*Pi^3
          - 4*G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 8*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 8*G(-1,xp)*G(xp^-1,0,0,zp)
          - 4*G(-1,xp)*G(xp,zp)*Pi^2
          + 8*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 8*G(-1,xp)*G(xp,0,0,zp)
          + 8*G(-1,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          + 8*G(-1,xp)*G(Ixp,xp^-1,0,zp)
          + 8/3*G(-1,xp)*G(Ixp,zp)*Pi^2
          + 8*G(-1,xp)*G(Ixp,xp,zp)*i_*Pi
          + 8*G(-1,xp)*G(Ixp,xp,0,zp)
          - 8*G(-1,xp)*G(Ixp,-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(Ixp,-1,0,zp)
          - 8*G(-1,xp)*G(Ixp,0,zp)*i_*Pi
          - 8*G(-1,xp)*G(Ixp,0,0,zp)
          - 8*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 8*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 8*G(-1,xp)*G(-1,xp,0,zp)
          + 8/3*G(-1,xp)*G(0,zp)*Pi^2
          + 32*G(-1,xp)*G(0,-1,zp)*i_*Pi
          + 32*G(-1,xp)*G(0,-1,0,zp)
          - 32*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 64*G(-1,xp)*G(0,0,0,zp)
          + 4*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 8*G(-1,xp,zp)*G(0,-1,xp)
          - 4*G(-1,xp,zp)*G(0,0,xp)
          + 8*G(-1,xp,-1,zp)*i_*Pi
          + 8*G(-1,xp,-1,0,zp)
          - 4*G(-1,xp,0,zp)*i_*Pi
          + 4*G(-1,xp,0,zp)*G(0,xp)
          - 4*G(-1,xp,0,0,zp)
          + 37/3*G(-1,-1,zp)*Pi^2
          - 8*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          + 4*G(-1,-1,zp)*G(0,xp)*i_*Pi
          + 8/3*G(-1,-1,xp)*Pi^2
          + 32*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          + 32*G(-1,-1,xp)*G(-1,0,zp)
          - 32*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 64*G(-1,-1,xp)*G(0,0,zp)
          + 4*G(-1,-1,-1,zp)*i_*Pi
          - 32*G(-1,-1,-1,xp)*i_*Pi
          - 64*G(-1,-1,-1,xp)*G(0,zp)
          - 64*G(-1,-1,-1,-1,xp)
          + 4*G(-1,-1,-1,0,zp)
          + 32*G(-1,-1,-1,0,xp)
          - 34*G(-1,-1,0,zp)*i_*Pi
          - 8*G(-1,-1,0,zp)*G(-1,xp)
          + 4*G(-1,-1,0,zp)*G(0,xp)
          + 16*G(-1,-1,0,xp)*i_*Pi
          + 32*G(-1,-1,0,xp)*G(0,zp)
          + 32*G(-1,-1,0,-1,xp)
          - 42*G(-1,-1,0,0,zp)
          - 16*G(-1,-1,0,0,xp)
          - 4*G(-1,0,zp)*Pi^2
          + 32*G(-1,0,zp)*G(-1,xp)*i_*Pi
          - 16*G(-1,0,zp)*G(-1,0,xp)
          - 16*G(-1,0,zp)*G(0,xp)*i_*Pi
          - 16*G(-1,0,zp)*G(0,-1,xp)
          + 8*G(-1,0,zp)*G(0,0,xp)
          - 4/3*G(-1,0,xp)*Pi^2
          - 16*G(-1,0,xp)*G(-1,zp)*i_*Pi
          + 16*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 32*G(-1,0,xp)*G(0,0,zp)
          - 30*G(-1,0,-1,zp)*i_*Pi
          + 16*G(-1,0,-1,xp)*i_*Pi
          + 32*G(-1,0,-1,xp)*G(0,zp)
          + 32*G(-1,0,-1,-1,xp)
          - 30*G(-1,0,-1,0,zp)
          - 16*G(-1,0,-1,0,xp)
          + 38*G(-1,0,0,zp)*i_*Pi
          + 48*G(-1,0,0,zp)*G(-1,xp)
          - 24*G(-1,0,0,zp)*G(0,xp)
          - 8*G(-1,0,0,xp)*i_*Pi
          - 16*G(-1,0,0,xp)*G(0,zp)
          - 16*G(-1,0,0,-1,xp)
          + 66*G(-1,0,0,0,zp)
          + 8*G(-1,0,0,0,xp)
          + 2*G(0,zp)*zeta3
          - 4/3*G(0,zp)*i_*Pi^3
          - 4/3*G(0,zp)*G(0,xp)*Pi^2
          - G(0,xp)*zeta3
          + 2/3*G(0,xp)*i_*Pi^3
          + 8/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          - 4*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 4*G(0,xp)*G(xp^-1,0,0,zp)
          + 8/3*G(0,xp)*G(xp,zp)*Pi^2
          - 4*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 4*G(0,xp)*G(xp,0,0,zp)
          - 4*G(0,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          - 4*G(0,xp)*G(Ixp,xp^-1,0,zp)
          - 2*G(0,xp)*G(Ixp,zp)*Pi^2
          - 4*G(0,xp)*G(Ixp,xp,zp)*i_*Pi
          - 4*G(0,xp)*G(Ixp,xp,0,zp)
          + 4*G(0,xp)*G(Ixp,-1,zp)*i_*Pi
          + 4*G(0,xp)*G(Ixp,-1,0,zp)
          + 4*G(0,xp)*G(Ixp,0,zp)*i_*Pi
          + 4*G(0,xp)*G(Ixp,0,0,zp)
          - 28/3*G(0,-1,zp)*Pi^2
          - 16*G(0,-1,zp)*G(0,xp)*i_*Pi
          - 4/3*G(0,-1,xp)*Pi^2
          + 8*G(0,-1,xp)*G(Ixp,xp^-1,zp)
          - 8*G(0,-1,xp)*G(Ixp,xp,zp)
          + 16*G(0,-1,xp)*G(0,zp)*i_*Pi
          + 32*G(0,-1,xp)*G(0,0,zp)
          - 16*G(0,-1,-1,zp)*i_*Pi
          + 16*G(0,-1,-1,xp)*i_*Pi
          + 32*G(0,-1,-1,xp)*G(0,zp)
          + 32*G(0,-1,-1,-1,xp)
          - 16*G(0,-1,-1,0,zp)
          - 16*G(0,-1,-1,0,xp)
          + 40*G(0,-1,0,zp)*i_*Pi
          - 16*G(0,-1,0,zp)*G(0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          - 16*G(0,-1,0,xp)*G(0,zp)
          - 16*G(0,-1,0,-1,xp)
          + 56*G(0,-1,0,0,zp)
          + 8*G(0,-1,0,0,xp)
          + 8/3*G(0,0,zp)*Pi^2
          + 16*G(0,0,zp)*G(0,xp)*i_*Pi
          - 16*G(0,0,zp)*G(0,0,xp)
          + 2/3*G(0,0,xp)*Pi^2
          - 4*G(0,0,xp)*G(Ixp,xp^-1,zp)
          + 4*G(0,0,xp)*G(Ixp,xp,zp)
          - 8*G(0,0,xp)*G(0,zp)*i_*Pi
          + 32*G(0,0,-1,zp)*i_*Pi
          - 8*G(0,0,-1,xp)*i_*Pi
          - 8*G(0,0,-1,xp)*G(xp^-1,zp)
          - 8*G(0,0,-1,xp)*G(xp,zp)
          + 8*G(0,0,-1,xp)*G(Ixp,zp)
          - 16*G(0,0,-1,xp)*G(0,zp)
          - 16*G(0,0,-1,-1,xp)
          + 32*G(0,0,-1,0,zp)
          + 8*G(0,0,-1,0,xp)
          - 32*G(0,0,0,zp)*i_*Pi
          + 32*G(0,0,0,zp)*G(0,xp)
          + 4*G(0,0,0,xp)*i_*Pi
          + 4*G(0,0,0,xp)*G(xp^-1,zp)
          + 4*G(0,0,0,xp)*G(xp,zp)
          - 4*G(0,0,0,xp)*G(Ixp,zp)
          + 8*G(0,0,0,xp)*G(0,zp)
          + 8*G(0,0,0,-1,xp)
          - 64*G(0,0,0,0,zp)
          - 4*G(0,0,0,0,xp)
          );

 Topo(A,446,2,xp,zp) =

       + M2^-2*zp^-1*[1+zp]^-1*e^-3 * (
          + 1/2*i_*Pi
          + 1/2*G(0,zp)
          )

       + M2^-2*zp^-1*[1+zp]^-1*e^-2 * (
          + 1/2*Pi^2
          + 3/2*G(-1,zp)*i_*Pi
          - 2*G(-1,xp)*i_*Pi
          - 2*G(-1,xp)*G(0,zp)
          + 3/2*G(-1,0,zp)
          - 5/2*G(0,zp)*i_*Pi
          + G(0,zp)*G(0,xp)
          + G(0,xp)*i_*Pi
          - 7/2*G(0,0,zp)
          )

       + M2^-2*zp^-1*[1+zp]^-1*e^-1 * (
          + zeta3
          + 5/6*i_*Pi^3
          + 2/3*G(xp^-1,zp)*Pi^2
          + 4*G(xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,-1,0,zp)
          - 2*G(xp^-1,0,zp)*i_*Pi
          - 2*G(xp^-1,0,0,zp)
          + 4*G(xp,-1,zp)*i_*Pi
          + 4*G(xp,-1,0,zp)
          - 2*G(xp,0,zp)*i_*Pi
          - 2*G(xp,0,0,zp)
          + 7/3*G(-1,zp)*Pi^2
          - 5/3*G(-1,xp)*Pi^2
          - 4*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,0,zp)
          - 4*G(-1,xp)*G(xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,0,zp)
          + 10*G(-1,xp)*G(0,zp)*i_*Pi
          + 14*G(-1,xp)*G(0,0,zp)
          - 1/2*G(-1,-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*i_*Pi
          + 8*G(-1,-1,xp)*G(0,zp)
          - 1/2*G(-1,-1,0,zp)
          - 15/2*G(-1,0,zp)*i_*Pi
          - 4*G(-1,0,xp)*i_*Pi
          - 4*G(-1,0,xp)*G(0,zp)
          - 21/2*G(-1,0,0,zp)
          - 4/3*G(0,zp)*Pi^2
          - 5*G(0,zp)*G(0,xp)*i_*Pi
          + 5/6*G(0,xp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,0,zp)
          + 2*G(0,xp)*G(xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,0,zp)
          - 23/2*G(0,-1,zp)*i_*Pi
          - 4*G(0,-1,xp)*i_*Pi
          - 4*G(0,-1,xp)*G(xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp,zp)
          - 4*G(0,-1,xp)*G(0,zp)
          - 23/2*G(0,-1,0,zp)
          + 23/2*G(0,0,zp)*i_*Pi
          - 7*G(0,0,zp)*G(0,xp)
          + 2*G(0,0,xp)*i_*Pi
          + 2*G(0,0,xp)*G(xp^-1,zp)
          - 2*G(0,0,xp)*G(xp,zp)
          + 2*G(0,0,xp)*G(0,zp)
          + 37/2*G(0,0,0,zp)
          )

       + M2^-2*zp^-1*[1+zp]^-1 * (
          + 49/72*Pi^4
          - 10*i_*Pi*zeta3
          + 2/3*G(xp^-1,xp^-1,zp)*Pi^2
          + 4*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          + 4*G(xp^-1,xp^-1,-1,0,zp)
          - 2*G(xp^-1,xp^-1,0,zp)*i_*Pi
          - 2*G(xp^-1,xp^-1,0,0,zp)
          + 2*G(xp^-1,zp)*zeta3
          + 5/3*G(xp^-1,zp)*i_*Pi^3
          + 4*G(xp^-1,xp,-1,zp)*i_*Pi
          + 4*G(xp^-1,xp,-1,0,zp)
          - 2*G(xp^-1,xp,0,zp)*i_*Pi
          - 2*G(xp^-1,xp,0,0,zp)
          + 4*G(xp^-1,-1,zp)*Pi^2
          - 16*G(xp^-1,-1,0,zp)*i_*Pi
          - 24*G(xp^-1,-1,0,0,zp)
          - 13/3*G(xp^-1,0,zp)*Pi^2
          - 28*G(xp^-1,0,-1,zp)*i_*Pi
          - 28*G(xp^-1,0,-1,0,zp)
          + 22*G(xp^-1,0,0,zp)*i_*Pi
          + 26*G(xp^-1,0,0,0,zp)
          + 2/3*G(xp,xp^-1,zp)*Pi^2
          + 4*G(xp,xp^-1,-1,zp)*i_*Pi
          + 4*G(xp,xp^-1,-1,0,zp)
          - 2*G(xp,xp^-1,0,zp)*i_*Pi
          - 2*G(xp,xp^-1,0,0,zp)
          - 2*G(xp,zp)*zeta3
          + 1/3*G(xp,zp)*i_*Pi^3
          + 4*G(xp,xp,-1,zp)*i_*Pi
          + 4*G(xp,xp,-1,0,zp)
          - 2*G(xp,xp,0,zp)*i_*Pi
          - 2*G(xp,xp,0,0,zp)
          + 4*G(xp,-1,zp)*Pi^2
          - 16*G(xp,-1,0,zp)*i_*Pi
          - 24*G(xp,-1,0,0,zp)
          - 13/3*G(xp,0,zp)*Pi^2
          - 28*G(xp,0,-1,zp)*i_*Pi
          - 28*G(xp,0,-1,0,zp)
          + 22*G(xp,0,0,zp)*i_*Pi
          + 26*G(xp,0,0,0,zp)
          - 4/3*G(Ixp,xp^-1,zp)*Pi^2
          - 8*G(Ixp,xp^-1,-1,zp)*i_*Pi
          - 8*G(Ixp,xp^-1,-1,0,zp)
          + 4*G(Ixp,xp^-1,0,zp)*i_*Pi
          + 4*G(Ixp,xp^-1,0,0,zp)
          + 4*G(Ixp,zp)*zeta3
          - 2/3*G(Ixp,zp)*i_*Pi^3
          - 8*G(Ixp,xp,-1,zp)*i_*Pi
          - 8*G(Ixp,xp,-1,0,zp)
          + 4*G(Ixp,xp,0,zp)*i_*Pi
          + 4*G(Ixp,xp,0,0,zp)
          - 2/3*G(Ixp,-1,zp)*Pi^2
          + 4*G(Ixp,-1,-1,zp)*i_*Pi
          + 4*G(Ixp,-1,-1,0,zp)
          + 2*G(Ixp,0,zp)*Pi^2
          + 12*G(Ixp,0,-1,zp)*i_*Pi
          + 12*G(Ixp,0,-1,0,zp)
          - 8*G(Ixp,0,0,zp)*i_*Pi
          - 8*G(Ixp,0,0,0,zp)
          + 2*G(-1,xp^-1,zp)*Pi^2
          + 6*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          - 12*G(-1,xp^-1,zp)*G(0,-1,xp)
          + 6*G(-1,xp^-1,zp)*G(0,0,xp)
          + 12*G(-1,xp^-1,-1,zp)*i_*Pi
          + 12*G(-1,xp^-1,-1,0,zp)
          - 6*G(-1,xp^-1,0,zp)*i_*Pi
          + 6*G(-1,xp^-1,0,zp)*G(0,xp)
          - 6*G(-1,xp^-1,0,0,zp)
          + 5*G(-1,zp)*zeta3
          + 7/2*G(-1,zp)*i_*Pi^3
          - G(-1,zp)*G(-1,xp)*Pi^2
          - 1/2*G(-1,zp)*G(0,xp)*Pi^2
          + 12*G(-1,zp)*G(0,0,-1,xp)
          - 6*G(-1,zp)*G(0,0,0,xp)
          - 14*G(-1,xp)*zeta3
          - 10/3*G(-1,xp)*i_*Pi^3
          - 4*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          - 16/3*G(-1,xp)*G(xp^-1,zp)*Pi^2
          - 4*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,xp,0,zp)
          - 4*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp^-1,-1,0,zp)
          + 22*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          + 30*G(-1,xp)*G(xp^-1,0,0,zp)
          - 4*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 14/3*G(-1,xp)*G(xp,zp)*Pi^2
          - 4*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,xp,0,zp)
          - 4*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(xp,-1,0,zp)
          + 22*G(-1,xp)*G(xp,0,zp)*i_*Pi
          + 30*G(-1,xp)*G(xp,0,0,zp)
          + 8*G(-1,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          + 8*G(-1,xp)*G(Ixp,xp^-1,0,zp)
          + 8/3*G(-1,xp)*G(Ixp,zp)*Pi^2
          + 8*G(-1,xp)*G(Ixp,xp,zp)*i_*Pi
          + 8*G(-1,xp)*G(Ixp,xp,0,zp)
          - 8*G(-1,xp)*G(Ixp,-1,zp)*i_*Pi
          - 8*G(-1,xp)*G(Ixp,-1,0,zp)
          - 8*G(-1,xp)*G(Ixp,0,zp)*i_*Pi
          - 8*G(-1,xp)*G(Ixp,0,0,zp)
          - 12*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          - 12*G(-1,xp)*G(-1,xp^-1,0,zp)
          - 12*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          - 12*G(-1,xp)*G(-1,xp,0,zp)
          + 22*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          + 22*G(-1,xp)*G(0,xp^-1,0,zp)
          + 14/3*G(-1,xp)*G(0,zp)*Pi^2
          + 22*G(-1,xp)*G(0,xp,zp)*i_*Pi
          + 22*G(-1,xp)*G(0,xp,0,zp)
          + 6*G(-1,xp)*G(0,-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(0,-1,0,zp)
          - 46*G(-1,xp)*G(0,0,zp)*i_*Pi
          - 74*G(-1,xp)*G(0,0,0,zp)
          + 6*G(-1,xp,zp)*G(0,xp)*i_*Pi
          + 12*G(-1,xp,zp)*G(0,-1,xp)
          - 6*G(-1,xp,zp)*G(0,0,xp)
          + 12*G(-1,xp,-1,zp)*i_*Pi
          + 12*G(-1,xp,-1,0,zp)
          - 6*G(-1,xp,0,zp)*i_*Pi
          + 6*G(-1,xp,0,zp)*G(0,xp)
          - 6*G(-1,xp,0,0,zp)
          - 1/3*G(-1,-1,zp)*Pi^2
          + 12*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          - 6*G(-1,-1,zp)*G(0,xp)*i_*Pi
          + 20/3*G(-1,-1,xp)*Pi^2
          + 16*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 16*G(-1,-1,xp)*G(xp^-1,0,zp)
          + 16*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          + 16*G(-1,-1,xp)*G(xp,0,zp)
          - 40*G(-1,-1,xp)*G(0,zp)*i_*Pi
          - 56*G(-1,-1,xp)*G(0,0,zp)
          - 11/2*G(-1,-1,-1,zp)*i_*Pi
          - 32*G(-1,-1,-1,xp)*i_*Pi
          - 32*G(-1,-1,-1,xp)*G(0,zp)
          - 11/2*G(-1,-1,-1,0,zp)
          + 7/2*G(-1,-1,0,zp)*i_*Pi
          + 12*G(-1,-1,0,zp)*G(-1,xp)
          - 6*G(-1,-1,0,zp)*G(0,xp)
          + 16*G(-1,-1,0,xp)*i_*Pi
          + 16*G(-1,-1,0,xp)*G(0,zp)
          + 9/2*G(-1,-1,0,0,zp)
          + 7/3*G(-1,0,zp)*Pi^2
          + 6*G(-1,0,zp)*G(-1,xp)*i_*Pi
          - 3*G(-1,0,zp)*G(0,xp)*i_*Pi
          - 10/3*G(-1,0,xp)*Pi^2
          - 8*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          - 8*G(-1,0,xp)*G(xp^-1,0,zp)
          - 8*G(-1,0,xp)*G(xp,zp)*i_*Pi
          - 8*G(-1,0,xp)*G(xp,0,zp)
          + 20*G(-1,0,xp)*G(0,zp)*i_*Pi
          + 28*G(-1,0,xp)*G(0,0,zp)
          - 19/2*G(-1,0,-1,zp)*i_*Pi
          + 16*G(-1,0,-1,xp)*i_*Pi
          + 4*G(-1,0,-1,xp)*G(xp^-1,zp)
          - 4*G(-1,0,-1,xp)*G(xp,zp)
          + 16*G(-1,0,-1,xp)*G(0,zp)
          - 19/2*G(-1,0,-1,0,zp)
          + 27/2*G(-1,0,0,zp)*i_*Pi
          + 6*G(-1,0,0,zp)*G(-1,xp)
          - 3*G(-1,0,0,zp)*G(0,xp)
          - 8*G(-1,0,0,xp)*i_*Pi
          - 2*G(-1,0,0,xp)*G(xp^-1,zp)
          + 2*G(-1,0,0,xp)*G(xp,zp)
          - 8*G(-1,0,0,xp)*G(0,zp)
          + 69/2*G(-1,0,0,0,zp)
          - 11/3*G(0,xp^-1,zp)*Pi^2
          - 22*G(0,xp^-1,-1,zp)*i_*Pi
          - 22*G(0,xp^-1,-1,0,zp)
          + 11*G(0,xp^-1,0,zp)*i_*Pi
          + 11*G(0,xp^-1,0,0,zp)
          - 12*G(0,zp)*zeta3
          - 4*G(0,zp)*i_*Pi^3
          - 7/3*G(0,zp)*G(0,xp)*Pi^2
          + 7*G(0,xp)*zeta3
          + 5/3*G(0,xp)*i_*Pi^3
          + 2*G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp^-1,0,zp)
          + 4*G(0,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,xp,0,zp)
          + 2*G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp^-1,-1,0,zp)
          - 11*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          - 15*G(0,xp)*G(xp^-1,0,0,zp)
          + 2*G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,xp^-1,0,zp)
          + 13/3*G(0,xp)*G(xp,zp)*Pi^2
          + 2*G(0,xp)*G(xp,xp,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,xp,0,zp)
          + 2*G(0,xp)*G(xp,-1,zp)*i_*Pi
          + 2*G(0,xp)*G(xp,-1,0,zp)
          - 11*G(0,xp)*G(xp,0,zp)*i_*Pi
          - 15*G(0,xp)*G(xp,0,0,zp)
          - 4*G(0,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          - 4*G(0,xp)*G(Ixp,xp^-1,0,zp)
          - 2*G(0,xp)*G(Ixp,zp)*Pi^2
          - 4*G(0,xp)*G(Ixp,xp,zp)*i_*Pi
          - 4*G(0,xp)*G(Ixp,xp,0,zp)
          + 4*G(0,xp)*G(Ixp,-1,zp)*i_*Pi
          + 4*G(0,xp)*G(Ixp,-1,0,zp)
          + 4*G(0,xp)*G(Ixp,0,zp)*i_*Pi
          + 4*G(0,xp)*G(Ixp,0,0,zp)
          - 11*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          - 11*G(0,xp)*G(0,xp^-1,0,zp)
          - 11*G(0,xp)*G(0,xp,zp)*i_*Pi
          - 11*G(0,xp)*G(0,xp,0,zp)
          - 22*G(0,xp,-1,zp)*i_*Pi
          - 22*G(0,xp,-1,0,zp)
          + 11*G(0,xp,0,zp)*i_*Pi
          + 11*G(0,xp,0,0,zp)
          - 2*G(0,-1,zp)*Pi^2
          - 3*G(0,-1,zp)*G(0,xp)*i_*Pi
          - 10/3*G(0,-1,xp)*Pi^2
          - 4*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          - 16*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(0,-1,xp)*G(xp^-1,xp,zp)
          - 8*G(0,-1,xp)*G(xp^-1,0,zp)
          - 4*G(0,-1,xp)*G(xp,xp^-1,zp)
          + 4*G(0,-1,xp)*G(xp,xp,zp)
          - 8*G(0,-1,xp)*G(xp,0,zp)
          + 8*G(0,-1,xp)*G(Ixp,xp^-1,zp)
          - 8*G(0,-1,xp)*G(Ixp,xp,zp)
          + 22*G(0,-1,xp)*G(0,xp^-1,zp)
          + 20*G(0,-1,xp)*G(0,zp)*i_*Pi
          - 22*G(0,-1,xp)*G(0,xp,zp)
          + 28*G(0,-1,xp)*G(0,0,zp)
          + 3/2*G(0,-1,-1,zp)*i_*Pi
          + 16*G(0,-1,-1,xp)*i_*Pi
          + 16*G(0,-1,-1,xp)*G(xp^-1,zp)
          - 16*G(0,-1,-1,xp)*G(xp,zp)
          + 16*G(0,-1,-1,xp)*G(0,zp)
          + 3/2*G(0,-1,-1,0,zp)
          + 53/2*G(0,-1,0,zp)*i_*Pi
          - 3*G(0,-1,0,zp)*G(0,xp)
          - 8*G(0,-1,0,xp)*i_*Pi
          - 8*G(0,-1,0,xp)*G(xp^-1,zp)
          + 8*G(0,-1,0,xp)*G(xp,zp)
          - 8*G(0,-1,0,xp)*G(0,zp)
          + 99/2*G(0,-1,0,0,zp)
          + 7/2*G(0,0,zp)*Pi^2
          + 23*G(0,0,zp)*G(0,xp)*i_*Pi
          - 14*G(0,0,zp)*G(0,0,xp)
          + 5/3*G(0,0,xp)*Pi^2
          + 2*G(0,0,xp)*G(xp^-1,xp^-1,zp)
          + 8*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,0,xp)*G(xp^-1,xp,zp)
          + 4*G(0,0,xp)*G(xp^-1,0,zp)
          + 2*G(0,0,xp)*G(xp,xp^-1,zp)
          - 2*G(0,0,xp)*G(xp,xp,zp)
          + 4*G(0,0,xp)*G(xp,0,zp)
          - 4*G(0,0,xp)*G(Ixp,xp^-1,zp)
          + 4*G(0,0,xp)*G(Ixp,xp,zp)
          - 11*G(0,0,xp)*G(0,xp^-1,zp)
          - 10*G(0,0,xp)*G(0,zp)*i_*Pi
          + 11*G(0,0,xp)*G(0,xp,zp)
          + 123/2*G(0,0,-1,zp)*i_*Pi
          - 8*G(0,0,-1,xp)*i_*Pi
          - 26*G(0,0,-1,xp)*G(xp^-1,zp)
          - 14*G(0,0,-1,xp)*G(xp,zp)
          + 8*G(0,0,-1,xp)*G(Ixp,zp)
          - 8*G(0,0,-1,xp)*G(0,zp)
          + 123/2*G(0,0,-1,0,zp)
          - 101/2*G(0,0,0,zp)*i_*Pi
          + 37*G(0,0,0,zp)*G(0,xp)
          + 4*G(0,0,0,xp)*i_*Pi
          + 13*G(0,0,0,xp)*G(xp^-1,zp)
          + 7*G(0,0,0,xp)*G(xp,zp)
          - 4*G(0,0,0,xp)*G(Ixp,zp)
          + 4*G(0,0,0,xp)*G(0,zp)
          - 175/2*G(0,0,0,0,zp)
          + 2/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          - 2/3*G(1,xp)*G(xp,zp)*Pi^2
          - 8*G(1,0,-1,xp)*G(xp^-1,zp)
          + 8*G(1,0,-1,xp)*G(xp,zp)
          + 4*G(1,0,0,xp)*G(xp^-1,zp)
          - 4*G(1,0,0,xp)*G(xp,zp)
          )

       + M2^-2*[1+xp]^2*[1+zp]^-1*[zp*(1+xp+xp^2)-xp]^-1*e^-1 * (
          + zeta3
          - 1/6*i_*Pi^3
          - 1/3*G(xp^-1,zp)*Pi^2
          - 2*G(xp^-1,-1,zp)*i_*Pi
          - 2*G(xp^-1,-1,0,zp)
          + G(xp^-1,0,zp)*i_*Pi
          + G(xp^-1,0,0,zp)
          - 2*G(xp,-1,zp)*i_*Pi
          - 2*G(xp,-1,0,zp)
          + G(xp,0,zp)*i_*Pi
          + G(xp,0,0,zp)
          - 1/6*G(-1,zp)*Pi^2
          - 2*G(-1,zp)*G(-1,xp)*i_*Pi
          + G(-1,zp)*G(0,xp)*i_*Pi
          + 2/3*G(-1,xp)*Pi^2
          + 2*G(-1,xp)*G(xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,0,zp)
          + 2*G(-1,xp)*G(xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,0,zp)
          - 2*G(-1,xp)*G(0,zp)*i_*Pi
          - 2*G(-1,xp)*G(0,0,zp)
          + G(-1,-1,zp)*i_*Pi
          + G(-1,-1,0,zp)
          - 2*G(-1,0,zp)*G(-1,xp)
          + G(-1,0,zp)*G(0,xp)
          + 1/2*G(0,zp)*Pi^2
          + G(0,zp)*G(0,xp)*i_*Pi
          - 1/2*G(0,xp)*Pi^2
          - G(0,xp)*G(xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,0,zp)
          - G(0,xp)*G(xp,zp)*i_*Pi
          - G(0,xp)*G(xp,0,zp)
          + 3*G(0,-1,zp)*i_*Pi
          + 2*G(0,-1,xp)*G(xp^-1,zp)
          - 2*G(0,-1,xp)*G(xp,zp)
          + 3*G(0,-1,0,zp)
          - 2*G(0,0,zp)*i_*Pi
          + G(0,0,zp)*G(0,xp)
          - G(0,0,xp)*G(xp^-1,zp)
          + G(0,0,xp)*G(xp,zp)
          + 2*G(0,0,-1,xp)
          - 2*G(0,0,0,zp)
          - G(0,0,0,xp)
          )

       + M2^-2*[1+xp]^2*[1+zp]^-1*[zp*(1+xp+xp^2)-xp]^-1 * (
          + 1/40*Pi^4
          + 5*i_*Pi*zeta3
          - 1/3*G(xp^-1,xp^-1,zp)*Pi^2
          - 2*G(xp^-1,xp^-1,-1,zp)*i_*Pi
          - 2*G(xp^-1,xp^-1,-1,0,zp)
          + G(xp^-1,xp^-1,0,zp)*i_*Pi
          + G(xp^-1,xp^-1,0,0,zp)
          - G(xp^-1,zp)*zeta3
          - 5/6*G(xp^-1,zp)*i_*Pi^3
          - 2*G(xp^-1,xp,-1,zp)*i_*Pi
          - 2*G(xp^-1,xp,-1,0,zp)
          + G(xp^-1,xp,0,zp)*i_*Pi
          + G(xp^-1,xp,0,0,zp)
          + 1/2*G(xp^-1,-1,zp)*Pi^2
          + 3*G(xp^-1,-1,0,zp)*i_*Pi
          + 7*G(xp^-1,-1,0,0,zp)
          + 1/2*G(xp^-1,0,zp)*Pi^2
          + 9*G(xp^-1,0,-1,zp)*i_*Pi
          + 9*G(xp^-1,0,-1,0,zp)
          - 6*G(xp^-1,0,0,zp)*i_*Pi
          - 8*G(xp^-1,0,0,0,zp)
          - 1/3*G(xp,xp^-1,zp)*Pi^2
          - 2*G(xp,xp^-1,-1,zp)*i_*Pi
          - 2*G(xp,xp^-1,-1,0,zp)
          + G(xp,xp^-1,0,zp)*i_*Pi
          + G(xp,xp^-1,0,0,zp)
          + G(xp,zp)*zeta3
          - 1/6*G(xp,zp)*i_*Pi^3
          - 2*G(xp,xp,-1,zp)*i_*Pi
          - 2*G(xp,xp,-1,0,zp)
          + G(xp,xp,0,zp)*i_*Pi
          + G(xp,xp,0,0,zp)
          + 1/2*G(xp,-1,zp)*Pi^2
          + 3*G(xp,-1,0,zp)*i_*Pi
          + 7*G(xp,-1,0,0,zp)
          + 1/2*G(xp,0,zp)*Pi^2
          + 9*G(xp,0,-1,zp)*i_*Pi
          + 9*G(xp,0,-1,0,zp)
          - 6*G(xp,0,0,zp)*i_*Pi
          - 8*G(xp,0,0,0,zp)
          + 2/3*G(Ixp,xp^-1,zp)*Pi^2
          + 4*G(Ixp,xp^-1,-1,zp)*i_*Pi
          + 4*G(Ixp,xp^-1,-1,0,zp)
          - 2*G(Ixp,xp^-1,0,zp)*i_*Pi
          - 2*G(Ixp,xp^-1,0,0,zp)
          - 2*G(Ixp,zp)*zeta3
          + 1/3*G(Ixp,zp)*i_*Pi^3
          + 4*G(Ixp,xp,-1,zp)*i_*Pi
          + 4*G(Ixp,xp,-1,0,zp)
          - 2*G(Ixp,xp,0,zp)*i_*Pi
          - 2*G(Ixp,xp,0,0,zp)
          + 1/3*G(Ixp,-1,zp)*Pi^2
          - 2*G(Ixp,-1,-1,zp)*i_*Pi
          - 2*G(Ixp,-1,-1,0,zp)
          - G(Ixp,0,zp)*Pi^2
          - 6*G(Ixp,0,-1,zp)*i_*Pi
          - 6*G(Ixp,0,-1,0,zp)
          + 4*G(Ixp,0,0,zp)*i_*Pi
          + 4*G(Ixp,0,0,0,zp)
          - G(-1,xp^-1,zp)*Pi^2
          - 3*G(-1,xp^-1,zp)*G(0,xp)*i_*Pi
          + 6*G(-1,xp^-1,zp)*G(0,-1,xp)
          - 3*G(-1,xp^-1,zp)*G(0,0,xp)
          - 6*G(-1,xp^-1,-1,zp)*i_*Pi
          - 6*G(-1,xp^-1,-1,0,zp)
          + 3*G(-1,xp^-1,0,zp)*i_*Pi
          - 3*G(-1,xp^-1,0,zp)*G(0,xp)
          + 3*G(-1,xp^-1,0,0,zp)
          - G(-1,zp)*zeta3
          - 1/6*G(-1,zp)*i_*Pi^3
          + 8/3*G(-1,zp)*G(-1,xp)*Pi^2
          - 5/6*G(-1,zp)*G(0,xp)*Pi^2
          - 4*G(-1,zp)*G(0,-1,xp)*i_*Pi
          + 2*G(-1,zp)*G(0,0,xp)*i_*Pi
          - 6*G(-1,zp)*G(0,0,-1,xp)
          + 3*G(-1,zp)*G(0,0,0,xp)
          + 6*G(-1,xp)*zeta3
          + 2/3*G(-1,xp)*i_*Pi^3
          + 2*G(-1,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,xp^-1,0,zp)
          + 1/6*G(-1,xp)*G(xp^-1,zp)*Pi^2
          + 2*G(-1,xp)*G(xp^-1,xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,xp,0,zp)
          + 2*G(-1,xp)*G(xp^-1,-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp^-1,-1,0,zp)
          - 6*G(-1,xp)*G(xp^-1,0,zp)*i_*Pi
          - 10*G(-1,xp)*G(xp^-1,0,0,zp)
          + 2*G(-1,xp)*G(xp,xp^-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp^-1,0,zp)
          - 1/6*G(-1,xp)*G(xp,zp)*Pi^2
          + 2*G(-1,xp)*G(xp,xp,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,xp,0,zp)
          + 2*G(-1,xp)*G(xp,-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(xp,-1,0,zp)
          - 6*G(-1,xp)*G(xp,0,zp)*i_*Pi
          - 10*G(-1,xp)*G(xp,0,0,zp)
          - 4*G(-1,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          - 4*G(-1,xp)*G(Ixp,xp^-1,0,zp)
          - 4/3*G(-1,xp)*G(Ixp,zp)*Pi^2
          - 4*G(-1,xp)*G(Ixp,xp,zp)*i_*Pi
          - 4*G(-1,xp)*G(Ixp,xp,0,zp)
          + 4*G(-1,xp)*G(Ixp,-1,zp)*i_*Pi
          + 4*G(-1,xp)*G(Ixp,-1,0,zp)
          + 4*G(-1,xp)*G(Ixp,0,zp)*i_*Pi
          + 4*G(-1,xp)*G(Ixp,0,0,zp)
          + 6*G(-1,xp)*G(-1,xp^-1,zp)*i_*Pi
          + 6*G(-1,xp)*G(-1,xp^-1,0,zp)
          + 6*G(-1,xp)*G(-1,xp,zp)*i_*Pi
          + 6*G(-1,xp)*G(-1,xp,0,zp)
          - 6*G(-1,xp)*G(0,xp^-1,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,xp^-1,0,zp)
          - 4/3*G(-1,xp)*G(0,zp)*Pi^2
          - 6*G(-1,xp)*G(0,xp,zp)*i_*Pi
          - 6*G(-1,xp)*G(0,xp,0,zp)
          + 2*G(-1,xp)*G(0,-1,zp)*i_*Pi
          + 2*G(-1,xp)*G(0,-1,0,zp)
          + 10*G(-1,xp)*G(0,0,zp)*i_*Pi
          + 14*G(-1,xp)*G(0,0,0,zp)
          - 3*G(-1,xp,zp)*G(0,xp)*i_*Pi
          - 6*G(-1,xp,zp)*G(0,-1,xp)
          + 3*G(-1,xp,zp)*G(0,0,xp)
          - 6*G(-1,xp,-1,zp)*i_*Pi
          - 6*G(-1,xp,-1,0,zp)
          + 3*G(-1,xp,0,zp)*i_*Pi
          - 3*G(-1,xp,0,zp)*G(0,xp)
          + 3*G(-1,xp,0,0,zp)
          - 5/6*G(-1,-1,zp)*Pi^2
          - 10*G(-1,-1,zp)*G(-1,xp)*i_*Pi
          + 5*G(-1,-1,zp)*G(0,xp)*i_*Pi
          - 8/3*G(-1,-1,xp)*Pi^2
          - 8*G(-1,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp^-1,0,zp)
          - 8*G(-1,-1,xp)*G(xp,zp)*i_*Pi
          - 8*G(-1,-1,xp)*G(xp,0,zp)
          + 8*G(-1,-1,xp)*G(-1,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(-1,0,zp)
          + 8*G(-1,-1,xp)*G(0,zp)*i_*Pi
          + 8*G(-1,-1,xp)*G(0,0,zp)
          + 5*G(-1,-1,-1,zp)*i_*Pi
          + 5*G(-1,-1,-1,0,zp)
          - 2*G(-1,-1,0,zp)*i_*Pi
          - 10*G(-1,-1,0,zp)*G(-1,xp)
          + 5*G(-1,-1,0,zp)*G(0,xp)
          - 4*G(-1,-1,0,0,zp)
          + 7/6*G(-1,0,zp)*Pi^2
          - 2*G(-1,0,zp)*G(-1,xp)*i_*Pi
          - 4*G(-1,0,zp)*G(-1,0,xp)
          + G(-1,0,zp)*G(0,xp)*i_*Pi
          - 4*G(-1,0,zp)*G(0,-1,xp)
          + 2*G(-1,0,zp)*G(0,0,xp)
          + 1/2*G(-1,0,xp)*Pi^2
          + 4*G(-1,0,xp)*G(xp^-1,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp^-1,0,zp)
          + 4*G(-1,0,xp)*G(xp,zp)*i_*Pi
          + 4*G(-1,0,xp)*G(xp,0,zp)
          - 4*G(-1,0,xp)*G(-1,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(0,zp)*i_*Pi
          - 4*G(-1,0,xp)*G(0,0,zp)
          + 2*G(-1,0,-1,zp)*i_*Pi
          - 2*G(-1,0,-1,xp)*G(xp^-1,zp)
          + 2*G(-1,0,-1,xp)*G(xp,zp)
          + 2*G(-1,0,-1,0,zp)
          - 3*G(-1,0,0,zp)*i_*Pi
          + 2*G(-1,0,0,zp)*G(-1,xp)
          - G(-1,0,0,zp)*G(0,xp)
          + G(-1,0,0,xp)*G(xp^-1,zp)
          - G(-1,0,0,xp)*G(xp,zp)
          + 10*G(-1,0,0,-1,xp)
          - 3*G(-1,0,0,0,zp)
          - 5*G(-1,0,0,0,xp)
          + G(0,xp^-1,zp)*Pi^2
          + 6*G(0,xp^-1,-1,zp)*i_*Pi
          + 6*G(0,xp^-1,-1,0,zp)
          - 3*G(0,xp^-1,0,zp)*i_*Pi
          - 3*G(0,xp^-1,0,0,zp)
          + 3*G(0,zp)*zeta3
          + 5/6*G(0,zp)*i_*Pi^3
          + 2/3*G(0,zp)*G(0,xp)*Pi^2
          - 4*G(0,xp)*zeta3
          - 2/3*G(0,xp)*i_*Pi^3
          - G(0,xp)*G(xp^-1,xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,xp^-1,0,zp)
          - 1/3*G(0,xp)*G(xp^-1,zp)*Pi^2
          - G(0,xp)*G(xp^-1,xp,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,xp,0,zp)
          - G(0,xp)*G(xp^-1,-1,zp)*i_*Pi
          - G(0,xp)*G(xp^-1,-1,0,zp)
          + 3*G(0,xp)*G(xp^-1,0,zp)*i_*Pi
          + 5*G(0,xp)*G(xp^-1,0,0,zp)
          - G(0,xp)*G(xp,xp^-1,zp)*i_*Pi
          - G(0,xp)*G(xp,xp^-1,0,zp)
          - 1/2*G(0,xp)*G(xp,zp)*Pi^2
          - G(0,xp)*G(xp,xp,zp)*i_*Pi
          - G(0,xp)*G(xp,xp,0,zp)
          - G(0,xp)*G(xp,-1,zp)*i_*Pi
          - G(0,xp)*G(xp,-1,0,zp)
          + 3*G(0,xp)*G(xp,0,zp)*i_*Pi
          + 5*G(0,xp)*G(xp,0,0,zp)
          + 2*G(0,xp)*G(Ixp,xp^-1,zp)*i_*Pi
          + 2*G(0,xp)*G(Ixp,xp^-1,0,zp)
          + G(0,xp)*G(Ixp,zp)*Pi^2
          + 2*G(0,xp)*G(Ixp,xp,zp)*i_*Pi
          + 2*G(0,xp)*G(Ixp,xp,0,zp)
          - 2*G(0,xp)*G(Ixp,-1,zp)*i_*Pi
          - 2*G(0,xp)*G(Ixp,-1,0,zp)
          - 2*G(0,xp)*G(Ixp,0,zp)*i_*Pi
          - 2*G(0,xp)*G(Ixp,0,0,zp)
          + 3*G(0,xp)*G(0,xp^-1,zp)*i_*Pi
          + 3*G(0,xp)*G(0,xp^-1,0,zp)
          + 3*G(0,xp)*G(0,xp,zp)*i_*Pi
          + 3*G(0,xp)*G(0,xp,0,zp)
          + 6*G(0,xp,-1,zp)*i_*Pi
          + 6*G(0,xp,-1,0,zp)
          - 3*G(0,xp,0,zp)*i_*Pi
          - 3*G(0,xp,0,0,zp)
          - 1/2*G(0,-1,zp)*Pi^2
          - G(0,-1,zp)*G(0,xp)*i_*Pi
          + 3/2*G(0,-1,xp)*Pi^2
          + 2*G(0,-1,xp)*G(xp^-1,xp^-1,zp)
          + 8*G(0,-1,xp)*G(xp^-1,zp)*i_*Pi
          - 2*G(0,-1,xp)*G(xp^-1,xp,zp)
          + 4*G(0,-1,xp)*G(xp^-1,0,zp)
          + 2*G(0,-1,xp)*G(xp,xp^-1,zp)
          - 2*G(0,-1,xp)*G(xp,xp,zp)
          + 4*G(0,-1,xp)*G(xp,0,zp)
          - 4*G(0,-1,xp)*G(Ixp,xp^-1,zp)
          + 4*G(0,-1,xp)*G(Ixp,xp,zp)
          - 6*G(0,-1,xp)*G(0,xp^-1,zp)
          - 4*G(0,-1,xp)*G(0,zp)*i_*Pi
          + 6*G(0,-1,xp)*G(0,xp,zp)
          - 4*G(0,-1,xp)*G(0,0,zp)
          - 3*G(0,-1,-1,zp)*i_*Pi
          - 8*G(0,-1,-1,xp)*G(xp^-1,zp)
          + 8*G(0,-1,-1,xp)*G(xp,zp)
          - 3*G(0,-1,-1,0,zp)
          - 4*G(0,-1,0,zp)*i_*Pi
          - G(0,-1,0,zp)*G(0,xp)
          + 4*G(0,-1,0,xp)*G(xp^-1,zp)
          - 4*G(0,-1,0,xp)*G(xp,zp)
          - 2*G(0,-1,0,-1,xp)
          - 10*G(0,-1,0,0,zp)
          + G(0,-1,0,0,xp)
          - 7/6*G(0,0,zp)*Pi^2
          - 5*G(0,0,zp)*G(0,xp)*i_*Pi
          + 2*G(0,0,zp)*G(0,0,xp)
          - 1/6*G(0,0,xp)*Pi^2
          - G(0,0,xp)*G(xp^-1,xp^-1,zp)
          - 4*G(0,0,xp)*G(xp^-1,zp)*i_*Pi
          + G(0,0,xp)*G(xp^-1,xp,zp)
          - 2*G(0,0,xp)*G(xp^-1,0,zp)
          - G(0,0,xp)*G(xp,xp^-1,zp)
          + G(0,0,xp)*G(xp,xp,zp)
          - 2*G(0,0,xp)*G(xp,0,zp)
          + 2*G(0,0,xp)*G(Ixp,xp^-1,zp)
          - 2*G(0,0,xp)*G(Ixp,xp,zp)
          + 3*G(0,0,xp)*G(0,xp^-1,zp)
          + 2*G(0,0,xp)*G(0,zp)*i_*Pi
          - 3*G(0,0,xp)*G(0,xp,zp)
          - 14*G(0,0,-1,zp)*i_*Pi
          + 4*G(0,0,-1,xp)*i_*Pi
          + 8*G(0,0,-1,xp)*G(xp^-1,zp)
          + 2*G(0,0,-1,xp)*G(xp,zp)
          - 4*G(0,0,-1,xp)*G(Ixp,zp)
          - 8*G(0,0,-1,-1,xp)
          - 14*G(0,0,-1,0,zp)
          + 4*G(0,0,-1,0,xp)
          + 11*G(0,0,0,zp)*i_*Pi
          - 7*G(0,0,0,zp)*G(0,xp)
          - 2*G(0,0,0,xp)*i_*Pi
          - 4*G(0,0,0,xp)*G(xp^-1,zp)
          - G(0,0,0,xp)*G(xp,zp)
          + 2*G(0,0,0,xp)*G(Ixp,zp)
          - 2*G(0,0,0,-1,xp)
          + 15*G(0,0,0,0,zp)
          + G(0,0,0,0,xp)
          - 1/3*G(0,1,xp)*Pi^2
          + 4*G(0,1,0,-1,xp)
          - 2*G(0,1,0,0,xp)
          - 1/3*G(1,xp)*G(xp^-1,zp)*Pi^2
          + 1/3*G(1,xp)*G(xp,zp)*Pi^2
          + 4*G(1,0,-1,xp)*G(xp^-1,zp)
          - 4*G(1,0,-1,xp)*G(xp,zp)
          - 2*G(1,0,0,xp)*G(xp^-1,zp)
          + 2*G(1,0,0,xp)*G(xp,zp)
          );


